A Herschel Space Observatory Spectral Line Survey of Local Luminous Infrared Galaxies from 194 to 671 Microns

We describe a Herschel Space Observatory 194-671 micron spectroscopic survey of a sample of 121 local luminous infrared galaxies and report the fluxes of the CO $J$ to $J$-1 rotational transitions for $4 \leqslant J \leqslant 13$, the [NII] 205 um line, the [CI] lines at 609 and 370 um, as well as additional and usually fainter lines. The CO spectral line energy distributions (SLEDs) presented here are consistent with our earlier work, which was based on a smaller sample, that calls for two distinct molecular gas components in general: (i) a cold component, which emits CO lines primarily at $J \lesssim 4$ and likely represents the same gas phase traced by CO (1-0), and (ii) a warm component, which dominates over the mid-$J$ regime ($4 < J < 10$) and is intimately related to current star formation. We present evidence that the CO line emission associated with an active galactic nucleus is significant only at $J > 10$. The flux ratios of the two [CI] lines imply modest excitation temperatures of 15 to 30 K; the [CI] 370 um line scales more linearly in flux with CO (4-3) than with CO (7-6). These findings suggest that the [CI] emission is predominately associated with the gas component defined in (i) above. Our analysis of the stacked spectra in different far-infrared (FIR) color bins reveals an evolution of the SLED of the rotational transitions of water vapor as a function of the FIR color in a direction consistent with infrared photon pumping.

==> (inline-0) <==
\begin{deluxetable}{lrrrlcrrrrl}
\tabletypesize{\scriptsize}
\rotate
\tablenum{1}
\tablewidth{0pt}
\tablecaption{SPIRE/FTS Observations}
\tablehead{
\colhead{Name}     & \colhead{R.A.}  & \colhead{Dec.}           & \colhead{$\delta r$}    &
\colhead{$L_{\rm IR}$}       & \colhead{$C_{\rm FIR}$}   & \colhead{$D_{\rm lum}$}    & \colhead{$V_h$}  & \colhead{OBSID} & \colhead{Exp}   & \colhead{FTS Program}  \\
\colhead{}         & \colhead{(J2000)}  & \colhead{(J2000)}     & \colhead{(\arcsec)}    &
\colhead{($\log L_{\odot}$)}   & \colhead{}              & \colhead{(Mpc)}            & \colhead{(\kms)}   & \colhead{}      & \colhead{(sec)} & \colhead{}  \\
\colhead{(1)}   & \colhead{(2)}  & \colhead{(3)}   & \colhead{(4)}  &
\colhead{(5)}   & \colhead{(6)}  & \colhead{(7)}   & \colhead{(8)}  &
\colhead{(9)}   & \colhead{(10)} & \colhead{(11)\ \ \ \ \ \ \ }} 
\startdata
NGC 0023                        &  0h09m53.4s   &  25d55m26s  &  0.2  & 11.11     & 0.58  &  65.2  &  4566\hspace{0.18in}  & 1342247622  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 0034                        &  0h11m06.6s   & -12d06m24s  &  2.9  & 11.49(*)  & 1.01  &  84.1  &  5881\hspace{0.18in}  & 1342199253  & 14832  & KPOT$_-$pvanderw$_-$1 \nl 
MCG -02-01-051                  &  0h18m50.9s   & -10d22m38s  &  0.1  & 11.44(*)  & 0.77  & 117.5  &  8159\hspace{0.18in}  & 1342247617  &  2936  & OT1$_-$nlu$_-$1       \nl 
ESO 350-IG038 ($=$ Haro 11)     &  0h36m52.5s   & -33d33m17s  &  0.0  & 11.28     & 1.37  &  89.0  &  6175\hspace{0.18in}  & 1342246978  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 0232                        &  0h42m45.9s   & -23d33m39s  &  3.1  & 11.41(*)  & 0.59  &  95.2  &  6647\hspace{0.18in}  & 1342221707  &  2936  & OT1$_-$nlu$_-$1       \nl 

MCG +12-02-001                  &  0h54m03.4s   &  73d05m09s  &  3.1  & 11.50     & 0.75  &  69.8  &  4706\hspace{0.18in}  & 1342213377  & 14428  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 0317B                       &  0h57m40.3s   &  43d47m33s  &  0.3  & 11.18(*)  & 0.67  &  77.8  &  5429\hspace{0.18in}  & 1342239358  &  2936  & OT1$_-$nlu$_-$1       \nl 
IC 1623                         &  1h07m46.7s   & -17d30m27s  &  5.3  & 11.71(*)  & 0.73  &  85.5  &  6016\hspace{0.18in}  & 1342212314  & 13346  & KPOT$_-$pvanderw$_-$1 \nl 
MCG -03-04-014                  &  1h10m08.8s   & -16d51m11s  &  2.0  & 11.65     & 0.70  & 144.0  & 10040\hspace{0.18in}  & 1342213442  &  5640  & OT1$_-$nlu$_-$1       \nl 
ESO 244-G012             	&  1h18m08.3s   & -44d27m39s  &  4.2  & 11.38(*)  & 0.79  &  91.5  &  6307\hspace{0.18in}  & 1342221708  &  2936  & OT1$_-$nlu$_-$1       \nl 

CGCG 436-030              &  1h20m02.5s   &  14d21m41s  &  2.2  & 11.69     & 1.11  & 134.0  &  9362\hspace{0.18in}  & 1342213443  &  5640  & OT1$_-$nlu$_-$1       \nl 
ESO 353-G020             	&  1h34m51.3s   & -36d08m15s  &  0.1  & 11.06     & 0.46  &  68.8  &  4797\hspace{0.18in}  & 1342247615  &  2936  & OT1$_-$nlu$_-$1       \nl 
III Zw 035 			&  1h44m30.5s   &  17d06m09s  &  0.2  & 11.64     & 0.93  & 119.0  &  8375\hspace{0.18in}  & 1342239343  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 0695                  &  1h51m14.4s   &  22d34m56s  &  1.5  & 11.68     & 0.56  & 139.0  &  9735\hspace{0.18in}  & 1342224767  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 0828                 	&  2h10m09.5s   &  39d11m25s  &  0.2  & 11.36     & 0.45  &  76.3  &  5374\hspace{0.18in}  & 1342239357  &  1584  & OT1$_-$nlu$_-$1       \nl 

NGC 0876                 	&  2h18m00.1s   &  14d32m34s  &  0.2  & 10.97(*)  & 0.46  &  54.6  &  3913\hspace{0.18in}  & 1342239342  &  1584  & OT1$_-$nlu$_-$1       \nl 
UGC 01845                	&  2h24m07.9s   &  47d58m11s  &  0.3  & 11.12     & 0.66  &  67.0  &  4679\hspace{0.18in}  & 1342240022  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 0958                 	&  2h30m42.8s   &  -2d56m24s  &  0.2  & 11.20     & 0.39  &  80.6  &  5738\hspace{0.18in}  & 1342239339  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 1068$^a$             	&  2h42m40.8s   &  -0d00m48s  &  2.1  & 11.40     & 0.76  &  15.9  &  1137\hspace{0.18in}  & 1342213445  &  5041  & KPGT$_-$cwilso01$_-$1 \nl 
UGC 02238                	&  2h46m17.5s   &  13d05m45s  &  0.1  & 11.33     & 0.52  &  92.4  &  6560\hspace{0.18in}  & 1342239340  &  2936  & OT1$_-$nlu$_-$1       \nl 

MCG +02-08-029           	&  2h54m01.8s   &  14d58m14s  &  0.1  & 11.66(*)  & 0.72  & 136.0  &  9558\hspace{0.18in}  & 1342239341  &  5640  & OT1$_-$nlu$_-$1       \nl 
UGC 02608$^a$            	&  3h15m01.2s   &  42d02m09s  &  0.2  & 11.38(*)  & 0.73  & 100.0  &  6998\hspace{0.18in}  & 1342239356  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 1275$^a$             	&  3h19m48.2s   &  41d30m42s  &  0.3  & 11.26     & 0.97  &  75.0  &  5264\hspace{0.18in}  & 1342249054  &  3612  & OT1$_-$pogle01$_-$1  \nl 
UGC 02982                	&  4h12m22.5s   &   5d32m50s  &  0.1  & 11.20     & 0.50  &  74.9  &  5305\hspace{0.18in}  & 1342240021  &  1584  & OT1$_-$nlu$_-$1       \nl 
ESO 420-G013             	&  4h13m49.6s   & -32d00m24s  &  0.2  & 11.07     & 0.65  &  51.0  &  3570\hspace{0.18in}  & 1342242590  &  1584  & OT1$_-$nlu$_-$1       \nl 

NGC 1572                 	&  4h22m42.8s   & -40d36m03s  &  0.3  & 11.30     & 0.48  &  88.6  &  6111\hspace{0.18in}  & 1342242588  &  2936  & OT1$_-$nlu$_-$1       \nl 
IRAS 04271+3849          	&  4h30m33.2s   &  38d55m49s  &  1.2  & 11.11     & 0.63  &  80.8  &  5640\hspace{0.18in}  & 1342227786  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 1614                 	&  4h33m59.8s   &  -8d34m45s  &  1.7  & 11.65     & 0.94  &  67.8  &  4778\hspace{0.18in}  & 1342192831  &  6720  & KPOT$_-$pvanderw$_-$1 \nl 
UGC 03094                	&  4h35m33.8s   &  19d10m19s  &  1.4  & 11.41     & 0.49  & 106.0  &  7408\hspace{0.18in}  & 1342227522  &  2936  & OT1$_-$nlu$_-$1       \nl 
MCG -05-12-006           	&  4h52m05.0s   & -32d59m26s  &  0.2  & 11.17     & 0.83  &  81.3  &  5622\hspace{0.18in}  & 1342242589  &  2936  & OT1$_-$nlu$_-$1       \nl 

IRAS F05189-2524$^a$     	&  5h21m01.3s   & -25d21m46s  &  2.3  & 12.16     & 1.12  & 187.0  & 12760\hspace{0.18in}  & 1342192832  & 16996  & KPOT$_-$pvanderw$_-$1 \nl 
%IRAS F05189-2524        	&  5h21m01.3s   & -25d21m46s  &  2.2  & 12.16     & 1.12  & 187.0  & 12760\hspace{0.18in}  & 1342192833  & 16996  & KPOT$_-$pvanderw$_-$1 \nl <<== not used)
IRAS 05223+1908$^b$      	&  5h25m16.8s   &  19d10m49s  &  2.4  & .....(*)  & ....  &  ....  &   100\hspace{0.18in}  & 1342228738  &  2936  & OT1$_-$nlu$_-$1       \nl 
MCG +08-11-002           	&  5h40m43.8s   &  49d41m43s  &  1.8  & 11.46     & 0.57  &  83.7  &  5743\hspace{0.18in}  & 1342230414  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 1961                 	&  5h42m04.7s   &  69d22m43s  &  1.8  & 11.06     & 0.31  &  59.0  &  3934\hspace{0.18in}  & 1342228708  &  1584  & OT1$_-$nlu$_-$1       \nl 
UGC 03351                	&  5h45m48.2s   &  58d42m05s  &  1.8  & 11.28     & 0.48  &  65.8  &  4455\hspace{0.18in}  & 1342230415  &  1584  & OT1$_-$nlu$_-$1       \nl 

IRAS 05442+1732          	&  5h47m11.3s   &  17d33m48s  &  1.8  & 11.24(*)  & 0.79  &  80.5  &  5582\hspace{0.18in}  & 1342230413  &  1584  & OT1$_-$nlu$_-$1       \nl 
UGC 03410                	&  6h14m30.1s   &  80d27m01s  &  1.7  & 11.02(*)  & 0.42  &  59.7  &  3921\hspace{0.18in}  & 1342231072  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 2146NW$^c$           	&  6h18m36.0s   &  78d21m32s  &  2.2  & 11.12     & 0.76  &  17.5  &   893\hspace{0.18in}  & 1342219554  &  3070  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 2146Nuc$^c$          	&  6h18m38.6s   &  78d21m25s  &  1.1  & 11.12     & 0.76  &  17.5  &   893\hspace{0.18in}  & 1342204025  &  3070  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 2146SE$^c$           	&  6h18m39.8s   &  78d21m16s  &  2.2  & 11.12     & 0.76  &  17.5  &   893\hspace{0.18in}  & 1342219555  &  3070  & KPOT$_-$pvanderw$_-$1 \nl 

ESO 255-IG 007           	&  6h27m21.8s   & -47d10m36s  &  1.8  & 11.86(*)  & 0.76  & 173.0  & 11629\hspace{0.18in}  & 1342231084  &  5640  & OT1$_-$nlu$_-$1       \nl 
UGC 03608                	&  6h57m34.6s   &  46d24m12s  &  2.3  & 11.34     & 0.71  &  94.3  &  6401\hspace{0.18in}  & 1342228744  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 2341                 	&  7h09m12.2s   &  20d36m13s  &  1.5  & 10.97(*)  & 0.77  &  78.0  &  5276\hspace{0.18in}  & 1342228730  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 2342                 	&  7h09m18.1s   &  20d38m10s  &  1.5  & 11.03(*)  & 0.48  &  78.0  &  5276\hspace{0.18in}  & 1342228729  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 2369                 	&  7h16m37.8s   & -62d20m35s  &  1.8  & 11.16     & 0.53  &  47.6  &  3240\hspace{0.18in}  & 1342231083  &  1584  & OT1$_-$nlu$_-$1       \nl 

NGC 2388                 	&  7h28m53.6s   &  33d49m09s  &  1.8  & 11.28(*)  & 0.68  &  62.1  &  4134\hspace{0.18in}  & 1342231071  &  1584  & OT1$_-$nlu$_-$1       \nl 
MCG +02-20-003           	&  7h35m43.5s   &  11d42m36s  &  1.3  & 11.13     & 0.70  &  72.8  &  4873\hspace{0.18in}  & 1342228728  &  2936  & OT1$_-$nlu$_-$1       \nl 
IRAS 08355-4944          	&  8h37m02.0s   & -49d54m29s  &  1.8  & 11.62     & 1.18  & 118.0  &  7764\hspace{0.18in}  & 1342231975  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 2623                 	&  8h38m24.0s   &  25d45m17s  &  0.8  & 11.60     & 0.92  &  84.1  &  5549\hspace{0.18in}  & 1342219553  & 12534  & KPOT$_-$pvanderw$_-$1 \nl 
IRAS 09022-3615          	&  9h04m12.8s   & -36d27m00s  &  1.9  & 12.31     & 1.05  & 271.0  & 17880\hspace{0.18in}  & 1342231063  &  8344  & OT1$_-$nlu$_-$1       \nl 

UGC 05101                	&  9h35m51.9s   &  61d21m11s  &  2.1  & 12.01     & 0.59  & 177.0  & 11802\hspace{0.18in}  & 1342209278  &  5098  & GT1$_-$lspinogl$_-$2  \nl 
NGC 3110                 	& 10h04m02.2s   &  -6d28m28s  &  1.7  & 11.37     & 0.51  &  79.5  &  5054\hspace{0.18in}  & 1342231971  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 3221                 	& 10h22m20.4s   &  21d34m21s  &  3.1  & 11.09     & 0.41  &  65.7  &  4110\hspace{0.18in}  & 1342221714  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 3256                 	& 10h27m51.3s   & -43d54m15s  &  1.7  & 11.64     & 0.90  &  38.9  &  2804\hspace{0.18in}  & 1342201201  &  5234  & KPOT$_-$pvanderw$_-$1 \nl 
ESO 264-G036             	& 10h43m07.7s   & -46d12m45s  &  0.3  & 11.32     & 0.45  & 100.0  &  6299\hspace{0.18in}  & 1342249044  &  2936  & OT1$_-$nlu$_-$1       \nl 

ESO 264-G057             	& 10h59m01.8s   & -43d26m26s  &  0.3  & 11.14     & 0.47  &  83.3  &  5156\hspace{0.18in}  & 1342249043  &  2936  & OT1$_-$nlu$_-$1       \nl 
IRAS F10565+2448         	& 10h59m18.2s   &  24d32m34s  &  0.0  & 12.08     & 0.81  & 197.0  & 12921\hspace{0.18in}  & 1342247096  &  5640  & OT1$_-$nlu$_-$1       \nl 
UGC 06471$^d$            	& 11h28m30.6s   &  58d33m39s  &  3.6  & 11.93     & 1.01  &  50.7  &  3093\hspace{0.18in}  & 1342199249  &  4964  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 3690$^d$             	& 11h28m30.6s   &  58d33m48s  &  3.6  & 11.93     & 1.01  &  50.7  &  3093\hspace{0.18in}  & 1342199250  &  4964  & KPOT$_-$pvanderw$_-$1 \nl 
UGC 06472$^d$            	& 11h28m33.2s   &  58d33m45s  &  3.6  & 11.93     & 1.01  &  50.7  &  3093\hspace{0.18in}  & 1342199248  &  4964  & KPOT$_-$pvanderw$_-$1 \nl 

ESO 320-G030             	& 11h53m11.7s   & -39d07m50s  &  1.0  & 11.17     & 0.74  &  41.2  &  3232\hspace{0.18in}  & 1342210861  &  6044  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 4194                 	& 12h14m09.8s   &  54d31m35s  &  1.7  & 11.10     & 0.92  &  43.0  &  2501\hspace{0.18in}  & 1342231069  &  1584  & OT1$_-$nlu$_-$1       \nl 
IRAS 12116-5615          	& 12h14m22.1s   & -56d32m33s  &  0.3  & 11.65     & 0.76  & 128.0  &  8125\hspace{0.18in}  & 1342249462  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 4418                 	& 12h26m54.6s   &  -0d52m39s  &  0.0  & 11.19     & 1.37  &  36.5  &  2179\hspace{0.18in}  & 1342210848  &  9491  & KPGT$_-$esturm$_-$1   \nl 
UGC 08058$^a$($=$ Mrk 231)	& 12h56m14.5s   &  56d52m26s  &  2.4  & 12.57     & 1.04  & 192.0  & 12642\hspace{0.18in}  & 1342210493  & 14292  & KPOT$_-$pvanderw$_-$1 \nl 

MCG -02-33-098           	& 13h02m19.8s   & -15d46m04s  &  0.1  & 11.16(*)  & 0.77  &  78.7  &  4773\hspace{0.18in}  & 1342247567  &  2936  & OT1$_-$nlu$_-$1       \nl 
ESO 507-G070             	& 13h02m52.3s   & -23d55m18s  &  0.1  & 11.56     & 0.83  & 106.0  &  6506\hspace{0.18in}  & 1342248421  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 5010$^e$                	& 13h12m26.5s   & -15d47m51s  &  1.6  & 10.82     & 0.47  &  44.4  &  2975\hspace{0.18in}  & 1342236996  &  1584  & OT1$_-$nlu$_-$1       \nl 
IRAS 13120-5453          	& 13h15m06.3s   & -55d09m23s  &  0.5  & 12.32     & 0.79  & 144.0  &  9222\hspace{0.18in}  & 1342212342  &  4152  & KPOT$_-$pvanderw$_-$1 \nl 
%%VV250a$^e$	         	& 13h15m32.8s   &  62d07m37s  &  0.0  & 11.71     & 0.92  & 142.0  &  9313\hspace{0.18in}  &          0  &     0  & Not$_-$observed    \nl 

UGC 08387 		   	& 13h20m35.5s   &  34d08m23s  &  1.9  & 11.73     & 0.70  & 110.0  &  6985\hspace{0.18in}  & 1342209853  & 14832  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 5104                 	& 13h21m23.1s   &   0d20m33s  &  0.1  & 11.27     & 0.51  &  90.8  &  5578\hspace{0.18in}  & 1342247566  &  2936  & OT1$_-$nlu$_-$1       \nl 
MCG -03-34-064$^a$       	& 13h22m24.4s   & -16d43m43s  &  0.1  & 11.17     & 1.00  &  82.2  &  4959\hspace{0.18in}  & 1342249041  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 5135                 	& 13h25m44.0s   & -29d49m60s  &  1.4  & 11.30     & 0.54  &  60.9  &  4105\hspace{0.18in}  & 1342212344  & 14832  & KPOT$_-$pvanderw$_-$1 \nl 
ESO 173-G015             	& 13h27m23.7s   & -57d29m23s  &  0.8  & 11.38     & 0.81  &  34.0  &  2918\hspace{0.18in}  & 1342202268  &  1988  & KPOT$_-$pvanderw$_-$1 \nl 

IC 4280                  	& 13h32m53.3s   & -24d12m26s  &  0.1  & 11.15     & 0.49  &  82.4  &  4889\hspace{0.18in}  & 1342249042  &  2936  & OT1$_-$nlu$_-$1       \nl 
UGC 08696 		   	& 13h44m42.3s   &  55d53m10s  &  3.3  & 12.21     & 1.00  & 173.0  & 11326\hspace{0.18in}  & 1342209850  & 13616  & KPOT$_-$pvanderw$_-$1 \nl 
UGC 08739                	& 13h49m14.3s   &  35d15m20s  &  0.0  & 11.15     & 0.36  &  81.4  &  5032\hspace{0.18in}  & 1342247123  &  2936  & OT1$_-$nlu$_-$1       \nl 
ESO 221-IG 010           	& 13h50m56.9s   & -49d03m19s  &  0.2  & 11.22     & 0.59  &  62.9  &  3099\hspace{0.18in}  & 1342249461  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 5653                 	& 14h30m09.9s   &  31d12m56s  &  0.1  & 11.13(*)  & 0.46  &  60.2  &  3562\hspace{0.18in}  & 1342247565  &  1584  & OT1$_-$nlu$_-$1       \nl 

NGC 5734                 	& 14h45m09.0s   & -20d52m13s  &  0.1  & 10.99(*)  & 0.46  &  67.1  &  4121\hspace{0.18in}  & 1342248417  &  1584  & OT1$_-$nlu$_-$1       \nl 
VV 340a                   	& 14h57m00.8s   &  24d37m05s  &  1.5  & 11.66(*)  & 0.46  & 157.0  & 10094\hspace{0.18in}  & 1342238241  &  5640  & OT1$_-$nlu$_-$1       \nl 
IC 4518A                 	& 14h57m41.1s   & -43d07m56s  &  0.1  & 11.16(*)  & 0.59  &  80.0  &  4763\hspace{0.18in}  & 1342250514  &  2936  & OT1$_-$nlu$_-$1       \nl 
CGCG 049-057             	& 15h13m13.2s   &   7d13m29s  &  3.2  & 11.35     & 0.69  &  65.4  &  3897\hspace{0.18in}  & 1342212346  & 14832  & KPOT$_-$pvanderw$_-$1 \nl 
VV 705                  	& 15h18m06.3s   &  42d44m45s  &  1.5  & 11.92(*)  & 0.90  & 183.0  & 11944\hspace{0.18in}  & 1342238712  &  5640  & OT1$_-$nlu$_-$1       \nl 

ESO 099-G004             	& 15h24m57.7s   & -63d07m30s  &  1.8  & 11.74     & 0.75  & 137.0  &  8779\hspace{0.18in}  & 1342230419  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 5936                 	& 15h30m00.8s   &  12d59m22s  &  0.2  & 11.14     & 0.49  &  67.1  &  4004\hspace{0.18in}  & 1342249046  &  1584  & OT1$_-$nlu$_-$1       \nl 
UGC 09913 ($=$ Arp 220)   	& 15h34m57.2s   &  23d30m12s  &  1.5  & 12.27     & 0.90  &  87.9  &  5434\hspace{0.18in}  & 1342190674  & 10445  & KPGT$_-$cwilso01$_-$1 \nl 
NGC 5990                 	& 15h46m16.4s   &   2d24m55s  &  0.2  & 11.13     & 0.56  &  64.4  &  3839\hspace{0.18in}  & 1342240016  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 6052                 	& 16h05m12.9s   &  20d32m37s  &  0.2  & 11.09     & 0.64  &  77.6  &  4739\hspace{0.18in}  & 1342212347  &  2936  & OT1$_-$nlu$_-$1       \nl 

CGCG 052-037             	& 16h30m56.6s   &   4d04m59s  &  0.2  & 11.43(*)  & 0.62  & 116.0  &  7342\hspace{0.18in}  & 1342251284  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 6156                 	& 16h34m52.3s   & -60d37m08s  &  1.8  & 11.14     & 0.54  &  48.0  &  3263\hspace{0.18in}  & 1342231041  &  1584  & OT1$_-$nlu$_-$1       \nl 
2MASX J16381190-6826080  	& 16h38m11.5s   & -68d26m08s  &  1.8  & 11.97(*)  & 0.56  & 212.0  & 13922\hspace{0.18in}  & 1342231040  &  8344  & OT1$_-$nlu$_-$1       \nl 
IRAS F16399-0937         	& 16h42m40.1s   &  -9d43m13s  &  0.2  & 11.63     & 0.57  & 128.0  &  8098\hspace{0.18in}  & 1342251334  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 6240                 	& 16h52m59.1s   &   2d24m04s  &  3.5  & 11.93     & 0.87  & 116.0  &  7339\hspace{0.18in}  & 1342214831  & 13346  & KPOT$_-$pvanderw$_-$1 \nl 

IRAS F16516-0948        	& 16h54m23.8s   &  -9d53m21s  &  0.2  & 11.31     & 0.46  & 107.0  &  6755\hspace{0.18in}  & 1342251335  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 6285                 	& 16h58m23.9s   &  58d57m19s  &  1.7  & 10.85(*)  & 0.39  &  85.7  &  5501\hspace{0.18in}  & 1342231068  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 6286                 	& 16h58m31.4s   &  58d56m17s  &  5.4  & 11.29(*)  & 0.44  &  85.7  &  5501\hspace{0.18in}  & 1342221715  &  1584  & OT1$_-$nlu$_-$1       \nl 
IRAS F17138-1017         	& 17h16m35.7s   & -10d20m42s  &  1.7  & 11.49     & 0.80  &  84.0  &  5197\hspace{0.18in}  & 1342230418  &  1584  & OT1$_-$nlu$_-$1       \nl 
IRAS F17207-0014         	& 17h23m22.0s   &  -0d17m00s  &  1.3  & 12.46     & 0.89  & 198.0  & 12834\hspace{0.18in}  & 1342192829  &  6720  & KPOT$_-$pvanderw$_-$1 \nl 

ESO 138-G027             	& 17h26m43.1s   & -59d55m56s  &  1.8  & 11.41     & 0.86  &  98.3  &  6230\hspace{0.18in}  & 1342231042  &  2936  & OT1$_-$nlu$_-$1       \nl 
UGC 11041                	& 17h54m51.7s   &  34d46m33s  &  1.7  & 11.11     & 0.46  &  77.5  &  4881\hspace{0.18in}  & 1342231061  &  2936  & OT1$_-$nlu$_-$1       \nl 
IRAS 17578-0400          	& 18h00m31.8s   &  -4d00m54s  &  1.7  & 11.39(*)  & 0.84  &  68.5  &  4210\hspace{0.18in}  & 1342231047  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 6621                 	& 18h12m55.1s   &  68d21m46s  &  1.2  & 11.27(*)  & 0.56  &  94.3  &  6191\hspace{0.18in}  & 1342221716  &  2936  & OT1$_-$nlu$_-$1       \nl 
IC 4687                  	& 18h13m39.7s   & -57d43m30s  &  1.2  & 11.36(*)  & 0.73  &  81.9  &  5200\hspace{0.18in}  & 1342192993  & 14562  & KPOT$_-$pvanderw$_-$1 \nl 

%%IC 4686$^f$    	 	& 18h13m38.8s   & -57d43m57s  &  0.0  & 11.07     & 0.73  &  81.9  &  5200\hspace{0.18in}  &          0  &     0  & Not$_-$observed       \nl 
IRAS F18293-3413         	& 18h32m41.3s   & -34d11m26s  &  2.3  & 11.88     & 0.67  &  86.0  &  5449\hspace{0.18in}  & 1342192830  &  5640  & KPOT$_-$pvanderw$_-$1 \nl 
IC 4734                  	& 18h38m25.6s   & -57d29m25s  &  0.2  & 11.35     & 0.55  &  73.4  &  4680\hspace{0.18in}  & 1342240013  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 6701                 	& 18h43m12.5s   &  60d39m10s  &  1.7  & 11.12     & 0.50  &  62.4  &  3965\hspace{0.18in}  & 1342231994  &  1584  & OT1$_-$nlu$_-$1       \nl 
ESO 339-G011             	& 19h57m37.5s   & -37d56m10s  &  1.7  & 11.20     & 0.64  &  88.6  &  5756\hspace{0.18in}  & 1342231990  &  2936  & OT1$_-$nlu$_-$1       \nl 

MCG +04-48-002           	& 20h28m35.1s   &  25d44m03s  &  2.9  & 11.00(*)  & 0.57  &  64.2  &  4167\hspace{0.18in}  & 1342221682  &  1584  & OT1$_-$nlu$_-$1       \nl 
NGC 6926                 	& 20h33m06.0s   &  -2d01m40s  &  1.7  & 11.32     & 0.49  &  89.1  &  5880\hspace{0.18in}  & 1342231050  &  2936  & OT1$_-$nlu$_-$1       \nl 
CGCG 448-020             	& 20h57m24.4s   &  17d07m38s  &  1.4  & 11.94(*)  & 1.08  & 161.0  & 10822\hspace{0.18in}  & 1342221679  &  2936  & OT1$_-$nlu$_-$1       \nl 
ESO 286-IG 019           	& 20h58m26.8s   & -42d39m01s  &  0.0  & 12.06     & 1.18  & 193.0  & 12890\hspace{0.18in}  & 1342245107  &  5640  & OT1$_-$nlu$_-$1       \nl 
ESO 286-G035             	& 21h04m11.2s   & -43d35m31s  &  3.1  & 11.20     & 0.68  &  79.1  &  5205\hspace{0.18in}  & 1342216901  &  2936  & OT1$_-$nlu$_-$1       \nl 

NGC 7130                 	& 21h48m19.4s   & -34d57m04s  &  1.5  & 11.42     & 0.65  &  72.7  &  4842\hspace{0.18in}  & 1342219565  &  5098  & GT1$_-$lspinogl$_-$2  \nl 
ESO 467-G027             	& 22h14m39.8s   & -27d27m50s  &  0.1  & 11.08     & 0.45  &  77.3  &  5217\hspace{0.18in}  & 1342245108  &  2936  & OT1$_-$nlu$_-$1       \nl 
IC 5179                  	& 22h16m09.1s   & -36d50m37s  &  0.1  & 11.24     & 0.52  &  51.4  &  3422\hspace{0.18in}  & 1342245109  &  1584  & OT1$_-$nlu$_-$1       \nl 
UGC 12150                	& 22h41m12.3s   &  34d14m56s  &  0.9  & 11.35     & 0.51  &  93.5  &  6413\hspace{0.18in}  & 1342221699  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 7469                 	& 23h03m15.9s   &   8d52m30s  &  5.7  & 11.58(*)  & 0.78  &  70.8  &  4892\hspace{0.18in}  & 1342199252  & 12400  & KPOT$_-$pvanderw$_-$1 \nl 

ESO 148-IG 002            	& 23h15m46.7s   & -59d03m15s  &  0.0  & 12.06     & 1.02  & 199.0  & 13371\hspace{0.18in}  & 1342245110  &  7396  & OT1$_-$nlu$_-$1       \nl 
IC 5298                  	& 23h16m00.9s   &  25d33m26s  &  3.6  & 11.60     & 0.76  & 119.0  &  8221\hspace{0.18in}  & 1342221700  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 7552                 	& 23h16m10.8s   & -42d35m05s  &  1.0  & 11.11     & 0.75  &  23.5  &  1608\hspace{0.18in}  & 1342198428  &  1988  & KPOT$_-$pvanderw$_-$1 \nl 
NGC 7591                 	& 23h18m16.3s   &   6d35m09s  &  0.0  & 11.12     & 0.53  &  71.4  &  4956\hspace{0.18in}  & 1342257346  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 7592                	& 23h18m22.3s   &  -4d24m57s  &  2.7  & 11.40(*)  & 0.76  & 106.0  &  7328\hspace{0.18in}  & 1342221702  &  2936  & OT1$_-$nlu$_-$1       \nl 

NGC 7674$^a$             	& 23h27m56.7s   &   8d46m44s  &  0.0  & 11.54(*)  & 0.64  & 125.0  &  8671\hspace{0.18in}  & 1342245858  &  5640  & OT1$_-$nlu$_-$1       \nl 
NGC 7679                  	& 23h28m46.6s   &   3d30m43s  &  1.3  & 11.11(*)  & 0.69  &  73.8  &  5138\hspace{0.18in}  & 1342221701  &  2936  & OT1$_-$nlu$_-$1       \nl 
NGC 7771                 	& 23h51m24.7s   &  20d06m41s  &  3.6  & 11.27(*)  & 0.49  &  61.2  &  4277\hspace{0.18in}  & 1342212317  & 14832  & KPOT$_-$pvanderw$_-$1 \nl 
Mrk 331                  	& 23h51m26.6s   &  20d35m09s  &  3.1  & 11.50(*)  & 0.79  &  79.3  &  5541\hspace{0.18in}  & 1342212316  & 13616  & KPOT$_-$pvanderw$_-$1 \nl 
\enddata
\tablenotetext{a}{\,A member of the subsample of powerful AGNs defined in \S2.2.}
\tablenotetext{b}{\,IRAS\,05223+1908 consists of three objects.  The SPIRE/FTS spectrum is likely dominated by the brightest northern object, which is a Galactic 
		    source at a heliocentric velocity of $100\,$km/s (see Appendix A for more details).  While the SPIRE/FTS data of this target are 
	           included here, this target was not used in our statistical analysis.}
\tablenotetext{c}{\,NGC\,2146 has 3 independent observations, placed at the galaxy center and two offset positions, respectively. The total IRAS \LIR\ is listed for 
                  each observation in the table.}
\tablenotetext{d}{\,These 3 independent observations targeted the 3 surface brightness peaks of the interacting galaxy pair system NGC\,3690. In the literature, 
		      UGC 06471 may also be referred to as NGC\,3690 or Arp\,299B, and UGC\,06472 as IC\,0694 or NGC 3690A or Arp\,299A, 
		      The total IRAS \LIR\ of the system is listed for each individual observation in the table.}
\tablenotetext{e}{\,NGC 5010 was included in the SPIRE/FTS sample based on its \LIR\ from Sanders et al. (2003), where its systemic velocity used is incorrect.
	            While the SPIRE/FTS data of this target are still documented here, this target was not used in any statistical analysis in this paper.}
%\tablenotetext{e}{\,VV\,250a$_-$E was not actually observed.}
%\tablenotetext{f}{\,IC\,4686 was not observed independently. This galaxy interacts with and is at 27.8\arcsec\ to the south-west of IC\,4687.}
\end{deluxetable}
\clearpage

%--Table 2----------------------------------
\begin{deluxetable}{lrccc}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{FWHM Beam Sizes at Selected Line Frequencies}
\tablehead{
%\tablevspace{-10pt}
\colhead{Line}  & \colhead{Freq.}  & \colhead{Wavlength}   & \colhead{FWHM}     & Detector  \\
\colhead{}      & \colhead{(GHz)}  & \colhead{(\um)}       & \colhead{(arcsec)} &            }
\startdata
CO\,(4$-$3)    &  461.041  &  650.7 &  42.8  & SLWC3   \nl
\CI\,609\um    &  492.161  &  609.1 &  38.6  & SLWC3   \nl
CO\,(5$-$4)    &  576.268  &  520.2 &  35.2  & SLWC3   \nl
CO\,(6$-$5)    &  691.473  &  433.6 &  31.2  & SLWC3   \nl
CO\,(7$-$6)    &  806.652  &  371.7 &  35.9  & SLWC3   \nl
\CI\,370\um    &  809.342  &  370.4 &  36.0  & SLWC3   \nl
CO\,(8$-$7)    &  921.800  &  325.2 &  40.1  & SLWC3   \nl
CO\,(9$-$8)    & 1036.912  &  289.1 &  19.0  & SSWD4   \nl
CO\,(10$-$9)   & 1151.985  &  260.4 &  17.4  & SSWD4   \nl
CO\,(11$-$10)  & 1267.014  &  236.8 &  17.3  & SSWD4   \nl
CO\,(12$-$11)  & 1381.995  &  217.1 &  16.9  & SSWD4   \nl
\NII\,205\um   & 1461.132  &  205.2 &  16.6  & SSWD4   \nl
CO\,(13$-$12)  & 1496.922  &  200.4 &  16.6  & SSWD4  
\enddata
\end{deluxetable}
\newpage

%--Table 3----------------------------------
\begin{deluxetable}{lclc}
\tabletypesize{\small}
%\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Rest-frame Frequencies of Known Spectral Lines within the SPIRE/FTS Frequency Coverage}
\tablehead{
%\tablevspace{-10pt}
\colhead{Line in SLW\ \ \ \ }  & \colhead{Frequency}   &  \colhead{Line in SSW\ \ \ \ }  & \colhead{Frequency}  \\
\colhead{ }            & \colhead{(GHz)}   &  \colhead{ }            & \colhead{(GHz)}}
\startdata
CO\,(4$-$3)     &           				461.041   &        OH$^+$\,(1$_{12}$$-$0$_{12}$)$^b$    &		1033.118    \nl	  
\CI\,(1$-$0)    &	         			492.161   &        CO\,(9$-$8)$^b$    &					1036.912    \nl	  
HCN\,(6$-$5)    &	         			531.716   &	   HCN\,(12$-$11)    &					1062.980    \nl	  
HCO$^+$\,(6$-$5)    &	   				536.828   &	   H$_2$O\,(3$_{12}$$-$3$_{03}$)    &			1097.365    \nl	  
$^{13}$CO\,(5$-$4)    &			 		550.926   &	   H$_2$O\,(1$_{11}$$-$0$_{00}$)    &			1113.343    \nl	  
CO\,(5$-$4)    &			 		576.268   & 	   H$_2$O+\,(1$_{11}$$-$0$_{00}$, $J_{3/2-1/2}$)    &	1115.204    \nl	  
HCO$^+$\,(7$-$6)    &			 		624.208   & 	   H$_2$O+\,(1$_{11}$$-$0$_{00}$, $J_{1/2-1/2}$)    &	1139.561    \nl	  
$^{13}$CO\,(6$-$5)    &			 		661.067   & 	   CO\,(10$-$9)    &					1151.985    \nl	  
CO\,(6$-$5)    &			 		691.473   & 	   H$_2$O\,(3$_{12}$$-$2$_{21}$)    &			1153.127    \nl	  
H$_2$O$^+$\,(2$_{02}$$-$1$_{11}$, $J_{5/3-3/2}$)    &	742.033   & 	   H$_2$O\,(3$_{21}$$-$3$_{12}$)    &			1162.912    \nl	  
H$_2$O$^+$\,(2$_{02}$$-$1$_{11}$, $J_{3/2-3/2}$)    &	746.194   & 	   H$_2$O\,(4$_{22}$$-$4$_{13}$)    &			1207.639    \nl	  
H$_2$O\,(2$_{11}$$-$2$_{02}$)    &		 	752.033   & 	   H$_2$O\,(2$_{20}$$-$2$_{11}$)    &			1228.789    \nl	  
$^{13}$CO\,(7$-$6)    &			 		771.184   & 	   HF\,(1$-$0)    &					1232.476    \nl	  
CO\,(7$-$6)    &			 		806.652   & 	   HCN\,(14$-$13)    &					1239.890    \nl	  
\CI\,(2$-$1)    &			 		809.342   & 	   CO\,(11$-$10)    &					1267.014    \nl	  
CH$^+$\,(1$-$0)    &			 		835.079   & 	   HCN\,(15$-$14)    &					1328.302    \nl	  
$^{13}$CO\,(8$-$7)    &			 		881.273   & 	   CO\,(12$-$11)    &					1381.995    \nl	  
OH$^+$\,(1$_{01}$$-$0$_{12}$)   &		 	909.159   & 	   H$_2$O\,(5$_{23}$$-$5$_{14}$)    &			1410.618    \nl	  
CO\,(8$-$7)    &			 		921.800   &        HCN\,(16$-$15)    &					1416.683    \nl	  
OH$^+$\,(1$_{22}$$-$0$_{11}$)$^a$  &                    971.805   & 	   \NII\,(1$-$0)    &					1461.134    \nl	  
H$_2$O\,(2$_{02}$$-$1$_{11}$)$^a$  &                    987.927   &	   CO\,(13$-$12)    &					1496.923    \nl	  
                                   &		 	          &	   HCN\,(17$-$16)    &					1505.030    \nl
				   &				  &        CO\,(14$-$13)    &					1611.793          
\enddata
\tablenotetext{a}{These lines could also be seen in the SSW array if the source heliocentric velocity is low enough, i.e., less than about 
		  4,640 and 9,695\,\kms\ for OH$^+$\,(1$_{22}$$-$0$_{11}$) and H$_2$O\,(2$_{02}$$-$1$_{11}$), respectively.}
\tablenotetext{b}{These lines could also be seen in the SLW array if the source heliocentric velocity is high enough, i.e., greater than about 
		  13,510 and 14,660\,\kms\ for OH$^+$\,(1$_{12}$$-$0$_{12}$) and CO\,(9$-$8), respectively.}
\end{deluxetable}
\newpage

%--Table 4----------------------------------
%
% For the entire Table 4, activate the following input, and delete the \begin{{deluxetable} to \end{deluxetable} section that immediately follows:
\input{table4.tex}
\clearpage

%--Table 5----------------------------------
%
% For the entire Table 5, activate the following input, and delete the \begin{{deluxetable} to \end{deluxetable} section that immediately follows:
%--Table 5
%\newcommand{\no}{\nodata}
\begin{deluxetable}{llrrrrrrrc}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Additional Detected Lines}
\tablehead{
\colhead{Name}     & \colhead{Line}     & \colhead{F$^a$}      & \colhead{$\sigma_{\rm F}^b$}      & \colhead{$\nu_{\rm obs}^c$}      & \colhead{$\sigma_{\nu}^d$} 
        & \colhead{$\nu_{\rm diff}^e$} &   \colhead{ ($f_{\nu}$)$_{\rm p}^f$}      & \colhead{ (S/N)$^g$}      & \colhead{$Q^h$}  \\
%	&	 & $(10^{-17}$Wm$^{-2}$)   & ($10^{-17}$Wm$^{-2}$)     & (GHz)  & (GHz)  &  (GHz)  &  (Jy)  &   &  \\
\colhead{ (1)}   & \colhead{ (2)}  & \colhead{ (3)}   & \colhead{ (4)}  &
\colhead{ (5)}   & \colhead{ (6)}  & \colhead{ (7)}   & \colhead{ (8)}  &
\colhead{ (9)}   & \colhead{ (10)}  }
\startdata
NGC 0023          &  H$_2$O (3$_{21}$-3$_{12}$)          &   -1.53\hspace{5pt}   &    0.17   & 1145.41   &    0.09   &   -0.06   &   -1.29   &    4.03   &     2  \nl 
                  &  HF (1-0)                            &   -1.39\hspace{5pt}   &    0.21  & 1213.74   &    0.10   &   -0.24   &   -1.17   &    4.50   &     2  \nl 
                  &  $^{13}$CO (5-4)                     &   -1.80\hspace{5pt}   &    0.33   &  544.18   &    0.12   &    1.52   &   -1.52   &    3.23   &     4  \nl 
                  &  HCN (16-15)                         &    1.14\hspace{5pt}   &    0.21   & 1395.89   &    0.13   &    0.46   &    0.96   &    3.20   &     2  \nl 
                  &  HCN (17-16)                         &    1.56\hspace{5pt}   &    0.24   & 1483.76   &    0.10   &    1.31   &    1.32   &    3.30   &     4  \nl 
NGC 0034          &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.01S              &    0.12   &  969.36   &    0.08   &    0.44   &    0.85   &    7.73   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.28\hspace{5pt}   &    0.04   &  738.35   &    0.11   &    0.78   &    0.24   &    4.80   &     4  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.43\hspace{5pt}   &    0.08   & 1205.50   &    0.12   &    0.35   &    0.36   &    3.27   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.49\hspace{5pt}   &    0.07   & 1076.35   &    0.10   &    0.10   &    0.42   &    4.20   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.73\hspace{5pt}   &    0.07   & 1140.87   &    0.06   &    0.33   &    0.61   &    3.59   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    0.37\hspace{5pt}   &    0.08   & 1094.60   &    0.13   &    0.85   &    0.31   &    3.88   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)            &    0.58\hspace{5pt}   &    0.09   & 1013.18   &    0.10   &   -0.07   &    0.49   &    3.77   &     2  \nl 
MCG -02-01-051    &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -0.85\hspace{5pt}   &    0.14   & 1109.20   &    0.11   &   -0.17   &   -0.72   &    3.60   &     2  \nl 
                  &  HCO$^+$ (6-5)             		 &   -1.11\hspace{5pt}   &    0.23   &  523.67   &    0.13   &    1.06   &   -0.94   &    4.09   &     4  \nl 
ESO 350-IG038     &  HCN (16-15)                         &   -0.71\hspace{5pt}   &    0.14   & 1388.03   &    0.12   &   -0.06   &   -0.60   &    3.75   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &   -1.06L              &    0.14   &  952.40   &    0.09   &    0.21   &   -0.90   &    4.74   &     2  \nl 
NGC 0232          &  H$_2$O (2$_{02}$-1$_{11}$)          &   -1.50S   		 &    0.25   &  967.24   &    0.12   &    0.75   &   -1.27   &    3.17   &     4  \nl 
MCG +12-02-001    &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.40\hspace{5pt}   &    0.08   & 1144.74   &    0.13   &   -0.20   &    0.33   &    3.30   &     2  \nl 
NGC 0317B         &  HF (1-0)                            &   -0.83\hspace{5pt}   &    0.16   & 1211.56   &    0.11   &    1.01   &   -0.70   &    3.68   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)            &   -0.85\hspace{5pt}   &    0.17   & 1015.63   &    0.13   &    0.89   &   -0.72   &    4.80   &     2  \nl 
IC 1623           &  OH$^+$\,(1$_{01}$$-$0$_{12}$)            &   -0.34\hspace{5pt}   &    0.07   &  891.67   &    0.13   &    0.39   &   -0.28   &    3.50   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &    0.58L              &    0.09   &  952.32   &    0.09   &   -0.37   &    0.49   &    4.45   &     2  \nl 
MCG -03-04-014    &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.59\hspace{5pt}   &    0.11   & 1186.83   &    0.12   &   -2.14   &    0.50   &    3.57   &     2  \nl 
                  &  HF (1-0)               		 &    0.59\hspace{5pt}   &    0.11   & 1190.69   &    0.12   &   -1.85   &    0.50   &    3.57   &     2  \nl 
                  &  $^{13}$CO (8-7)                     &    0.43\hspace{5pt}   &    0.10   &  851.83   &    0.13   &   -0.88   &    0.36   &    3.27   &     2  \nl 
ESO 353-G020      &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -0.96\hspace{5pt}   &    0.17   & 1121.73   &    0.11   &    0.12   &   -0.81   &    4.26   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.45\hspace{5pt}   &    0.14   &  732.96   &    0.29   &   -1.48   &    0.38   &    3.45   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &   -0.60\hspace{5pt}   &    0.15   &  731.78   &    0.22   &    1.43   &   -0.51   &    4.64   &     4  \nl 
                  &  HCO$^+$ (6-5)             	         &   -1.03\hspace{5pt}   &    0.21   &  529.30   &    0.11   &    0.93   &   -0.87   &    3.35   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &   -1.06L              &    0.14   &  956.23   &    0.09   &   -0.27   &   -0.90   &    3.60   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)            &   -0.91\hspace{5pt}   &    0.20   & 1016.76   &    0.13   &   -0.09   &   -0.76   &    4.75   &     2  \nl 
III Zw 035        &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.35L              &    0.17   &  961.43   &    0.08   &    0.35   &    1.14   &    5.70   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.64\hspace{5pt}   &    0.08   &  731.69   &    0.08   &    0.09   &    0.54   &    3.86   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.31\hspace{5pt}   &    0.14   & 1068.04   &    0.06   &    0.50   &    1.11   &    4.27   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    2.26\hspace{5pt}   &    0.14   & 1131.88   &    0.04   &    0.57   &    1.90   &    8.26   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    0.85\hspace{5pt}   &    0.16   & 1175.32   &    0.12   &    0.50   &    0.71   &    4.73   &     2  \nl 
NGC 0695          &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.61\hspace{5pt}   &    0.10   & 1078.69   &    0.12   &    0.36   &    0.51   &    3.92   &     2  \nl 
                  &  HCN (17-16)            		 &    0.77\hspace{5pt}   &    0.12   & 1459.29   &    0.10   &    1.60   &    0.65   &    3.10   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       &    0.49L              &    0.09   &  942.70   &    0.13   &    1.46   &    0.41   &    3.15   &     4  \nl 
UGC 01845         &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.16\hspace{5pt}   &    0.20   & 1209.50   &    0.11   &   -0.40   &    0.98   &    3.27   &     2  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       &   -1.16\hspace{5pt}   &    0.20   &  895.33   &    0.12   &    0.15   &   -0.98   &    3.16   &     2  \nl 
NGC 0958          &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.57L              &    0.18   &  969.34   &    0.07   &   -0.03   &    1.33   &    3.91   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &   -0.73\hspace{5pt}   &    0.13   & 1094.20   &    0.11   &   -0.06   &   -0.61   &    3.59   &     2  \nl 
NGC 1068          &  H$_2$O (1$_{11}$-0$_{00}$)          &    3.36\hspace{5pt}   &    0.39   & 1108.99   &    0.07   &   -0.14   &    2.84   &   11.36   &     1  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    6.14S              &    0.49   &  984.08   &    0.05   &   -0.11   &    5.18   &   14.00   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    3.45\hspace{5pt}   &    0.40   &  749.09   &    0.08   &   -0.10   &    2.91   &    6.77   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    5.20\hspace{5pt}   &    0.42   & 1224.16   &    0.05   &    0.01   &    4.39   &    9.54   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    4.18\hspace{5pt}   &    0.35   & 1093.20   &    0.05   &   -0.02   &    3.53   &   13.58   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    5.59\hspace{5pt}   &    0.47   & 1158.55   &    0.04   &    0.03   &    4.72   &   11.80   &     1  \nl 
                  &  HF (1-0)               		 &    2.80\hspace{5pt}   &    0.43   & 1227.70   &    0.09   &   -0.12   &    2.36   &    5.36   &     1  \nl 
                  &  $^{13}$CO (5-4)             	 &    0.82\hspace{5pt}   &    0.94   &  548.27   &    0.74   &   -0.58   &    0.69   &    3.63   &     4  \nl 
                  &  CH$^+$ (1-0)              		 &    2.68\hspace{5pt}   &    0.43   &  831.76   &    0.10   &   -0.16   &    2.27   &    9.08   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &    1.61\hspace{5pt}   &    0.37   & 1134.72   &    0.14   &   -0.53   &    1.36   &    4.39   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    2.00\hspace{5pt}   &    0.40   & 1110.91   &    0.12   &   -0.08   &    1.69   &    6.76   &     1  \nl 
                  &  HCN (6-5)                           &    1.03\hspace{5pt}   &    1.11   &  530.25   &    0.64   &    0.54   &    0.87   &    3.48   &     4  \nl 
                  &  HCO$^+$ (6-5)             		 &    1.10\hspace{5pt}   &    1.01   &  534.54   &    0.57   &   -0.26   &    0.93   &    4.43   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &    2.27S              &    0.57   &  967.98   &    0.16   &   -0.15   &    1.92   &    3.69   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)            &    3.74\hspace{5pt}   &    0.38   & 1028.98   &    0.07   &   -0.23   &    3.16   &   11.70   &     1  \nl 
UGC 02238         &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &   -1.03\hspace{5pt}   &    0.14   &  951.67   &    0.10   &    0.68   &   -0.87   &    5.44   &     2  \nl 
MCG +02-08-029    &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.46\hspace{5pt}   &    0.06   &  729.05   &    0.08   &    0.26   &    0.39   &    4.87   &     2  \nl 
                  &  HCN (6-5)                           &   -0.81\hspace{5pt}   &    0.14   &  515.94   &    0.12   &    0.65   &   -0.68   &    3.09   &     4  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)            &    0.40\hspace{5pt}   &    0.10   &  882.52   &    0.15   &    1.45   &    0.34   &    3.78   &     4  \nl 
UGC 02608         &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.84\hspace{5pt}   &    0.10   &  733.40   &    0.08   &   -1.48   &    0.71   &    3.55   &     4  \nl 
NGC 1275          &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.72L              &    0.16   &  970.81   &    0.15   &   -0.07   &    0.61   &    3.39   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.71\hspace{5pt}   &    0.14   & 1079.07   &    0.12   &    0.64   &    0.60   &    3.33   &     2  \nl 
                  &  HCN (17-16)                         &   -0.85\hspace{5pt}   &    0.15   & 1479.24   &    0.12   &    0.18   &   -0.71   &    3.94   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &    0.80L              &    0.15   &  955.32   &    0.11   &    0.28   &    0.67   &    4.47   &     2  \nl 
UGC 02982         &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.44\hspace{5pt}   &    0.23   & 1206.85   &    0.10   &   -0.58   &    1.22   &    4.21   &     2  \nl 
                  &  HCN (16-15)            		 &   -1.09\hspace{5pt}   &    0.22   & 1393.20   &    0.13   &    1.15   &   -0.92   &    4.84   &     4  \nl 
ESO 420-G013      &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.41\hspace{5pt}   &    0.23   & 1084.46   &    0.10   &    0.01   &    1.19   &    4.41   &     2  \nl 
                  &  HCN (6-5)              		 &   -2.47\hspace{5pt}   &    0.38   &  524.08   &    0.09   &   -1.38   &   -2.08   &    3.53   &     4  \nl 
NGC 1572          &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.91S              &    0.29   &  968.11   &    0.09   &   -0.08   &    1.61   &    5.19   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.90\hspace{5pt}   &    0.18   & 1204.75   &    0.13   &    0.51   &    0.76   &    4.00   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.18\hspace{5pt}   &    0.16   & 1075.17   &    0.09   &   -0.27   &    1.00   &    5.88   &     1  \nl 
                  &  $^{13}$CO (8-7)             	 &    1.12\hspace{5pt}   &    0.16   &  863.51   &    0.09   &   -0.16   &    0.95   &    3.65   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &   -0.60\hspace{5pt}   &    0.14   &  726.22   &    0.14   &   -0.99   &   -0.51   &    3.00   &     4  \nl 
                  &  HCO$^+$ (7-6)             		 &   -1.18\hspace{5pt}   &    0.23   &  611.45   &    0.13   &   -0.29   &   -0.99   &    3.00   &     2  \nl 
NGC 1614          &  HCN (6-5)               		 &    0.73\hspace{5pt}   &    0.15   &  522.56   &    0.14   &   -0.82   &    0.61   &    3.39   &     4  \nl 
MCG -05-12-006    &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.33\hspace{5pt}   &    0.18   & 1142.28   &    0.08   &    0.77   &    1.12   &    3.86   &     2  \nl 
                  &  HCN (6-5)              		 &   -1.62\hspace{5pt}   &    0.28   &  520.86   &    0.11   &   -1.07   &   -1.37   &    3.81   &     4  \nl 
IRAS F05189-2524  &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.31\hspace{5pt}   &    0.06   & 1069.07   &    0.12   &    1.18   &    0.26   &    3.71   &     4  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.40\hspace{5pt}   &    0.04   &  721.15   &    0.07   &   -0.18   &    0.33   &    4.71   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.76\hspace{5pt}   &    0.06   & 1178.37   &    0.05   &   -0.25   &    0.64   &    8.00   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.46\hspace{5pt}   &    0.06   & 1052.00   &    0.09   &   -0.56   &    0.39   &    5.57   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.88\hspace{5pt}   &    0.06   & 1115.09   &    0.04   &   -0.35   &    0.75   &    7.50   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    0.62\hspace{5pt}   &    0.06   & 1157.65   &    0.07   &   -0.69   &    0.52   &    7.43   &     1  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -0.45\hspace{5pt}   &    0.08   &  992.17   &    0.12   &    1.23   &   -0.38   &    3.45   &     4  \nl 
MCG +08-11-002    &  H$_2$O (1$_{11}$-0$_{00}$)          &   -1.56\hspace{5pt}   &    0.24   & 1093.41   &    0.11   &    0.99   &   -1.32   &    4.71   &     4  \nl 
                  &  HF (1-0)               		 &   -2.23\hspace{5pt}   &    0.25   & 1209.09   &    0.07   &   -0.22   &   -1.88   &    4.95   &     2  \nl 
                  &  HCO$^+$ (6-5)            		 &    1.50\hspace{5pt}   &    0.36   &  526.69   &    0.13   &   -0.04   &    1.27   &    3.26   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       &   -1.22L              &    0.25   &  953.15   &    0.12   &   -0.39   &   -1.03   &    3.22   &     2  \nl 
NGC 1961          &  $^{13}$CO (7-6)             	 &    0.69\hspace{5pt}   &    0.16   &  761.56   &    0.12   &    0.36   &    0.58   &    4.14   &     2  \nl 
                  &  HCN (17-16)            		 &    1.50\hspace{5pt}   &    0.28   & 1486.03   &    0.11   &    0.49   &    1.26   &    3.82   &     2  \nl 
UGC 03351         &  OH$^+$\,(1$_{01}$$-$0$_{12}$)            &   -1.29\hspace{5pt}   &    0.24   &  895.83   &    0.12   &   -0.01   &   -1.09   &    3.30   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -1.46L              &    0.27   &  957.54   &    0.14   &   -0.04   &   -1.23   &    3.15   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)            &   -2.07\hspace{5pt}   &    0.27   & 1018.22   &    0.09   &    0.23   &   -1.74   &    3.95   &     2  \nl 
IRAS 05442+1732   &  HF (1-0)               		 &    1.29\hspace{5pt}   &    0.21   & 1209.50   &    0.13   &   -0.44   &    1.09   &    3.21   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -1.14\hspace{5pt}   &    0.24   & 1118.10   &    0.14   &   -0.63   &   -0.96   &    3.43   &     4  \nl 
UGC 03410         &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.80S              &    0.39   &  974.65   &    0.13   &   -0.52   &    1.52   &    4.11   &     4  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &   -1.10\hspace{5pt}   &    0.22   & 1391.97   &    0.14   &   -0.44   &   -0.92   &    3.17   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -1.75L              &    0.23   &  959.37   &    0.09   &    0.11   &   -1.47   &    3.68   &     2  \nl 
NGC 2146NW        &  $^{13}$CO (6-5)             	 &    1.06\hspace{5pt}   &    0.25   &  659.02   &    0.15   &   -0.09   &    0.89   &    5.93   &     1  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -1.73S              &    0.49   &  968.81   &    0.18   &   -0.11   &   -1.46   &    3.32   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &   -2.13\hspace{5pt}   &    0.34   & 1029.81   &    0.10   &   -0.24   &   -1.80   &    6.67   &     2  \nl 
NGC 2146Nuc       &  H$_2$O (1$_{11}$-0$_{00}$)          &   -1.22\hspace{5pt}   &    0.27   & 1111.42   &    0.15   &    1.38   &   -1.03   &    3.32   &     4  \nl 
                  &  $^{13}$CO (5-4)             	 &    1.26\hspace{5pt}   &    0.45   &  549.66   &    0.20   &    0.37   &    1.06   &    3.53   &     2  \nl 
                  &  CH$^+$ (1-0)              		 &   -0.66\hspace{5pt}   &    0.21   &  832.62   &    0.19   &    0.02   &   -0.55   &    3.06   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -1.15\hspace{5pt}   &    0.30   & 1136.29   &    0.16   &    0.11   &   -0.97   &    3.88   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -3.56S              &    0.40   &  968.95   &    0.07   &    0.03   &   -3.01   &    9.41   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -2.06\hspace{5pt}   &    0.34   & 1030.00   &    0.10   &   -0.05   &   -1.74   &    8.29   &     2  \nl 
NGC 2146SE        &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.84\hspace{5pt}   &    0.23   & 1094.33   &    0.19   &    0.23   &    0.71   &    3.74   &     2  \nl 
                  &  HF (1-0)               		 &   -1.63\hspace{5pt}   &    0.29   & 1228.60   &    0.10   &   -0.22   &   -1.38   &    4.76   &     2  \nl 
                  &  $^{13}$CO (8-7)             	 &    1.07\hspace{5pt}   &    0.27   &  879.18   &    0.16   &    0.53   &    0.90   &    3.10   &     4  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -1.21\hspace{5pt}   &    0.26   & 1136.49   &    0.13   &    0.31   &   -1.02   &    4.43   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &   -1.35\hspace{5pt}   &    0.24   & 1111.45   &    0.11   &   -0.44   &   -1.14   &    5.70   &     2  \nl 
                  &  HCN (6-5)              		 &    1.22\hspace{5pt}   &    0.42   &  530.97   &    0.23   &    0.83   &    1.03   &    3.68   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -2.73S              &    0.44   &  968.67   &    0.10   &   -0.25   &   -2.30   &    5.75   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -2.32\hspace{5pt}   &    0.26   & 1029.83   &    0.07   &   -0.22   &   -1.96   &    8.17   &     2  \nl 
UGC 03608         &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.05L              &    0.17   &  968.55   &    0.10   &    1.27   &    0.89   &    3.71   &     4  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.46\hspace{5pt}   &    0.06   &  736.27   &    0.10   &   -0.04   &    0.39   &    3.55   &     2  \nl 
                  &  HCO$^+$ (7-6)             		 &   -1.16\hspace{5pt}   &    0.16   &  609.82   &    0.08   &   -1.34   &   -0.98   &    3.77   &     4  \nl 
NGC 2341          &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -0.83\hspace{5pt}   &    0.14   & 1015.24   &    0.11   &   -0.01   &   -0.70   &    3.18   &     2  \nl 
NGC 2369          &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -2.18S              &    0.35   &  961.66   &    0.11   &    0.24   &   -1.84   &    6.34   &     2  \nl 
NGC 2388          &  H$_2$O (2$_{02}$-1$_{11}$)          &    2.02L              &    0.25   &  974.08   &    0.09   &   -0.41   &    1.70   &    4.72   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.38\hspace{5pt}   &    0.18   & 1213.75   &    0.10   &    1.67   &    1.17   &    4.03   &     4  \nl 
                  &  $^{13}$CO (7-6)             	 &   -0.78\hspace{5pt}   &    0.14   &  760.16   &    0.12   &   -0.53   &   -0.65   &    3.42   &     4  \nl 
                  &  HCN (15-14)            		 &   -1.12\hspace{5pt}   &    0.22   & 1310.58   &    0.12   &    0.34   &   -0.94   &    4.48   &     2  \nl 
MCG +02-20-003    &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.10L              &    0.16   &  970.99   &    0.11   &   -1.13   &    0.93   &    5.17   &     3  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.46\hspace{5pt}   &    0.09   &  739.22   &    0.11   &   -0.78   &    0.39   &    3.55   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.44\hspace{5pt}   &    0.08   &  731.33   &    0.11   &    1.16   &    0.37   &    4.11   &     4  \nl 
NGC 2623          &  H$_2$O (1$_{11}$-0$_{00}$)          &   -0.45\hspace{5pt}   &    0.09   & 1093.21   &    0.12   &    0.10   &   -0.38   &    3.80   &     2  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.32S              &    0.13   &  969.67   &    0.06   &   -0.30   &    1.11   &    7.93   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.04\hspace{5pt}   &    0.04   &  738.38   &    0.03   &    0.01   &    0.88   &   12.57   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.34\hspace{5pt}   &    0.09   & 1206.47   &    0.04   &    0.01   &    1.13   &    9.42   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.15\hspace{5pt}   &    0.08   & 1077.31   &    0.04   &   -0.11   &    0.97   &   10.78   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    2.11\hspace{5pt}   &    0.08   & 1141.71   &    0.03   &   -0.07   &    1.78   &    7.74   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    0.51\hspace{5pt}   &    0.08   & 1185.78   &    0.10   &    0.09   &    0.43   &    3.91   &     2  \nl 
                  &  HF (1-0)               		 &   -0.71\hspace{5pt}   &    0.09   & 1209.90   &    0.07   &   -0.18   &   -0.60   &    5.45   &     2  \nl 
                  &  CH$^+$ (1-0)              		 &   -0.20\hspace{5pt}   &    0.05   &  820.39   &    0.15   &    0.49   &   -0.17   &    3.40   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &   -0.50\hspace{5pt}   &    0.08   & 1095.16   &    0.11   &    0.22   &   -0.43   &    3.91   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.30\hspace{5pt}   &    0.05   &  732.89   &    0.10   &    0.26   &    0.25   &    3.57   &     2  \nl 
IRAS 09022-3615   &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.63L              &    0.10   &  932.20   &    0.10   &   -0.13   &    0.53   &    4.42   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.38\hspace{5pt}   &    0.05   &  709.57   &    0.10   &   -0.13   &    0.32   &    4.57   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.81\hspace{5pt}   &    0.09   & 1035.10   &    0.08   &   -0.50   &    0.68   &    4.53   &     4  \nl 
                  &  HCN (17-16)            		 &   -0.55\hspace{5pt}   &    0.08   & 1420.63   &    0.11   &    0.31   &   -0.46   &    3.29   &     2  \nl 
UGC 05101         &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.96L              &    0.11   &  950.50   &    0.08   &   -0.00   &    0.81   &    4.05   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.67\hspace{5pt}   &    0.08   &  723.45   &    0.07   &   -0.10   &    0.57   &    6.33   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.90\hspace{5pt}   &    0.12   & 1119.54   &    0.09   &    0.68   &    0.76   &    3.80   &     2  \nl 
                  &  HF (1-0)               		 &   -0.94\hspace{5pt}   &    0.13   & 1185.62   &    0.09   &   -0.17   &   -0.79   &    4.16   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &   -0.41\hspace{5pt}   &    0.08   &  719.63   &    0.12   &    1.70   &   -0.34   &    3.40   &     4  \nl 
                  &  HCN (12-11)            		 &   -0.87\hspace{5pt}   &    0.12   & 1022.29   &    0.10   &   -0.42   &   -0.73   &    3.84   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -0.64L              &    0.12   &  935.17   &    0.12   &    0.17   &   -0.54   &    4.15   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &   -0.76\hspace{5pt}   &    0.16   &  993.84   &    0.13   &   -0.15   &   -0.64   &    3.20   &     2  \nl 
NGC 3221          &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.78\hspace{5pt}   &    0.17   &  736.75   &    0.11   &    0.64   &    0.65   &    3.10   &     2  \nl 
                  &  HCN (15-14)            		 &    1.41\hspace{5pt}   &    0.20   & 1312.11   &    0.11   &    1.77   &    1.19   &    4.76   &     4  \nl 
NGC 3256          &  H$_2$O (1$_{11}$-0$_{00}$)          &    2.13\hspace{5pt}   &    0.20   & 1102.93   &    0.06   &   -0.09   &    1.80   &   12.86   &     1  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.77S              &    0.23   &  978.59   &    0.09   &   -0.19   &    1.49   &    6.48   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.63\hspace{5pt}   &    0.14   &  745.13   &    0.11   &    0.06   &    0.53   &    6.62   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.54\hspace{5pt}   &    0.19   & 1217.57   &    0.08   &    0.17   &    1.30   &   10.83   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.09\hspace{5pt}   &    0.17   & 1087.27   &    0.10   &    0.08   &    0.92   &    6.57   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.45\hspace{5pt}   &    0.17   & 1152.09   &    0.07   &   -0.05   &    1.23   &    5.86   &     1  \nl 
                  &  HF (1-0)               		 &    1.53\hspace{5pt}   &    0.18   & 1220.78   &    0.08   &   -0.28   &    1.29   &   11.73   &     1  \nl 
                  &  $^{13}$CO (6-5)             	 &    0.55\hspace{5pt}   &    0.15   &  654.67   &    0.17   &   -0.27   &    0.46   &    3.83   &     2  \nl 
                  &  CH$^+$ (1-0)              		 &    1.62\hspace{5pt}   &    0.11   &  827.22   &    0.05   &   -0.12   &    1.37   &   11.42   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &    0.68\hspace{5pt}   &    0.16   & 1129.18   &    0.15   &    0.18   &    0.58   &    3.22   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    1.29\hspace{5pt}   &    0.17   & 1104.73   &    0.10   &   -0.14   &    1.09   &    7.27   &     1  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &   -0.40\hspace{5pt}   &    0.13   &  738.36   &    0.18   &   -0.92   &   -0.34   &    3.40   &     4  \nl 
                  &  HCN (17-16)            		 &   -2.06\hspace{5pt}   &    0.21   & 1491.83   &    0.06   &    0.74   &   -1.74   &    3.16   &     2  \nl 
                  &  HCO$^+$ (6-5)             		 &    1.14\hspace{5pt}   &    0.28   &  531.83   &    0.14   &   -0.03   &    0.96   &    5.33   &     1  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &   -0.88S              &    0.28   &  963.88   &    0.20   &    1.08   &   -0.74   &    3.52   &     4  \nl 
ESO 264-G036      &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -0.84\hspace{5pt}   &    0.14   & 1118.06   &    0.12   &    1.95   &   -0.71   &    3.94   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.64\hspace{5pt}   &    0.10   &  731.45   &    0.09   &    0.61   &    0.54   &    3.38   &     2  \nl 
ESO 264-G057      &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.48\hspace{5pt}   &    0.09   &  734.75   &    0.11   &    1.17   &    0.41   &    3.73   &     4  \nl 
IRAS F10565+2448  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.53\hspace{5pt}   &    0.07   &  721.02   &    0.09   &    0.06   &    0.45   &    4.50   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.74\hspace{5pt}   &    0.11   & 1177.90   &    0.10   &   -0.12   &    0.63   &    3.32   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &   -0.64\hspace{5pt}   &    0.11   & 1053.53   &    0.11   &    1.50   &   -0.54   &    3.38   &     4  \nl 
                  &  CH$^+$ (1-0)              		 &    0.44\hspace{5pt}   &    0.07   &  800.37   &    0.11   &   -0.20   &    0.37   &    4.63   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -1.04\hspace{5pt}   &    0.15   &  991.66   &    0.09   &    1.23   &   -0.88   &    4.40   &     4  \nl 
UGC 06471         &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.42S              &    0.19   &  977.84   &    0.08   &   -0.00   &    1.20   &    5.71   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.53\hspace{5pt}   &    0.08   &  744.26   &    0.10   &   -0.09   &    0.44   &    4.89   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.90\hspace{5pt}   &    0.12   & 1216.49   &    0.08   &    0.25   &    0.76   &    6.33   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.20\hspace{5pt}   &    0.12   & 1085.95   &    0.06   &   -0.20   &    1.01   &    7.21   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.07\hspace{5pt}   &    0.13   & 1150.94   &    0.07   &   -0.10   &    0.90   &    4.09   &     2  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    0.98\hspace{5pt}   &    0.12   & 1195.44   &    0.08   &    0.13   &    0.82   &    5.86   &     1  \nl 
                  &  $^{13}$CO (7-6)             	 &    0.47\hspace{5pt}   &    0.08   &  762.97   &    0.10   &   -0.33   &    0.40   &    4.44   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    0.58\hspace{5pt}   &    0.10   & 1104.07   &    0.13   &    0.25   &    0.49   &    3.50   &     2  \nl 
                  &  HCN (14-13)            		 &    0.57\hspace{5pt}   &    0.13   & 1227.16   &    0.14   &   -0.07   &    0.48   &    4.00   &     2  \nl 
                  &  HCN (17-16)            		 &   -1.00\hspace{5pt}   &    0.13   & 1490.93   &    0.08   &    1.27   &   -0.84   &    4.00   &     4  \nl 
NGC 3690          &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.60S              &    0.20   &  977.59   &    0.08   &   -0.24   &    1.35   &    5.63   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.74\hspace{5pt}   &    0.10   &  744.19   &    0.07   &   -0.16   &    0.62   &    7.75   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.12\hspace{5pt}   &    0.13   & 1151.33   &    0.07   &    0.30   &    0.95   &    5.28   &     1  \nl 
                  &  HF (1-0)               		 &    0.78\hspace{5pt}   &    0.13   & 1219.01   &    0.10   &   -0.88   &    0.66   &    4.40   &     2  \nl 
                  &  $^{13}$CO (8-7)             	 &    0.57\hspace{5pt}   &    0.11   &  871.43   &    0.11   &   -0.84   &    0.48   &    3.43   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.42\hspace{5pt}   &    0.10   &  737.58   &    0.12   &   -1.00   &    0.36   &    4.00   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.48\hspace{5pt}   &    0.08   &  734.11   &    0.10   &   -0.35   &    0.41   &    4.10   &     2  \nl 
UGC 06472        &  H$_2$O (2$_{02}$-1$_{11}$)           &    2.55S              &    0.25   &  977.81   &    0.06   &   -0.03   &    2.15   &    7.41   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.89\hspace{5pt}   &    0.08   &  744.27   &    0.03   &   -0.08   &    1.59   &   14.45   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    2.11\hspace{5pt}   &    0.19   & 1216.02   &    0.06   &   -0.22   &    1.78   &    8.09   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    2.53\hspace{5pt}   &    0.18   & 1086.09   &    0.04   &   -0.07   &    2.14   &    9.30   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    4.48\hspace{5pt}   &    0.20   & 1151.05   &    0.03   &    0.01   &    3.78   &    7.00   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    1.79\hspace{5pt}   &    0.19   & 1195.23   &    0.07   &   -0.07   &    1.51   &    7.95   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    1.05\hspace{5pt}   &    0.19   & 1395.87   &    0.11   &   -0.34   &    0.88   &    3.83   &     2  \nl 
                  &  $^{13}$CO (6-5)             	 &    0.59\hspace{5pt}   &    0.12   &  654.37   &    0.13   &    0.06   &    0.50   &    3.13   &     2  \nl 
                  &  $^{13}$CO (7-6)             	 &    0.57\hspace{5pt}   &    0.09   &  762.99   &    0.10   &   -0.32   &    0.48   &    3.69   &     2  \nl 
                  &  $^{13}$CO (8-7)             	 &    0.68\hspace{5pt}   &    0.12   &  871.49   &    0.11   &   -0.78   &    0.57   &    3.56   &     4  \nl 
                  &  CH$^+$ (1-0)              		 &    0.35\hspace{5pt}   &    0.09   &  827.08   &    0.16   &    0.53   &    0.30   &    3.00   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.51\hspace{5pt}   &    0.10   &  734.40   &    0.11   &   -0.06   &    0.43   &    3.58   &     2  \nl 
ESO 320-G030      &  H$_2$O (2$_{02}$-1$_{11}$)          &    3.08S              &    0.20   &  977.84   &    0.04   &    0.45   &    2.60   &    7.43   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    2.06\hspace{5pt}   &    0.10   &  744.51   &    0.03   &    0.50   &    1.74   &   19.33   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    2.36\hspace{5pt}   &    0.14   & 1216.23   &    0.04   &    0.54   &    1.99   &    9.48   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    2.28\hspace{5pt}   &    0.12   & 1086.09   &    0.04   &    0.43   &    1.92   &    9.14   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    4.03\hspace{5pt}   &    0.14   & 1151.11   &    0.02   &    0.61   &    3.40   &   12.14   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    2.31\hspace{5pt}   &    0.13   & 1195.42   &    0.04   &    0.66   &    1.95   &   10.83   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    1.22\hspace{5pt}   &    0.14   & 1396.34   &    0.07   &    0.77   &    1.03   &    6.87   &     1  \nl 
                  &  $^{13}$CO (7-6)             	 &    0.38\hspace{5pt}   &    0.08   &  764.32   &    0.13   &    1.36   &    0.32   &    3.56   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.61\hspace{5pt}   &    0.10   &  738.21   &    0.09   &   -0.03   &    0.52   &    5.20   &     1  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.75\hspace{5pt}   &    0.09   &  734.49   &    0.07   &    0.37   &    0.63   &    5.73   &     1  \nl 
                  &  HCN (14-13)            		 &   -0.59\hspace{5pt}   &    0.15   & 1227.75   &    0.16   &    1.08   &   -0.50   &    3.13   &     2  \nl 
                  &  HCN (16-15)            		 &   -0.82\hspace{5pt}   &    0.15   & 1402.44   &    0.10   &    0.86   &   -0.69   &    4.06   &     2  \nl 
                  &  HCN (17-16)            		 &   -0.70\hspace{5pt}   &    0.16   & 1490.17   &    0.14   &    1.19   &   -0.59   &    5.36   &     2  \nl 
                  &  HCO$^+$ (6-5)             		 &    0.79\hspace{5pt}   &    0.18   &  531.16   &    0.15   &    0.06   &    0.67   &    3.35   &     2  \nl 
NGC 4194          &  H$_2$O (2$_{02}$-1$_{11}$)          &   -1.66L              &    0.25   &  978.45   &    0.11   &   -1.30   &   -1.40   &    4.52   &     4  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &   -1.48\hspace{5pt}   &    0.21   & 1398.22   &    0.10   &   -0.73   &   -1.25   &    3.68   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -1.95L	         &    0.25   &  964.27   &    0.08   &    0.51   &   -1.65   &    5.89   &     2  \nl 
IRAS 12116-5615   &  HCN (16-15)            		 &    0.63\hspace{5pt}   &    0.10   & 1380.22   &    0.11   &    0.92   &    0.53   &    3.79   &     4  \nl 
                  &  HCN (17-16)            		 &   -0.75\hspace{5pt}   &    0.10   & 1465.26   &    0.09   &   -0.06   &   -0.63   &    3.32   &     2  \nl 
NGC 4418          &  H$_2$O (2$_{02}$-1$_{11}$)          &    2.36S              &    0.31   &  980.88   &    0.08   &    0.08   &    1.99   &    5.53   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.29\hspace{5pt}   &    0.16   &  746.77   &    0.08   &    0.16   &    1.09   &    4.95   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    3.45\hspace{5pt}   &    0.25   & 1154.95   &    0.04   &    0.43   &    2.91   &    6.61   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    2.77\hspace{5pt}   &    0.25   & 1199.37   &    0.05   &    0.45   &    2.34   &    6.50   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    1.55\hspace{5pt}   &    0.29   & 1400.72   &    0.09   &    0.28   &    1.31   &    7.28   &     1  \nl 
                  &  HCN (16-15)            		 &   -1.17\hspace{5pt}   &    0.28   & 1407.32   &    0.13   &    0.86   &   -0.99   &    5.50   &     2  \nl 
UGC 08058         &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.57\hspace{5pt}   &    0.08   & 1067.51   &    0.09   &   -0.78   &    0.48   &    6.00   &     3  \nl 
($=$ Mrk 231)     &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.77L              &    0.07   &  947.91   &    0.03   &   -0.04   &    1.49   &    9.93   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.79\hspace{5pt}   &    0.05   &  721.66   &    0.04   &    0.06   &    0.67   &   11.17   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.42\hspace{5pt}   &    0.08   & 1179.05   &    0.04   &   -0.02   &    1.20   &   10.00   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.37\hspace{5pt}   &    0.08   & 1053.23   &    0.04   &    0.27   &    1.16   &   12.89   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    2.15\hspace{5pt}   &    0.07   & 1115.88   &    0.02   &    0.03   &    1.82   &   12.13   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    1.02\hspace{5pt}   &    0.08   & 1158.94   &    0.05   &    0.16   &    0.86   &    6.62   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.77\hspace{5pt}   &    0.08   & 1353.62   &    0.06   &    0.08   &    0.65   &    6.50   &     1  \nl 
                  &  HF (1-0)               		 &    0.77\hspace{5pt}   &    0.08   & 1182.33   &    0.07   &   -0.28   &    0.65   &    5.91   &     1  \nl 
                  &  $^{13}$CO (5-4)            	 &   -0.48\hspace{5pt}   &    0.11   &  530.06   &    0.15   &    1.43   &   -0.40   &    3.08   &     4  \nl 
                  &  CH$^+$ (1-0)              	 	 &    0.48\hspace{5pt}   &    0.05   &  801.11   &    0.06   &   -0.18   &    0.40   &    5.71   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &    0.76\hspace{5pt}   &    0.08   & 1093.51   &    0.06   &    0.06   &    0.64   &    3.76   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &   -0.61\hspace{5pt}   &    0.08   & 1071.37   &    0.09   &    1.29   &   -0.52   &    6.50   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.26\hspace{5pt}   &    0.05   &  715.80   &    0.13   &   -0.20   &    0.22   &    3.67   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.32\hspace{5pt}   &    0.05   &  711.96   &    0.10   &   -0.05   &    0.27   &    4.50   &     2  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       	 &    0.59\hspace{5pt}   &    0.06   &  872.02   &    0.07   &   -0.35   &    0.50   &    3.57   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    1.22L              &    0.08   &  931.93   &    0.04   &   -0.56   &    1.03   &    6.87   &     1  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &    1.20\hspace{5pt}   &    0.11   &  990.86   &    0.05   &   -0.46   &    1.01   &    6.31   &     1  \nl 
ESO 507-G070      &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.11L              &    0.18   &  967.81   &    0.11   &    0.86   &    0.93   &    4.23   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.70\hspace{5pt}   &    0.12   & 1073.72   &    0.12   &   -0.33   &    0.59   &    3.93   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.12\hspace{5pt}   &    0.12   & 1137.85   &    0.08   &   -0.36   &    0.94   &    3.62   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -1.39\hspace{5pt}   &    0.15   & 1115.44   &    0.06   &    0.09   &   -1.17   &    6.16   &     2  \nl 
                  &  HCN (6-5)              		 &    1.08\hspace{5pt}   &    0.19   &  520.33   &    0.13   &   -0.09   &    0.92   &    3.54   &     2  \nl 
                  &  HCO$^+$ (6-5)             		 &   -1.11\hspace{5pt}   &    0.25   &  526.61   &    0.13   &    1.19   &   -0.94   &    3.36   &     4  \nl 
NGC 5010          &  $^{13}$CO (7-6)             	 &   -0.75\hspace{5pt}   &    0.10   &  763.23   &    0.11   &   -0.38   &   -0.63   &    3.15   &     2  \nl 
IRAS 13120-5453   &  H$_2$O (1$_{11}$-0$_{00}$)          &    1.04\hspace{5pt}   &    0.14   & 1079.53   &    0.08   &   -0.59   &    0.88   &    4.19   &     2  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    2.85L              &    0.16   &  958.09   &    0.04   &   -0.35   &    2.40   &    9.60   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.89\hspace{5pt}   &    0.10   &  729.27   &    0.03   &   -0.32   &    1.60   &   20.00   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    3.16\hspace{5pt}   &    0.16   & 1191.84   &    0.03   &   -0.27   &    2.66   &   12.09   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.87\hspace{5pt}   &    0.14   & 1064.32   &    0.05   &   -0.30   &    1.58   &   10.53   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    3.54\hspace{5pt}   &    0.16   & 1127.82   &    0.03   &   -0.38   &    2.98   &    7.84   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    0.71\hspace{5pt}   &    0.15   & 1171.12   &    0.14   &   -0.48   &    0.60   &    3.16   &     2  \nl 
                  &  HF (1-0)               		 &    1.38\hspace{5pt}   &    0.17   & 1195.10   &    0.08   &   -0.60   &    1.17   &    5.32   &     1  \nl 
                  &  $^{13}$CO (5-4)             	 &    0.81\hspace{5pt}   &    0.22   &  535.49   &    0.17   &    1.01   &    0.69   &    3.29   &     4  \nl 
                  &  CH$^+$ (1-0)             		 &    0.74\hspace{5pt}   &    0.09   &  809.71   &    0.07   &   -0.45   &    0.63   &    4.50   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.32\hspace{5pt}   &    0.09   &  723.74   &    0.20   &   -0.19   &    0.27   &    3.00   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.62\hspace{5pt}   &    0.10   &  719.76   &    0.10   &   -0.13   &    0.52   &    5.78   &     1  \nl 
                  &  HCN (17-16)            		&   -0.94\hspace{5pt}   &    0.18   & 1459.09   &    0.14   &   -1.02   &   -0.79   &    3.76   &     2  \nl 
                  &  HCO$^+$ (6-5)             		&    1.28\hspace{5pt}   &    0.23   &  520.29   &    0.12   &   -0.52   &    1.08   &    4.70   &     4  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       	&    1.08\hspace{5pt}   &    0.12   &  881.01   &    0.08   &   -1.01   &    0.91   &    4.33   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	&    1.93L              &    0.12   &  941.86   &    0.05   &   -0.94   &    1.63   &    6.27   &     3  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	&    1.60\hspace{5pt}   &    0.19   & 1001.36   &    0.07   &   -0.92   &    1.35   &    4.35   &     2  \nl 
UGC 08387         &  H$_2$O (1$_{11}$-0$_{00}$)         &   -0.30\hspace{5pt}   &    0.07   & 1087.12   &    0.14   &   -0.88   &   -0.25   &    3.13   &     4  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)         &    0.68S              &    0.11   &  965.69   &    0.10   &    0.25   &    0.58   &    3.22   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.24\hspace{5pt}   &    0.04   &  735.07   &    0.12   &    0.16   &    0.20   &    3.33   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.68\hspace{5pt}   &    0.07   & 1200.90   &    0.06   &    0.09   &    0.57   &    5.18   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.36\hspace{5pt}   &    0.07   & 1073.18   &    0.11   &    0.80   &    0.30   &    4.29   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.65\hspace{5pt}   &    0.07   & 1136.89   &    0.07   &    0.46   &    0.55   &    5.50   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.37\hspace{5pt}   &    0.07   & 1378.55   &    0.12   &    0.05   &    0.31   &    3.88   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	&    0.35L              &    0.07   &  949.11   &    0.14   &   -0.56   &    0.30   &    3.00   &     4  \nl 
NGC 5104          &  H$_2$O (2$_{11}$-2$_{02}$)         &    0.54\hspace{5pt}   &    0.08   &  738.50   &    0.11   &    0.21   &    0.46   &    5.75   &     1  \nl 
                  &  CH$^+$ (1-0)              	   	&   -0.48\hspace{5pt}   &    0.09   &  820.58   &    0.11   &    0.76   &   -0.41   &    3.73   &     4  \nl 
MCG -03-34-064    &  $^{13}$CO (6-5)             	&   -0.64\hspace{5pt}   &    0.12   &  650.80   &    0.11   &    0.49   &   -0.54   &    4.91   &     4  \nl 
                  &  $^{13}$CO (7-6)             	&    0.49\hspace{5pt}   &    0.08   &  758.35   &    0.11   &   -0.29   &    0.41   &    3.42   &     2  \nl 
NGC 5135          &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.87\hspace{5pt}   &    0.08   & 1098.51   &    0.07   &    0.21   &    0.73   &    6.08   &     1  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.98S              &    0.11   &  974.50   &    0.07   &   -0.08   &    0.83   &    4.37   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.52\hspace{5pt}   &    0.05   &  741.96   &    0.06   &    0.08   &    0.44   &    5.50   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.89\hspace{5pt}   &    0.09   & 1212.27   &    0.06   &    0.08   &    0.75   &    6.82   &     1  \nl 
                  &  HF (1-0)               		&    1.08\hspace{5pt}   &    0.10   & 1216.13   &    0.05   &    0.30   &    0.91   &    8.27   &     1  \nl 
                  &  CH$^+$ (1-0)              		&    0.48\hspace{5pt}   &    0.05   &  824.07   &    0.06   &    0.27   &    0.41   &    6.83   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &    0.85\hspace{5pt}   &    0.08   & 1124.38   &    0.06   &    0.21   &    0.72   &    6.55   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    0.94\hspace{5pt}   &    0.08   & 1100.25   &    0.07   &    0.11   &    0.80   &    6.67   &     1  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       &    0.47\hspace{5pt}   &    0.07   &  897.04   &    0.10   &    0.16   &    0.40   &    3.64   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       &    1.79L   &    0.09   &  958.67   &    0.03   &   -0.01   &    1.51   &    9.44   &     1  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       &    1.46\hspace{5pt}   &    0.09   & 1019.26   &    0.04   &    0.09   &    1.23   &   12.30   &     1  \nl 
ESO 173-G015      &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.99\hspace{5pt}   &    0.20   & 1102.44   &    0.14   &   -0.17   &    0.83   &    3.61   &     2  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    4.34S              &    0.33   &  978.10   &    0.05   &   -0.30   &    3.66   &    7.63   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    2.92\hspace{5pt}   &    0.17   &  744.63   &    0.03   &   -0.16   &    2.46   &   10.70   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    5.30\hspace{5pt}   &    0.28   & 1216.44   &    0.03   &   -0.50   &    4.47   &   12.42   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    3.75\hspace{5pt}   &    0.25   & 1086.27   &    0.04   &   -0.52   &    3.16   &   15.05   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    6.65\hspace{5pt}   &    0.31   & 1151.36   &    0.03   &   -0.34   &    5.61   &    8.63   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    2.98\hspace{5pt}   &    0.26   & 1195.65   &    0.05   &   -0.35   &    2.51   &   10.04   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    1.61\hspace{5pt}   &    0.24   & 1396.39   &    0.09   &   -0.63   &    1.35   &    4.35   &     2  \nl 
                  &  HCN (17-16)            		 &   -1.61\hspace{5pt}   &    0.34   & 1491.50   &    0.12   &    0.98   &   -1.36   &    3.16   &     4  \nl 
                  &  HCO$^+$ (6-5)             		 &    1.96\hspace{5pt}   &    0.34   &  531.13   &    0.12   &   -0.53   &    1.65   &    4.71   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &   -2.06S              &    0.41   &  961.96   &    0.13   &   -0.47   &   -1.74   &    3.16   &     2  \nl 
IC 4280           &  H$_2$O (4$_{22}$-4$_{13}$)          &   -0.70\hspace{5pt}   &    0.13   & 1187.25   &    0.13   &   -1.01   &   -0.59   &    3.28   &     4  \nl 
                  &  $^{13}$CO (7-6)                     &    0.60\hspace{5pt}   &    0.09   &  759.79   &    0.09   &    0.98   &    0.50   &    3.57   &     4  \nl 
                  &  HCN (14-13)           		 &   -0.90\hspace{5pt}   &    0.17   & 1220.97   &    0.12   &    0.97   &   -0.76   &    4.00   &     4  \nl 
UGC 08696         &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.95L              &    0.08   &  951.66   &    0.06   &   -0.30   &    0.80   &    6.15   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.80\hspace{5pt}   &    0.05   &  724.81   &    0.04   &    0.16   &    0.67   &   13.40   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.61\hspace{5pt}   &    0.09   & 1184.50   &    0.10   &    0.45   &    0.52   &    5.20   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.90\hspace{5pt}   &    0.08   & 1057.66   &    0.06   &    0.24   &    0.76   &    6.33   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.34\hspace{5pt}   &    0.09   & 1120.55   &    0.04   &   -0.03   &    1.13   &    5.14   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.53\hspace{5pt}   &    0.09   & 1359.36   &    0.11   &    0.10   &    0.45   &    3.46   &     2  \nl 
                  &  HF (1-0)               	         &   -0.38\hspace{5pt}   &    0.09   & 1187.79   &    0.15   &    0.18   &   -0.32   &    3.20   &     2  \nl 
                  &  $^{13}$CO (6-5)                     &    0.32\hspace{5pt}   &    0.07   &  636.98   &    0.14   &   -0.03   &    0.27   &    3.38   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.23\hspace{5pt}   &    0.06   &  718.65   &    0.14   &   -0.38   &    0.19   &    3.80   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.22\hspace{5pt}   &    0.05   &  715.56   &    0.15   &    0.54   &    0.19   &    3.80   &     2  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       	 &    0.44\hspace{5pt}   &    0.07   &  874.95   &    0.10   &   -1.11   &    0.37   &    3.08   &     4  \nl 
UGC 08739         &  HF (1-0)               		 &   -1.61\hspace{5pt}   &    0.16   & 1212.01   &    0.07   &   -0.12   &   -1.36   &    5.44   &     2  \nl 
                  &  $^{13}$CO (7-6)             	 &    0.56\hspace{5pt}   &    0.09   &  758.33   &    0.11   &   -0.12   &    0.47   &    3.62   &     2  \nl 
                  &  CH$^+$ (1-0)              		 &   -0.51\hspace{5pt}   &    0.08   &  821.32   &    0.11   &    0.03   &   -0.43   &    3.31   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -0.96L              &    0.18   &  955.60   &    0.11   &   -0.16   &   -0.81   &    3.24   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -0.96\hspace{5pt}   &    0.18   & 1016.09   &    0.11   &    0.03   &   -0.81   &    3.68   &     2  \nl 
ESO 221-IG 010    &  H$_2$O (4$_{22}$-4$_{13}$)          &    1.12\hspace{5pt}   &    0.23   & 1196.21   &    0.13   &    0.92   &    0.94   &    3.48   &     4  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       	 &   -1.15\hspace{5pt}   &    0.19   &  899.84   &    0.12   &   -0.02   &   -0.97   &    5.39   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)            &    1.57S              &    0.35   &  962.63   &    0.13   &    0.76   &    1.32   &    3.14   &     4  \nl 
NGC 5734          &  H$_2$O (2$_{02}$-1$_{11}$)          &   -1.56L              &    0.30   &  974.62   &    0.12   &    0.09   &   -1.32   &    3.30   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &   -1.10\hspace{5pt}   &    0.21   & 1211.78   &    0.12   &   -0.35   &   -0.93   &    3.88   &     2  \nl 
                  &  HCN (6-5)              		 &    1.75\hspace{5pt}   &    0.31   &  523.47   &    0.13   &   -1.04   &    1.47   &    3.34   &     4  \nl 
VV 340a           &  CH$^+$ (1-0)              		 &   -0.36\hspace{5pt}   &    0.07   &  808.00   &    0.13   &    0.12   &   -0.30   &    4.29   &     4  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -0.58\hspace{5pt}   &    0.11   & 1102.05   &    0.13   &   -0.39   &   -0.49   &    3.27   &     2  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)       	 &   -0.55\hspace{5pt}   &    0.10   &  879.53   &    0.11   &   -0.02   &   -0.47   &    3.36   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &   -0.84L              &    0.10   &  940.18   &    0.08   &    0.03   &   -0.71   &    5.07   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -1.28\hspace{5pt}   &    0.15   &  999.12   &    0.08   &   -0.34   &   -1.08   &    5.14   &     2  \nl 
CGCG 049-057      &  H$_2$O (1$_{11}$-0$_{00}$)          &   -0.60\hspace{5pt}   &    0.10   & 1099.44   &    0.11   &    0.38   &   -0.50   &    4.17   &     2  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    2.66S              &    0.14   &  975.10   &    0.04   &   -0.15   &    2.25   &    9.38   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.49\hspace{5pt}   &    0.07   &  742.47   &    0.02   &    0.08   &    1.25   &   17.86   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.35\hspace{5pt}   &    0.11   & 1213.07   &    0.05   &    0.05   &    1.14   &   12.67   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.55\hspace{5pt}   &    0.10   & 1083.21   &    0.04   &   -0.08   &    1.31   &    8.73   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    3.39\hspace{5pt}   &    0.11   & 1148.09   &    0.02   &    0.10   &    2.86   &   10.21   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    1.71\hspace{5pt}   &    0.11   & 1192.34   &    0.04   &    0.20   &    1.45   &    7.63   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.82\hspace{5pt}   &    0.12   & 1392.56   &    0.08   &    0.05   &    0.69   &    5.31   &     1  \nl 
                  &  HF (1-0)               		 &   -0.98\hspace{5pt}   &    0.12   & 1216.91   &    0.09   &    0.24   &   -0.82   &    9.11   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.59\hspace{5pt}   &    0.07   &  736.51   &    0.07   &   -0.10   &    0.50   &   10.00   &     1  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.32\hspace{5pt}   &    0.06   &  732.65   &    0.12   &    0.14   &    0.27   &    4.50   &     2  \nl 
                  &  HCN (14-13)            		 &   -0.57\hspace{5pt}   &    0.13   & 1224.25   &    0.13   &    0.27   &   -0.48   &    5.33   &     2  \nl 
                  &  HCN (15-14)            		 &   -0.51\hspace{5pt}   &    0.10   & 1311.80   &    0.13   &    0.54   &   -0.43   &    3.91   &     2  \nl 
                  &  HCN (16-15)            		 &   -0.59\hspace{5pt}   &    0.12   & 1398.72   &    0.11   &    0.21   &   -0.50   &    3.85   &     2  \nl 
                  &  HCN (17-16)            		 &   -0.55\hspace{5pt}   &    0.12   & 1485.82   &    0.15   &    0.11   &   -0.46   &    3.07   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)            &   -0.56\hspace{5pt}   &    0.12   & 1020.35   &    0.13   &    0.49   &   -0.47   &    5.22   &     2  \nl 
ESO 099-G004      &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.63\hspace{5pt}   &    0.11   & 1129.59   &    0.11   &   -0.23   &    0.53   &    3.12   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &   -0.53\hspace{5pt}   &    0.10   & 1083.84   &    0.12   &    0.37   &   -0.45   &    3.46   &     2  \nl 
UGC 09913         &  H$_2$O (1$_{11}$-0$_{00}$)          &  -10.99\hspace{5pt}   &    0.43   & 1093.70   &    0.03   &    0.18   &   -9.27   &   30.90   &     2  \nl 
($=$ Arp 220)     &  H$_2$O (2$_{02}$-1$_{11}$)          &    8.54S              &    0.59   &  970.39   &    0.04   &    0.05   &    7.20   &    9.11   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    6.83\hspace{5pt}   &    0.20   &  738.71   &    0.02   &    0.07   &    5.76   &   19.20   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    6.36\hspace{5pt}   &    0.49   & 1207.03   &    0.05   &    0.12   &    5.36   &    6.46   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    7.57\hspace{5pt}   &    0.39   & 1077.87   &    0.03   &    0.04   &    6.38   &   10.13   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &   14.29\hspace{5pt}   &    0.46   & 1142.28   &    0.02   &    0.08   &   12.05   &    9.06   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    6.07\hspace{5pt}   &    0.45   & 1186.48   &    0.05   &    0.34   &    5.12   &    8.13   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    2.14\hspace{5pt}   &    0.49   & 1386.09   &    0.13   &    0.59   &    1.80   &    7.83   &     1  \nl 
                  &  HF (1-0)              		 &  -10.45\hspace{5pt}   &    0.45   & 1210.63   &    0.03   &    0.10   &   -8.81   &   10.49   &     2  \nl 
                  &  CH$^+$ (1-0)             		 &   -4.21\hspace{5pt}   &    0.20   &  820.38   &    0.03   &    0.16   &   -3.55   &   29.58   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -7.70\hspace{5pt}   &    0.44   & 1119.35   &    0.04   &    0.08   &   -6.50   &    6.70   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &  -11.43\hspace{5pt}   &    0.46   & 1095.35   &    0.03   &   -0.00   &   -9.64   &   34.43   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    1.73\hspace{5pt}   &    0.19   &  732.88   &    0.07   &   -0.03   &    1.46   &    6.64   &     1  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    2.27\hspace{5pt}   &    0.23   &  728.98   &    0.06   &    0.16   &    1.92   &    8.73   &     1  \nl 
                  &  HCN (6-5)             		 &    1.48\hspace{5pt}   &    0.49   &  523.07   &    0.22   &    0.82   &    1.25   &    7.35   &     3  \nl 
                  &  HCN (12-11)           		 &   -1.61\hspace{5pt}   &    0.44   & 1044.38   &    0.18   &    0.32   &   -1.36   &    5.67   &     2  \nl 
                  &  HCN (15-14)           		 &   -3.30\hspace{5pt}   &    0.46   & 1305.02   &    0.09   &    0.37   &   -2.78   &   11.12   &     2  \nl 
                  &  HCN (16-15)           		 &   -3.21\hspace{5pt}   &    0.48   & 1391.73   &    0.09   &    0.27   &   -2.71   &   11.78   &     2  \nl 
                  &  HCN (17-16)           		 &   -3.38\hspace{5pt}   &    0.51   & 1478.81   &    0.10   &    0.57   &   -2.85   &    4.13   &     2  \nl 
                  &  HCO$^+$ (6-5)            		 &    1.22\hspace{5pt}   &    0.50   &  527.21   &    0.25   &   -0.06   &    1.03   &    5.15   &     1  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)      	 &   -4.78\hspace{5pt}   &    0.25   &  893.09   &    0.04   &    0.12   &   -4.03   &    5.30   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &   -8.36L              &    0.32   &  954.58   &    0.03   &    0.07   &   -7.05   &    7.34   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &  -11.02\hspace{5pt}   &    0.49   & 1014.75   &    0.03   &    0.03   &   -9.30   &   14.09   &     2  \nl 
NGC 6052          &  HCN (6-5)             		 &   -1.35\hspace{5pt}   &    0.24   &  524.67   &    0.11   &    1.23   &   -1.14   &    3.93   &     4  \nl 
NGC 6156          &  HCN (6-5)             		 &    1.88\hspace{5pt}   &    0.33   &  526.76   &    0.09   &    0.77   &    1.59   &    4.18   &     4  \nl 
                  &  HCO$^+$ (7-6)            		 &    1.22\hspace{5pt}   &    0.24   &  617.90   &    0.11   &    0.42   &    1.03   &    3.12   &     4  \nl 
2MASX J16381190   &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.27\hspace{5pt}   &    0.05   &  719.76   &    0.12   &    1.10   &    0.23   &    3.83   &     4  \nl 
\ \ \ \ -6826080  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.47\hspace{5pt}   &    0.10   & 1050.75   &    0.13   &    2.09   &    0.40   &    4.00   &     4  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &   -0.64\hspace{5pt}   &    0.12   &  986.91   &    0.13   &   -0.36   &   -0.54   &    3.60   &     2  \nl 
IRAS F16399-0937  &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.85S              &    0.16   &  962.60   &    0.11   &    0.65   &    0.72   &    3.00   &     4  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.50\hspace{5pt}   &    0.07   &  732.10   &    0.10   &   -0.15   &    0.42   &    4.67   &     2  \nl 
                  &  HF (1-0)              		 &   -0.75\hspace{5pt}   &    0.11   & 1200.67   &    0.09   &    0.61   &   -0.63   &    4.20   &     4  \nl 
NGC 6240          &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.59\hspace{5pt}   &    0.07   & 1086.69   &    0.08   &   -0.05   &    0.49   &    4.08   &     2  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.45S              &    0.11   &  964.68   &    0.05   &    0.36   &    1.23   &    7.24   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.15\hspace{5pt}   &    0.06   &  734.29   &    0.03   &    0.22   &    0.97   &    9.70   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.00\hspace{5pt}   &    0.08   & 1199.79   &    0.06   &    0.36   &    0.84   &    7.00   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.21\hspace{5pt}   &    0.08   & 1071.43   &    0.04   &    0.29   &    1.02   &    8.50   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.36\hspace{5pt}   &    0.09   & 1135.35   &    0.04   &    0.23   &    1.14   &    9.50   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.53\hspace{5pt}   &    0.08   & 1376.17   &    0.09   &   -0.74   &    0.45   &    5.00   &     2  \nl 
                  &  HF (1-0)              		 &   -0.51\hspace{5pt}   &    0.08   & 1202.79   &    0.11   &   -0.23   &   -0.43   &    3.58   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    0.54L              &    0.10   &  947.57   &    0.12   &   -1.01   &    0.45   &    4.09   &     4  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &    0.65\hspace{5pt}   &    0.10   & 1007.26   &    0.09   &   -1.17   &    0.55   &    4.58   &     4  \nl 
IRAS F16516-0948  &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.49\hspace{5pt}   &    0.10   & 1087.98   &    0.13   &   -0.83   &    0.42   &    3.23   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.53\hspace{5pt}   &    0.11   & 1136.07   &    0.14   &   -1.22   &    0.45   &    3.46   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.36\hspace{5pt}   &    0.07   &  726.91   &    0.13   &    1.23   &    0.31   &    3.44   &     4  \nl 
                  &  HCO$^+$ (6-5)            		 &    0.95\hspace{5pt}   &    0.16   &  525.28   &    0.11   &    0.29   &    0.80   &    4.44   &     4  \nl 
NGC 6286          &  HF (1-0)              		 &   -1.82\hspace{5pt}   &    0.18   & 1209.63   &    0.06   &   -0.64   &   -1.54   &    4.53   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -1.55\hspace{5pt}   &    0.23   & 1118.25   &    0.10   &   -0.77   &   -1.31   &    5.24   &     2  \nl 
IRAS F17138-1017  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &   -1.53L              &    0.23   &  955.15   &    0.09   &   -0.10   &   -1.29   &    3.39   &     2  \nl 
IRAS F17207-0014  &  H$_2$O (1$_{11}$-0$_{00}$)          &   -0.98\hspace{5pt}   &    0.14   & 1069.49   &    0.09   &    1.85   &   -0.82   &    3.28   &     4  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    2.00L              &    0.14   &  947.69   &    0.05   &    0.32   &    1.69   &    6.50   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.43\hspace{5pt}   &    0.10   &  721.30   &    0.04   &    0.14   &    1.20   &   10.91   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.50\hspace{5pt}   &    0.15   & 1178.75   &    0.07   &    0.41   &    1.27   &    5.08   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    2.27\hspace{5pt}   &    0.15   & 1052.65   &    0.04   &    0.34   &    1.91   &    7.35   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    3.63\hspace{5pt}   &    0.14   & 1115.48   &    0.03   &    0.30   &    3.06   &    5.88   &     1  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &    2.00\hspace{5pt}   &    0.15   & 1158.08   &    0.05   &    0.02   &    1.68   &    6.72   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    1.11\hspace{5pt}   &    0.15   & 1352.57   &    0.09   &   -0.14   &    0.94   &    4.27   &     2  \nl 
                  &  HF (1-0)              		 &   -1.47\hspace{5pt}   &    0.15   & 1181.80   &    0.07   &   -0.08   &   -1.24   &    5.39   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.52\hspace{5pt}   &    0.09   &  715.79   &    0.12   &    0.23   &    0.44   &    5.50   &     1  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.58\hspace{5pt}   &    0.09   &  711.88   &    0.10   &    0.31   &    0.49   &    6.13   &     1  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &   -1.11L              &    0.14   &  932.10   &    0.08   &    0.19   &   -0.93   &    3.72   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &   -1.30\hspace{5pt}   &    0.21   &  991.02   &    0.10   &    0.31   &   -1.10   &    4.40   &     2  \nl 
IRAS 17578-0400   &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.27\hspace{5pt}   &    0.12   &  742.16   &    0.06   &    0.54   &    1.07   &    4.46   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.49\hspace{5pt}   &    0.22   & 1212.37   &    0.10   &    0.59   &    1.26   &    3.50   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    2.88\hspace{5pt}   &    0.28   & 1147.55   &    0.06   &    0.74   &    2.43   &    5.93   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    2.18\hspace{5pt}   &    0.18   & 1392.03   &    0.06   &    0.94   &    1.84   &    4.97   &     2  \nl 
                  &  HF (1-0)              		 &   -1.39\hspace{5pt}   &    0.28   & 1216.25   &    0.12   &    0.84   &   -1.18   &    3.47   &     2  \nl 
NGC 6621          &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.79\hspace{5pt}   &    0.13   & 1089.93   &    0.11   &   -0.89   &    0.67   &    3.94   &     4  \nl 
IRAS F18293-3413  &  H$_2$O (1$_{11}$-0$_{00}$)          &    0.61\hspace{5pt}   &    0.14   & 1093.22   &    0.16   &   -0.25   &    0.52   &    3.47   &     2  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.22S              &    0.21   &  969.96   &    0.11   &   -0.33   &    1.03   &    3.43   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.48\hspace{5pt}   &    0.07   &  738.74   &    0.11   &    0.13   &    0.41   &    5.13   &     1  \nl 
                  &  $^{13}$CO (7-6)            	 &    0.40\hspace{5pt}   &    0.07   &  757.68   &    0.13   &    0.26   &    0.34   &    4.86   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    1.05L              &    0.14   &  953.23   &    0.08   &   -1.23   &    0.89   &    3.87   &     4  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &   -1.67\hspace{5pt}   &    0.17   & 1014.96   &    0.06   &    0.29   &   -1.41   &    8.29   &     2  \nl 
IC 4734           &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.55L              &    0.29   &  972.69   &    0.14   &   -0.05   &    1.31   &    3.05   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.14\hspace{5pt}   &    0.13   &  740.62   &    0.08   &    0.14   &    0.96   &    4.57   &     2  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.77\hspace{5pt}   &    0.28   & 1210.13   &    0.09   &    0.23   &    1.49   &    4.97   &     1  \nl 
NGC 6701          &  HF (1-0)              		 &    1.36\hspace{5pt}   &    0.22   & 1216.14   &    0.10   &   -0.25   &    1.15   &    3.48   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    1.31\hspace{5pt}   &    0.22   & 1101.72   &    0.11   &    1.07   &    1.11   &    3.47   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.63\hspace{5pt}   &    0.11   &  736.46   &    0.13   &    0.01   &    0.54   &    4.15   &     2  \nl 
ESO 339-G011      &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.82\hspace{5pt}   &    0.17   & 1385.39   &    0.14   &    1.35   &    0.69   &    3.29   &     4  \nl 
                  &  HCN (12-11)           		 &    0.79\hspace{5pt}   &    0.15   & 1043.59   &    0.15   &    0.63   &    0.66   &    3.00   &     2  \nl 
NGC 6926          &  H$_2$O (3$_{12}$-3$_{03}$)          &   -1.07\hspace{5pt}   &    0.14   & 1077.19   &    0.09   &    0.93   &   -0.90   &    4.29   &     4  \nl 
CGCG 448-020      &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.79\hspace{5pt}   &    0.15   & 1121.91   &    0.12   &   -0.49   &    0.66   &    3.67   &     2  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.73\hspace{5pt}   &    0.13   & 1361.61   &    0.12   &    0.14   &    0.62   &    3.10   &     2  \nl 
                  &  $^{13}$CO (7-6)            	 &    0.50\hspace{5pt}   &    0.08   &  744.46   &    0.11   &    0.15   &    0.42   &    3.00   &     2  \nl 
ESO 286-IG 019    &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.11\hspace{5pt}   &    0.10   & 1178.41   &    0.06   &    0.28   &    0.93   &    5.81   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    1.02\hspace{5pt}   &    0.10   & 1052.37   &    0.07   &    0.24   &    0.86   &    6.62   &     1  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    1.18\hspace{5pt}   &    0.10   & 1115.15   &    0.06   &    0.17   &    0.99   &    5.21   &     1  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.60\hspace{5pt}   &    0.11   & 1352.71   &    0.12   &    0.24   &    0.51   &    3.19   &     2  \nl 
                  &  CH$^+$ (1-0)             		 &    0.43\hspace{5pt}   &    0.06   &  800.11   &    0.10   &   -0.54   &    0.36   &    4.50   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$5/3-3/2)   &    0.39\hspace{5pt}   &    0.07   &  710.74   &    0.11   &   -0.71   &    0.33   &    3.30   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &    0.51L              &    0.10   &  931.50   &    0.13   &   -0.24   &    0.43   &    3.07   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &    0.85\hspace{5pt}   &    0.12   &  989.81   &    0.10   &   -0.72   &    0.72   &    3.79   &     4  \nl 
ESO 286-G035      &  HCO$^+$ (7-6)            		 &   -0.72\hspace{5pt}   &    0.18   &  612.83   &    0.15   &   -0.72   &   -0.60   &    3.75   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    0.86L              &    0.17   &  954.46   &    0.13   &   -0.76   &    0.73   &    3.84   &     4  \nl 
NGC 7130          &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.84S              &    0.17   &  972.23   &    0.06   &    0.00   &    1.55   &    6.74   &     1  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.69\hspace{5pt}   &    0.06   &  739.66   &    0.06   &   -0.42   &    0.58   &    5.80   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.01\hspace{5pt}   &    0.13   & 1209.43   &    0.08   &    0.18   &    0.86   &    6.62   &     1  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.75\hspace{5pt}   &    0.11   & 1079.50   &    0.10   &   -0.43   &    0.64   &    3.56   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.95\hspace{5pt}   &    0.14   & 1144.26   &    0.08   &   -0.17   &    0.80   &    5.00   &     1  \nl 
                  &  HF (1-0)              		 &    0.75\hspace{5pt}   &    0.13   & 1213.12   &    0.11   &    0.23   &    0.63   &    5.73   &     1  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)      	 &    0.52\hspace{5pt}   &    0.11   &  894.60   &    0.14   &   -0.11   &    0.44   &    3.14   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    0.79L	         &    0.12   &  956.00   &    0.09   &   -0.36   &    0.67   &    3.94   &     2  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &    1.19\hspace{5pt}   &    0.16   & 1016.37   &    0.08   &   -0.33   &    1.00   &    7.69   &     1  \nl 
IC 5179           &  $^{13}$CO (7-6)             	 &   -0.80\hspace{5pt}   &    0.14   &  764.13   &    0.11   &    1.65   &   -0.67   &    3.35   &     4  \nl 
                  &  HCN (15-14)           		 &    1.36\hspace{5pt}   &    0.24   & 1313.80   &    0.10   &    0.49   &    1.15   &    4.11   &     2  \nl 
                  &  HCN (16-15)           		 &   -1.34\hspace{5pt}   &    0.19   & 1400.74   &    0.10   &    0.05   &   -1.13   &    4.19   &     2  \nl 
UGC 12150         &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.56S              &    0.28   &  966.50   &    0.11   &   -0.74   &    1.31   &    3.85   &     4  \nl 
                  &  HCN (15-14)           		 &   -1.13\hspace{5pt}   &    0.15   & 1301.54   &    0.09   &    1.06   &   -0.95   &    3.28   &     4  \nl 
NGC 7469          &  H$_2$O (1$_{11}$-0$_{00}$)          &    1.23\hspace{5pt}   &    0.09   & 1095.63   &    0.06   &    0.17   &    1.04   &   10.40   &     1  \nl 
                  &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.57S              &    0.12   &  971.83   &    0.14   &   -0.23   &    0.48   &    3.69   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.53\hspace{5pt}   &    0.05   &  739.84   &    0.06   &   -0.12   &    0.44   &    7.33   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.51\hspace{5pt}   &    0.10   & 1209.18   &    0.12   &    0.12   &    0.43   &    4.30   &     2  \nl 
                  &  H$_2$O (3$_{12}$-3$_{03}$)          &    0.41\hspace{5pt}   &    0.09   & 1079.58   &    0.13   &   -0.16   &    0.34   &    3.78   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.73\hspace{5pt}   &    0.09   & 1144.28   &    0.07   &    0.04   &    0.61   &    6.10   &     1  \nl 
                  &  HF (1-0)              		 &    0.76\hspace{5pt}   &    0.12   & 1212.68   &    0.08   &   -0.00   &    0.64   &    6.40   &     1  \nl 
                  &  $^{13}$CO (6-5)            	 &   -0.41\hspace{5pt}   &    0.06   &  649.21   &    0.10   &   -1.25   &   -0.34   &    4.25   &     4  \nl 
                  &  $^{13}$CO (7-6)            	 &   -0.35\hspace{5pt}   &    0.05   &  759.05   &    0.09   &    0.25   &   -0.30   &    3.33   &     2  \nl 
                  &  CH$^+$ (1-0)             		 &    0.67\hspace{5pt}   &    0.05   &  821.79   &    0.05   &    0.12   &    0.57   &    9.50   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &    0.58\hspace{5pt}   &    0.09   & 1121.29   &    0.09   &    0.03   &    0.49   &    4.90   &     2  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$3/2-1/2)   &    1.19\hspace{5pt}   &    0.09   & 1097.45   &    0.06   &    0.15   &    1.00   &   11.11   &     1  \nl 
                  &  HCN (14-13)           		 &   -0.49\hspace{5pt}   &    0.12   & 1219.72   &    0.13   &   -0.26   &   -0.42   &    3.23   &     2  \nl 
                  &  HCN (15-14)            		 &    0.44\hspace{5pt}   &    0.09   & 1305.89   &    0.12   &   -1.09   &    0.37   &    3.36   &     4  \nl 
                  &  OH$^+$\,(1$_{01}$$-$0$_{12}$)      	 &    0.80\hspace{5pt}   &    0.08   &  894.47   &    0.06   &   -0.09   &    0.67   &    5.58   &     1  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    1.46L              &    0.09   &  956.14   &    0.04   &   -0.06   &    1.23   &    8.79   &     1  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)       	 &    1.41\hspace{5pt}   &    0.10   & 1016.48   &    0.04   &   -0.05   &    1.19   &   14.88   &     1  \nl 
ESO 148-IG 002    &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.23\hspace{5pt}   &    0.05   &  719.81   &    0.13   &   -0.11   &    0.19   &    3.80   &     2  \nl 
                  &  H$_2$O (5$_{23}$-5$_{14}$)          &    0.49\hspace{5pt}   &    0.09   & 1351.47   &    0.12   &    1.08   &    0.42   &    4.20   &     4  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &   -0.48\hspace{5pt}   &    0.09   & 1092.15   &    0.12   &    1.25   &   -0.41   &    3.73   &     4  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.31\hspace{5pt}   &    0.05   &  714.98   &    0.10   &    0.65   &    0.27   &    4.50   &     4  \nl 
IC 5298           &  HCO$^+$ (6-5)             		 &    1.10\hspace{5pt}   &    0.23   &  522.21   &    0.13   &   -0.29   &    0.92   &    4.84   &     2  \nl 
NGC 7552          &  H$_2$O (2$_{02}$-1$_{11}$)          &    1.79L	         &    0.23   &  982.56   &    0.08   &   -0.10   &    1.51   &    4.31   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    1.07\hspace{5pt}   &    0.12   &  747.79   &    0.06   &   -0.23   &    0.90   &    5.29   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    1.19\hspace{5pt}   &    0.22   & 1222.50   &    0.10   &    0.26   &    1.01   &    4.39   &     2  \nl 
                  &  HF (1-0)              		 &    1.03\hspace{5pt}   &    0.23   & 1225.97   &    0.15   &    0.06   &    0.87   &    3.78   &     2  \nl 
                  &  $^{13}$CO (6-5)            	 &    0.80\hspace{5pt}   &    0.16   &  658.14   &    0.12   &    0.60   &    0.68   &    2.96   &     4  \nl 
                  &  HCN (16-15)           		 &    1.15\hspace{5pt}   &    0.18   & 1408.83   &    0.09   &   -0.30   &    0.97   &    3.13   &     2  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)      	 &    1.72L	         &    0.27   &  966.37   &    0.09   &   -0.25   &    1.45   &    4.39   &     2  \nl 
NGC 7674          &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.45\hspace{5pt}   &    0.07   &  731.36   &    0.10   &    0.47   &    0.38   &    3.80   &     2  \nl 
                  &  $^{13}$CO (8-7)            	 &    0.43\hspace{5pt}   &    0.09   &  857.98   &    0.13   &    1.48   &    0.37   &    3.36   &     4  \nl 
NGC 7679          &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.50\hspace{5pt}   &    0.09   &  739.09   &    0.12   &   -0.28   &    0.42   &    3.50   &     2  \nl 
                  &  H$_2$O (4$_{22}$-4$_{13}$)          &   -1.03\hspace{5pt}   &    0.15   & 1186.28   &    0.09   &   -1.01   &   -0.86   &    4.53   &     4  \nl 
NGC 7771          &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.56S              &    0.13   &  973.79   &    0.15   &   -0.24   &    0.47   &    3.13   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.44\hspace{5pt}   &    0.07   &  741.60   &    0.09   &    0.15   &    0.37   &    4.63   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.56\hspace{5pt}   &    0.10   & 1145.91   &    0.11   &   -0.65   &    0.47   &    4.27   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.28\hspace{5pt}   &    0.07   &  734.36   &    0.16   &   -1.33   &    0.23   &    3.83   &     4  \nl 
                  &  OH$^+$\,(1$_{12}$$-$0$_{12}$)      	 &   -0.45\hspace{5pt}   &    0.11   & 1017.65   &    0.15   &   -0.93   &   -0.38   &    3.17   &     4  \nl 
Mrk 331           &  H$_2$O (2$_{02}$-1$_{11}$)          &    0.60S              &    0.11   &  970.73   &    0.12   &    0.73   &    0.51   &    4.64   &     2  \nl 
                  &  H$_2$O (2$_{11}$-2$_{02}$)          &    0.34\hspace{5pt}   &    0.04   &  738.84   &    0.08   &    0.45   &    0.29   &    5.80   &     1  \nl 
                  &  H$_2$O (2$_{20}$-2$_{11}$)          &    0.57\hspace{5pt}   &    0.08   & 1207.14   &    0.09   &    0.65   &    0.48   &    3.20   &     2  \nl 
                  &  H$_2$O (3$_{21}$-3$_{12}$)          &    0.59\hspace{5pt}   &    0.08   & 1142.41   &    0.09   &    0.60   &    0.50   &    7.14   &     1  \nl 
                  &  $^{13}$CO (7-6)            	 &    0.17\hspace{5pt}   &    0.04   &  756.29   &    0.16   &   -0.90   &    0.14   &    3.50   &     4  \nl 
                  &  CH$^+$ (1-0)             		 &    0.38\hspace{5pt}   &    0.04   &  820.18   &    0.07   &    0.25   &    0.32   &    6.40   &     1  \nl 
                  &  H$_2$O$^+$ (1$_{11}$-0$_{00}$ J$=$1/2-1/2)   &    0.56\hspace{5pt}   &    0.08   & 1119.59   &    0.09   &    0.71   &    0.47   &    4.27   &     2  \nl 
                  &  H$_2$O$^+$ (2$_{02}$-1$_{11}$ J$=$3/2-3/2)   &    0.18\hspace{5pt}   &    0.04   &  734.17   &    0.14   &    1.52   &    0.15   &    3.00   &     4  \nl 
                  &  OH$^+$\,(1$_{22}$$-$0$_{11}$)       	 &    0.58L              &    0.07   &  954.38   &    0.08   &    0.22   &    0.49   &    4.45   &     2  \nl
\enddata
\tablenotetext{a}{\,Line flux in \funits. A negative value here indicates an absorption. Note that the flux derivation assumed a point-source case. See \S4.2 for 
		 a prescription of flux aperture correction in case the target is moderately extended with respect to the SPIRE/FTS beam.
		 The flux values of the OH$^+$\,(1$_{22}$$-$0$_{11}$) and H$_2$O\,(2$_{02}$$-$1$_{11}$) lines end with suffix ``S" (standing for SSW) or ``L" (SLW) 
		 to indicate from which detector array the flux was measured.}
\tablenotetext{b}{\,Line flux uncertainty in \funits.}
\tablenotetext{c}{\,Observed line frequency in GHz.}
\tablenotetext{d}{\,Uncertainty of the observed line frequency in GHz.}
\tablenotetext{e}{\,This equals the observed frequency minus the expected line frequency based on the redshift of the target, expressed in units of GHz.}
\tablenotetext{f}{\,Peak line flux density in Jy. A negative value here also indicates an absorption.}
\tablenotetext{g}{\,S/N ratio for the peak line flux density. }
\tablenotetext{h}{\,This is the same quality flag as defined in Table~4.}
\end{deluxetable}
%\clearpage

%
\clearpage

%--Table 6 ------------------------------------------------------
%\newcommand{\no}{\nodata}
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Median CO SLEDs from Brightest Sample Galaxies}
\tablehead{
\colhead{Line}     & \colhead{Cold$^a$}    & \colhead{Intermediate$^a$}   & \colhead{Warm$^a$}  \\
\colhead{(1)}      & \colhead{(2)}         & \colhead{(3)}                & \colhead{(4)}}
\startdata
CO\,(4-3)          &      1.18	&     0.80   &     ...    \\
CO\,(5-4)          &      1.10    &     0.88   &     0.87   \\
CO\,(6-5)          &      1.00    &     1.00   &     1.00   \\
CO\,(7-6)          &      0.76	&     0.97   &     1.08   \\
CO\,(8-7)          &      0.76    &     0.98   &     1.22   \\
CO\,(9-8)          &      0.63	&     0.81   &     1.04   \\
CO\,(10-9)         &      0.52    &     0.65   &	   1.03   \\
CO\,(11-10)        &      0.46    &     0.51   &     1.03   \\
CO\,(12-11)        &      0.25 	&     0.36   &     0.88   \\
CO\,(13-12)        &      0.28	&     0.31   &     0.81 \\
\enddata
\tablenotetext{a}{\,These columns correspond to the same FIR color bins used in Figs. 10 and 11:
		  $0.5 < C(60/100) \le 0.65$ (i.e., ``Cold"), 
		  $0.75 < C(60/100) \le 0.9$ (``Intermediate"), and
		  $1.0 < C(60/100) \le 1.4$ (``warm").
		  Note that the frequency-dependent SPIRE/FTS beam has a minimal effect 
	 	  on the results here as they were derived using galaxies satisfying 
		  $f_{70\mu{\rm m}}(17\arcsec) > 0.80$}.
\end{deluxetable}
\clearpage

%--Table 7 ------------------------------------------------------
%%% Using the median fluxes from the stacked data
%\newcommand{\no}{\nodata}
\begin{deluxetable}{lrrrrcrrrcrrrc}
\tabletypesize{\scriptsize}
\rotate
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Line Intensities from Spectral Stacking using a Median method$^a$}
\tablehead{
\colhead{ }        & \colhead{ }       & \colhead{($C(60/100)$}   & \colhead{= 0.3}  & \colhead{to} & \colhead{0.6)}   & 
				        \colhead{($C(60/100)$}   & \colhead{= 0.6}  & \colhead{to} & \colhead{0.9)}   & 
					\colhead{($C(60/100)$}   & \colhead{= 0.9}  & \colhead{to} & \colhead{1.4)}   \\ 
\colhead{Line}     & \colhead{Freq.}  & \colhead{\ \ Peak$^b$}   & \colhead{rms$^b$}   & \colhead{std$^b$}  & \colhead{$n_{\rm pts}$}   & 
					\colhead{\ \ Peak$^b$}   & \colhead{rms$^b$}   & \colhead{std$^b$}  & \colhead{$n_{\rm pts}$}   & 
					\colhead{\ \ Peak$^b$}   & \colhead{rms$^b$}   & \colhead{std$^b$}  & \colhead{$n_{\rm pts}$}   \\
\colhead{ }        & \colhead{(GHz)}  \\
\colhead{(1)}   & \colhead{(2)}  & \colhead{(3)}   & \colhead{(4)}  & \colhead{(5)}   & \colhead{(6)}  &
				    \colhead{(7)}   & \colhead{(8)}  & \colhead{(9)}   & \colhead{(10)}  &
				    \colhead{(11)}   & \colhead{(12)}  & \colhead{(13)}   & \colhead{(14)}  }
\startdata
CO (4-3)                   &      461.041  &     1.409\ \ \ \ \  & 0.048  &  1.05    &  47    &      1.503\ \ \ \ \  & 0.042   &  4.97   &    47     &      1.179\ \ \ \ \  &  0.051   &    2.55 &   14   \\
\CI\,609\um                &      492.161  &     0.877\ \ \ \ \  & 0.048  &  0.59    &  50    &      0.750\ \ \ \ \  & 0.042   &  2.26   &    52     &      0.559\ \ \ \ \  &  0.051   &    0.70 &   23   \\
CO (5-4)                   &      576.268  &     1.399\ \ \ \ \  & 0.048  &  0.87    &  50    &      1.535\ \ \ \ \  & 0.042   &  5.30   &    52     &      1.200\ \ \ \ \  &  0.051   &    2.20 &   23   \\
CO (6-5)                   &      691.473  &     1.020\ \ \ \ \  & 0.048  &  0.75    &  50    &      1.424\ \ \ \ \  & 0.042   &  4.91   &    52     &      1.576\ \ \ \ \  &  0.051   &    2.16 &   23   \\
H$_2$O (2$_{11}$-2$_{02}$) &      752.033  &  $<$0.144\ \ \ \ \  & 0.048  &  0.24    &  50    &      0.192\ \ \ \ \  & 0.042   &  0.65   &    52     &      0.243\ \ \ \ \  &  0.051   &    1.25 &   23   \\
CO (7-6)                   &      806.652  &     0.800\ \ \ \ \  & 0.048  &  0.72    &  50    &      1.428\ \ \ \ \  & 0.042   &  4.75   &    52     &      1.535\ \ \ \ \  &  0.051   &    2.47 &   23  \\
\CI\,370\um                &      809.342  &     1.353\ \ \ \ \  & 0.048  &  0.86    &  50    &      1.389\ \ \ \ \  & 0.042   &  5.02   &    52     &      0.971\ \ \ \ \  &  0.051   &    1.57 &   23  \\
CO (8-7)                   &      921.800  &     0.634\ \ \ \ \  & 0.048  &  0.70    &  50    &      1.021\ \ \ \ \  & 0.042   &  4.33   &    52     &      1.625\ \ \ \ \  &  0.051   &    2.65 &   23  \\
H$_2$O (2$_{02}$-1$_{11}$)$^c$ &      987.927  &     0.347\ \ \ \ \  & 0.048  &  0.58    &  50    &      0.391\ \ \ \ \  & 0.042   &  1.00   &    52     &      0.489\ \ \ \ \  &  0.051   &    1.72 &   23  \\
CO (9-8)                   &     1036.912  &     0.407\ \ \ \ \  & 0.051  &  0.50    &  50    &      0.991\ \ \ \ \  & 0.046   &  2.76   &    52     &      1.257\ \ \ \ \  &  0.049   &    2.07 &   23  \\
H$_2$O (3$_{12}$-3$_{03}$) &     1097.365  &  $<$0.153\ \ \ \ \  & 0.051  &  0.28    &  50    &      0.191\ \ \ \ \  & 0.046   &  0.77   &    52     &      0.413\ \ \ \ \  &  0.049   &    1.45 &   23  \\
H$_2$O (1$_{11}$-0$_{00}$) &     1113.343  &  $<$0.153\ \ \ \ \  & 0.051  &  0.35    &  50    &   $<$0.138\ \ \ \ \  & 0.046   &  0.51   &    52     &   $<$0.147\ \ \ \ \  &  0.049   &    1.65 &   23  \\
CO (10-9)                  &     1151.985  &     0.366\ \ \ \ \  & 0.051  &  0.36    &  50    &      0.611\ \ \ \ \  & 0.046   &  2.37   &    52     &      1.417\ \ \ \ \  &  0.049   &    1.84 &   23  \\
H$_2$O (3$_{21}$-3$_{12}$) &     1162.912  &  $<$0.153\ \ \ \ \  & 0.051  &  0.35    &  50    &      0.301\ \ \ \ \  & 0.046   &  1.22   &    52     &      0.550\ \ \ \ \  &  0.049   &    2.78 &   23  \\
H$_2$O (4$_{22}$-4$_{13}$) &     1207.639  &  $<$0.153\ \ \ \ \  & 0.051  &  0.30    &  50    &   $<$0.138\ \ \ \ \  & 0.046   &  0.51   &    52     &      0.278\ \ \ \ \  &  0.049   &    1.02 &   23  \\
H$_2$O (2$_{20}$-2$_{11}$) &     1228.789  &     0.171\ \ \ \ \  & 0.051  &  0.40    &  50    &      0.265\ \ \ \ \  & 0.046   &  0.88   &    52     &      0.250\ \ \ \ \  &  0.049   &    1.34 &   23  \\
HF (1-0)                   &     1232.476  &    -0.208\ \ \ \ \  & 0.051  &  0.50    &  50    &   $<$0.138\ \ \ \ \  & 0.046   &  0.61   &    52     &     -0.163\ \ \ \ \  &  0.049   &    1.87 &   23  \\
CO (11-10)                 &     1267.014  &     0.199\ \ \ \ \  & 0.051  &  0.44    &  50    &      0.597\ \ \ \ \  & 0.046   &  2.05   &    52     &      0.913\ \ \ \ \  &  0.049   &    1.56 &   23  \\
CO (12-11)                 &     1381.995  &  $<$0.153\ \ \ \ \  & 0.051  &  0.33    &  50    &      0.387\ \ \ \ \  & 0.046   &  1.54   &    52     &      0.880\ \ \ \ \  &  0.049   &    1.22 &   23  \\
H$_2$O (5$_{23}$-5$_{14}$) &     1410.618  &  $<$0.153\ \ \ \ \  & 0.051  &  0.32    &  50    &   $<$0.138\ \ \ \ \  & 0.046   &  0.42   &    52     &   $<$0.147\ \ \ \ \  &  0.049   &    0.66 &   23  \\
\NII\,205\um               &     1461.134  &     5.840\ \ \ \ \  & 0.051  &  3.42    &  50    &      4.563\ \ \ \ \  & 0.046   & 12.90   &    52     &      1.568\ \ \ \ \  &  0.049   &    2.89 &   23  \\
CO (13-12)                 &     1496.923  &  $<$0.153\ \ \ \ \  & 0.051  &  0.36    &  50    &      0.253\ \ \ \ \  & 0.046   &  1.05   &    52     &      0.688\ \ \ \ \  &  0.049   &    1.26 &   23  \\
\enddata
\tablenotetext{a}{The relative line peak flux densities listed here are from stacking of the point-source calibrated spectra of individual targets regardless of their source extension.  
However, it is shown in the text (see S5.7) that the shape of the resulting CO and \Water\ SLEDs should not be significantly impacted by the fact that the SPIRE/FTS beam is 
frequency dependent.}
\tablenotetext{b}{These are respectively the line peak flux density, the r.m.s. noise in continuum, and the sample standard deviation, all in units of relative Jy.}
\tablenotetext{c}{The line flux of H$_2$O (2$_{02}$-1$_{11}$) was measured in the SLW spectral segment.}
\end{deluxetable}

==> table4.tex <==
%--Table 4
%\newcommand{\no}{\nodata}
\begin{deluxetable}{lrrrrrrrrrrrrrc}
\tabletypesize{\scriptsize}
\rotate
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Fluxes of the CO, \CI\ and \NII\ Lines}
\tablehead{
%\colhead{Name}     & \colhead{CO\,(4$-$3)}      & \colhead{CO\,(5$-$4)}      & \colhead{CO\,(6$-$5)}      & \colhead{CO\,(7$-$6)}      & \colhead{CO\,(8$-$7)}      & \colhead{CO\,(9$-$8)} &
%\colhead{CO\,(10$-$9)}      & \colhead{CO\,(11$-$10)}      & \colhead{CO\,(12$-$11)}      & \colhead{CO\,(13$-$12)}      & \colhead{\CI\,(1$-$0)}      & \colhead{\CI\,(2$-$1)} &
%\colhead{\NII\,(2$-$1)}     &  \colhead{$f_{70\mu{\rm m}}(\theta)$} \\
%\colhead{(1)}   & \colhead{(2)}  & \colhead{(3)}   & \colhead{(4)}  &
%\colhead{(5)}   & \colhead{(6)}  & \colhead{(7)}   & \colhead{(8)}  &
%\colhead{(9)}   & \colhead{(10)}  & \colhead{(11)} & \colhead{(12)}  &
%\colhead{(13)}   & \colhead{(14)}  & \colhead{(15)}  }
\colhead{Name}     & \colhead{(4$-$3)}      & \colhead{(5$-$4)}      & \colhead{(6$-$5)}      & \colhead{(7$-$6)}      & \colhead{(8$-$7)}      & \colhead{(9$-$8)} &
\colhead{(10$-$9)}      & \colhead{(11$-$10)}      & \colhead{(12$-$11)}      & \colhead{(13$-$12)}      & \colhead{\CI\,609}      & \colhead{\CI\,370} &
\colhead{\NII}     &  \colhead{$f_{70\mu{\rm m}}(\theta)$} \\
\colhead{(1)}   & \colhead{(2)}  & \colhead{(3)}   & \colhead{(4)}  &
\colhead{(5)}   & \colhead{(6)}  & \colhead{(7)}   & \colhead{(8)}  &
\colhead{(9)}   & \colhead{(10)}  & \colhead{(11)} & \colhead{(12)}  &
\colhead{(13)}   & \colhead{(14)}  & \colhead{(15)}  }
\startdata
NGC 0023          &   -4.22   &    2.57   &    1.43   &    1.14   &   -1.34   &   -1.14   &   -1.31   &   -1.35   &   -1.22   &   -1.33   &   -2.98   &    1.32   &   10.94   &  0.95 \nl 
                  &  \nodata   &    0.32   &    0.13   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.66   &  0.92 \nl 
                  &  \nodata   &  567.39   &  681.02   &  794.86   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  797.44   & 1439.42   &  0.75 \nl 
                  &  \nodata   &    0.09   &    0.06   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.04   & \nl 
                  &  \nodata   &   -0.23   &   -0.08   &    0.31   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.24   &    0.20   & \nl 
                  &  \nodata   &    2.17   &    1.20   &    0.96   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.12   &    5.00   & \nl 
                  &  \nodata   &    4.43   &    4.62   &    4.80   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    5.33   &   18.52   & \nl 
                  &   \nodata   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  428.10   & \nl 
NGC 0034          &   -0.83   &    1.54   &    1.91   &    2.11   &    2.05   &    2.20   &    1.66   &    1.66   &    1.17   &    0.93   &    0.88   &    0.97   &    3.52   &  1.00 \nl 
                  &  \nodata   &    0.11   &    0.06   &    0.05   &    0.09   &    0.09   &    0.08   &    0.08   &    0.07   &    0.08   &    0.13   &    0.05   &    0.23   &  0.98 \nl 
                  &  \nodata   &  565.28   &  678.33   &  791.24   &  904.36   & 1017.21   & 1130.22   & 1242.87   & 1355.98   & 1468.29   &  482.98   &  794.20   & 1433.43   &  0.85 \nl 
                  &  \nodata   &    0.04   &    0.02   &    0.02   &    0.03   &    0.03   &    0.03   &    0.03   &    0.04   &    0.06   &    0.10   &    0.03   &    0.03   & \nl 
                  &  \nodata   &    0.10   &    0.17   &    0.11   &    0.29   &    0.25   &    0.40   &    0.24   &    0.57   &    0.17   &    0.29   &    0.43   &    0.40   & \nl 
                  &  \nodata   &    1.30   &    1.61   &    1.78   &    1.73   &    1.85   &    1.40   &    1.40   &    0.99   &    0.79   &    0.74   &    0.82   &    1.88   & \nl 
                  &  \nodata   &   10.83   &   14.64   &   22.25   &   11.53   &   13.21   &    8.24   &   12.73   &    7.07   &    4.65   &    5.69   &   11.71   &   15.67   & \nl 
                  &   \nodata   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  368.10   & \nl 
MCG -02-01-051    &   -1.81   &    1.10   &    1.41   &    0.94   &    0.75   &    1.10   &    0.68   &   -0.71   &   -0.76   &   -0.90   &   -1.23   &    0.86   &    3.33   &  1.00 \nl 
                  &  \nodata   &    0.16   &    0.11   &    0.08   &    0.13   &    0.16   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.70   &  1.00 \nl 
                  &  \nodata   &  561.27   &  673.28   &  785.45   &  897.36   & 1009.07   & 1121.82   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  788.18   & 1422.48   &  0.93 \nl 
                  &  \nodata   &    0.10   &    0.05   &    0.06   &    0.12   &    0.10   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.03   & \nl 
                  &  \nodata   &    0.27   &    0.13   &    0.17   &   -0.02   &   -0.37   &    0.36   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.28   &    0.06   & \nl 
                  &  \nodata   &    0.93   &    1.19   &    0.80   &    0.63   &    0.92   &    0.58   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.73   &    3.50   & \nl 
                  &  \nodata   &    3.21   &    8.50   &    6.67   &    3.15   &    4.00   &    3.41   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.08   &   21.88   & \nl 
                  &   \nodata   &       2   &       1   &       1   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  188.80   & \nl 
ESO 350-IG038     &   -1.45   &   -0.88   &   -0.69   &   -0.51   &   -0.68   &   -0.90   &   -0.59   &   -0.93   &   -0.79   &   -0.77   &   -1.43   &   -0.53   &    1.55   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.29   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1431.81   &  0.94 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.16   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.13   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.89   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  143.70   & \nl 
NGC 0232          &    2.55   &    2.12   &    1.98   &    1.75   &    1.44   &   -1.10   &    1.07   &   -0.93   &   -0.93   &   -0.94   &    1.94   &    2.23   &   10.12   &  1.00 \nl 
                  &    0.35   &    0.21   &    0.10   &    0.07   &    0.17   &  \nodata   &    0.16   &  \nodata   &  \nodata   &  \nodata   &    0.27   &    0.08   &    0.43   &  1.00 \nl 
                  &  450.66   &  563.54   &  676.11   &  788.80   &  901.73   &  \nodata   & 1125.97   &  \nodata   &  \nodata   &  \nodata   &  480.76   &  791.32   & 1428.72   &  0.92 \nl 
                  &    0.10   &    0.07   &    0.03   &    0.03   &    0.07   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.02   &    0.02   & \nl 
                  &   -0.38   &   -0.23   &   -0.36   &   -0.35   &   -0.08   &  \nodata   &   -1.02   &  \nodata   &  \nodata   &  \nodata   &   -0.72   &   -0.47   &   -0.72   & \nl 
                  &    2.16   &    1.79   &    1.67   &    1.47   &    1.22   &  \nodata   &    0.90   &  \nodata   &  \nodata   &  \nodata   &    1.64   &    1.88   &    5.05   & \nl 
                  &    4.15   &    6.63   &   11.93   &    9.19   &    5.55   &  \nodata   &    4.09   &  \nodata   &  \nodata   &  \nodata   &    6.07   &   11.75   &   21.04   & \nl 
                  &       2   &       1   &       1   &       1   &       1   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &       3   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  394.60   & \nl 
MCG +12-02-001    &    2.71   &    3.56   &    2.98   &    2.44   &    2.23   &    1.30   &    0.85   &    0.87   &   -0.48   &   -0.61   &    0.99   &    2.35   &    8.60   &  0.93 \nl 
                  &    0.25   &    0.11   &    0.07   &    0.05   &    0.10   &    0.09   &    0.09   &    0.09   &  \nodata   &  \nodata   &    0.15   &    0.05   &    0.32   &  0.89 \nl 
                  &  453.98   &  567.26   &  680.61   &  794.04   &  907.26   & 1020.70   & 1133.91   & 1247.38   &  \nodata   &  \nodata   &  484.51   &  796.64   & 1438.17   &  0.65 \nl 
                  &    0.06   &    0.02   &    0.01   &    0.02   &    0.03   &    0.04   &    0.07   &    0.07   &  \nodata   &  \nodata   &    0.09   &    0.02   &    0.01   & \nl 
                  &    0.07   &   -0.10   &   -0.17   &   -0.14   &   -0.30   &   -0.19   &   -0.27   &   -0.05   &  \nodata   &  \nodata   &   -0.05   &   -0.20   &   -0.39   & \nl 
                  &    2.29   &    3.01   &    2.52   &    2.06   &    1.88   &    1.10   &    0.72   &    0.73   &  \nodata   &  \nodata   &    0.83   &    1.98   &    6.67   & \nl 
                  &   11.45   &   18.81   &   42.00   &   25.75   &   11.06   &   10.00   &    8.00   &    7.30   &  \nodata   &  \nodata   &    6.92   &   24.75   &   33.35   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  253.60   & \nl 
NGC 0317B         &   -1.66   &    1.82   &    1.50   &    1.63   &    0.91   &    1.25   &   -0.88   &    1.15   &   -0.90   &   -0.94   &   -1.26   &    1.85   &    6.04   &  1.00 \nl 
                  &  \nodata   &    0.20   &    0.12   &    0.08   &    0.15   &    0.16   &  \nodata   &    0.16   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.44   &  0.99 \nl 
                  &  \nodata   &  566.64   &  679.86   &  793.21   &  905.99   & 1019.63   &  \nodata   & 1245.97   &  \nodata   &  \nodata   &  \nodata   &  795.72   & 1436.86   &  0.87 \nl 
                  &  \nodata   &    0.07   &    0.05   &    0.03   &    0.11   &    0.08   &  \nodata   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.04   & \nl 
                  &  \nodata   &    0.62   &    0.68   &    0.91   &    0.59   &    1.16   &  \nodata   &    1.49   &  \nodata   &  \nodata   &  \nodata   &    0.78   &    1.71   & \nl 
                  &  \nodata   &    1.53   &    1.27   &    1.37   &    0.77   &    1.06   &  \nodata   &    0.97   &  \nodata   &  \nodata   &  \nodata   &    1.56   &    3.11   & \nl 
                  &  \nodata   &    6.65   &    8.47   &   11.42   &    4.05   &    5.89   &  \nodata   &    3.88   &  \nodata   &  \nodata   &  \nodata   &   13.00   &   13.52   & \nl 
                  &   \nodata   &       1   &       1   &       1   &       2   &       1   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  381.10   & \nl 
IC 1623           &    4.47   &    4.54   &    3.12   &    2.78   &    2.51   &    1.13   &    0.66   &   -0.59   &    0.59   &    0.73   &    2.01   &    3.13   &    7.30   &  0.88 \nl 
                  &    0.22   &    0.10   &    0.06   &    0.05   &    0.09   &    0.09   &    0.09   &  \nodata   &    0.08   &    0.10   &    0.15   &    0.05   &    0.27   &  0.83 \nl 
                  &  451.90   &  564.90   &  677.80   &  790.74   &  903.63   & 1016.38   & 1129.52   &  \nodata   & 1354.63   & 1467.63   &  482.33   &  793.33   & 1432.41   &  0.54 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.02   &    0.05   &    0.08   &  \nodata   &    0.09   &    0.08   &    0.04   &    0.01   &    0.02   & \nl 
                  &   -0.07   &   -0.03   &   -0.07   &   -0.04   &   -0.03   &   -0.13   &    0.19   &  \nodata   &   -0.18   &    0.15   &   -0.15   &   -0.09   &    0.02   & \nl 
                  &    3.77   &    3.83   &    2.64   &    2.34   &    2.12   &    0.96   &    0.56   &  \nodata   &    0.49   &    0.62   &    1.70   &    2.64   &    3.93   & \nl 
                  &   13.46   &   27.36   &   24.00   &   21.27   &   16.31   &    8.00   &    5.60   &  \nodata   &    7.00   &    4.13   &   10.63   &   24.00   &   28.07   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  365.10   & \nl 
MCG -03-04-014    &    0.00   &    1.01   &    1.09   &    0.97   &    0.65   &   -0.64   &   -0.46   &   -0.55   &    0.52   &   -0.72   &   -0.89   &    0.93   &    9.80   &  1.00 \nl 
                  &    0.00   &    0.13   &    0.07   &    0.06   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.12   &  \nodata   &  \nodata   &    0.06   &    0.31   &  1.00 \nl 
                  &  \nodata   &  556.58   &  667.94   &  779.24   &  890.69   &  \nodata   &  \nodata   &  \nodata   & 1335.10   &  \nodata   &  \nodata   &  781.66   & 1411.46   &  0.94 \nl 
                  &  \nodata   &    0.09   &    0.05   &    0.04   &    0.09   &  \nodata   &  \nodata   &  \nodata   &    0.15   &  \nodata   &  \nodata   &    0.04   &    0.02   & \nl 
                  &  \nodata   &   -1.01   &   -1.13   &   -1.27   &   -1.24   &  \nodata   &  \nodata   &  \nodata   &   -2.11   &  \nodata   &  \nodata   &   -1.46   &   -2.32   & \nl 
                  &    0.00   &    0.86   &    0.92   &    0.82   &    0.55   &  \nodata   &  \nodata   &  \nodata   &    0.44   &  \nodata   &  \nodata   &    0.79   &    5.25   & \nl 
                  &  \nodata   &    3.44   &    9.20   &    9.11   &    3.24   &  \nodata   &  \nodata   &  \nodata   &    3.14   &  \nodata   &  \nodata   &    8.78   &   30.88   & \nl 
                  &       0   &       2   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  372.40   & \nl 
ESO 244-G012      &   -2.37   &   -1.41   &    1.68   &    0.89   &    0.95   &   -1.29   &   -0.95   &   -0.99   &   -0.78   &   -0.88   &   -1.15   &    1.03   &    3.36   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.10   &    0.07   &    0.16   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.52   &  0.99 \nl 
                  &  \nodata   &  \nodata   &  676.23   &  788.84   &  901.62   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  791.81   & 1429.12   &  0.90 \nl 
                  &  \nodata   &  \nodata   &    0.04   &    0.06   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.05   & \nl 
                  &  \nodata   &  \nodata   &   -0.99   &   -1.20   &   -1.18   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.86   &   -1.91   & \nl 
                  &  \nodata   &  \nodata   &    1.42   &    0.75   &    0.80   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.87   &    2.49   & \nl 
                  &  \nodata   &  \nodata   &    7.89   &    5.77   &    3.20   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.69   &   10.83   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  267.10   & \nl 
CGCG 436-030      &   -1.97   &    1.17   &    1.09   &    1.07   &    1.37   &    0.76   &    0.60   &    1.05   &   -0.51   &   -0.64   &   -1.08   &    0.84   &    1.86   &  1.00 \nl 
                  &  \nodata   &    0.13   &    0.06   &    0.06   &    0.08   &    0.13   &    0.10   &    0.10   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.09   &  1.00 \nl 
                  &  \nodata   &  558.65   &  670.48   &  782.05   &  893.64   & 1006.38   & 1117.02   & 1228.44   &  \nodata   &  \nodata   &  \nodata   &  784.62   & 1416.63   &  0.89 \nl 
                  &  \nodata   &    0.08   &    0.04   &    0.04   &    0.04   &    0.11   &    0.11   &    0.07   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &   -0.17   &   -0.06   &   -0.17   &   -0.24   &    0.86   &   -0.08   &   -0.21   &  \nodata   &  \nodata   &  \nodata   &   -0.21   &   -0.26   & \nl 
                  &  \nodata   &    0.99   &    0.92   &    0.90   &    1.15   &    0.64   &    0.50   &    0.88   &  \nodata   &  \nodata   &  \nodata   &    0.71   &    1.57   & \nl 
                  &  \nodata   &    4.95   &   10.22   &   11.25   &    7.19   &    3.20   &    3.33   &    5.18   &  \nodata   &  \nodata   &  \nodata   &    8.87   &   11.21   & \nl 
                  &   \nodata   &       2   &       1   &       1   &       1   &       4   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
ESO 353-G020      &   -1.84   &    2.68   &    2.17   &    1.81   &    0.78   &   -0.58   &   -0.95   &   -1.02   &   -0.97   &   -1.28   &   -1.57   &    2.72   &   17.68   &  1.00 \nl 
                  &  \nodata   &    0.18   &    0.11   &    0.09   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.50   &  1.00 \nl 
                  &  \nodata   &  567.02   &  680.58   &  794.11   &  907.80   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  796.52   & 1438.17   &  0.87 \nl 
                  &  \nodata   &    0.05   &    0.03   &    0.04   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.02   &    0.02   & \nl 
                  &  \nodata   &   -0.18   &   -0.01   &    0.16   &    0.51   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.08   &    0.05   & \nl 
                  &  \nodata   &    2.26   &    1.83   &    1.53   &    0.66   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.29   &    8.05   & \nl 
                  &  \nodata   &    8.69   &   12.20   &    9.00   &    3.30   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   13.47   &   28.75   & \nl 
                  &   \nodata   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  430.30   & \nl 
III Zw 035        &   -1.78   &   -1.41   &    1.28   &    1.62   &    1.96   &    1.58   &    1.85   &   -1.04   &    0.99   &   -0.79   &   -1.28   &    0.85   &   -0.82   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.10   &    0.08   &    0.12   &    0.17   &    0.16   &  \nodata   &    0.13   &  \nodata   &  \nodata   &    0.07   &  \nodata   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  672.96   &  785.05   &  897.25   & 1009.31   & 1121.46   &  \nodata   & 1344.91   &  \nodata   &  \nodata   &  787.69   &  \nodata   &  0.88 \nl 
                  &  \nodata   &  \nodata   &    0.06   &    0.03   &    0.04   &    0.07   &    0.05   &  \nodata   &    0.09   &  \nodata   &  \nodata   &    0.06   &  \nodata   & \nl 
                  &  \nodata   &  \nodata   &    0.28   &    0.32   &    0.50   &    0.58   &    0.78   &  \nodata   &    0.47   &  \nodata   &  \nodata   &    0.34   &  \nodata   & \nl 
                  &  \nodata   &  \nodata   &    1.08   &    1.37   &    1.65   &    1.33   &    1.56   &  \nodata   &    0.83   &  \nodata   &  \nodata   &    0.71   &  \nodata   & \nl 
                  &  \nodata   &  \nodata   &    6.75   &    9.79   &   11.79   &    5.54   &    6.50   &  \nodata   &    3.61   &  \nodata   &  \nodata   &    5.07   &  \nodata   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       2   &   \nodata   &   \nodata   &       1   &   \nodata   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
NGC 0695          &    0.00   &    1.54   &    0.79   &    0.91   &    0.70   &   -0.70   &   -0.47   &   -0.56   &   -0.67   &   -0.70   &   -1.01   &    1.14   &   10.52   &  0.98 \nl 
                  &    0.00   &    0.14   &    0.09   &    0.06   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.67   &  0.95 \nl 
                  &  \nodata   &  558.08   &  669.81   &  781.19   &  893.37   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  784.17   & 1415.52   &  0.75 \nl 
                  &  \nodata   &    0.06   &    0.07   &    0.04   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.01   & \nl 
                  &  \nodata   &   -0.06   &    0.09   &   -0.09   &    0.56   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.28   &    0.34   & \nl 
                  &    0.00   &    1.30   &    0.67   &    0.77   &    0.59   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.96   &   11.72   & \nl 
                  &  \nodata   &    8.12   &    6.09   &    9.62   &    4.92   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   12.00   &   78.13   & \nl 
                  &       0   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  179.10   & \nl 
NGC 0828          &   -4.39   &    2.15   &    2.52   &   -0.83   &   -1.80   &   -1.25   &   -1.18   &   -1.20   &   -0.91   &   -1.15   &    2.30   &    2.26   &   30.17   &  0.96 \nl 
                  &  \nodata   &    0.39   &    0.21   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.45   &    0.15   &    0.68   &  0.94 \nl 
                  &  \nodata   &  566.24   &  679.20   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  483.61   &  795.27   & 1435.52   &  0.77 \nl 
                  &  \nodata   &    0.11   &    0.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    0.04   &    0.02   & \nl 
                  &  \nodata   &    0.12   &   -0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.18   &    0.12   & \nl 
                  &  \nodata   &    1.81   &    2.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.94   &    1.91   &   13.95   & \nl 
                  &  \nodata   &    3.85   &    7.89   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.18   &    8.68   &   29.06   & \nl 
                  &   \nodata   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  424.30   & \nl 
NGC 0876          &   -3.19   &   -2.02   &   -0.93   &    0.78   &   -1.26   &   -1.58   &   -1.14   &   -1.24   &   -0.80   &    1.32   &   -2.19   &    1.34   &    9.48   &  0.52 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.25   &  \nodata   &    0.16   &    1.29   &  0.45 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  795.60   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1477.72   &  \nodata   &  799.12   & 1441.82   &  0.24 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &  \nodata   &    0.07   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &   -0.66   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &  \nodata   &    0.21   &   -0.49   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.66   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.11   &  \nodata   &    1.13   &   10.63   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    3.30   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.36   &  \nodata   &    7.53   &   27.97   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  174.80   & \nl 
UGC 01845         &   -3.98   &    2.74   &    1.97   &    1.66   &   -1.17   &   -1.50   &   -1.54   &   -1.21   &   -1.08   &   -1.21   &   -1.88   &    1.68   &   15.09   &  1.00 \nl 
                  &  \nodata   &    0.27   &    0.15   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.14   &    0.76   &  1.00 \nl 
                  &  \nodata   &  567.03   &  680.79   &  794.32   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  796.84   & 1438.57   &  0.95 \nl 
                  &  \nodata   &    0.07   &    0.05   &    0.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &   -0.38   &   -0.06   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.06   &   -0.11   & \nl 
                  &  \nodata   &    2.32   &    1.66   &    1.40   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.42   &    7.01   & \nl 
                  &  \nodata   &    4.64   &    8.30   &    6.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.17   &   28.04   & \nl 
                  &   \nodata   &       2   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  421.10   & \nl 
NGC 0958          &   -1.28   &   -0.86   &   -0.73   &   -0.48   &   -1.23   &    0.91   &   -0.69   &   -0.79   &   -0.81   &   -0.82   &   -1.32   &    0.49   &    6.33   &  0.58 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.43   &  0.49 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1017.60   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.11   & 1433.73   &  0.22 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.04   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.16   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.03   &    0.04   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.77   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.41   &    2.74   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.85   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.42   &   16.12   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  454.40   & \nl 
NGC 1068          &   25.58   &   23.20   &   22.10   &   20.13   &   20.20   &   14.69   &   12.80   &   11.47   &    9.88   &    5.51   &   16.36   &   29.57   &   74.26   &  0.64 \nl 
                  &    1.77   &    1.05   &    0.53   &    0.40   &    0.72   &    0.43   &    0.37   &    0.36   &    0.35   &    0.39   &    1.01   &    0.44   &    1.52   &  0.58 \nl 
                  &  459.19   &  573.99   &  688.75   &  803.50   &  918.15   & 1032.92   & 1147.64   & 1262.14   & 1376.72   & 1491.02   &  490.21   &  806.16   & 1455.43   &  0.34 \nl 
                  &    0.04   &    0.03   &    0.01   &    0.01   &    0.02   &    0.02   &    0.02   &    0.02   &    0.02   &    0.05   &    0.04   &    0.01   &    0.01   & \nl 
                  &   -0.11   &   -0.10   &   -0.11   &   -0.11   &   -0.17   &   -0.08   &    0.01   &   -0.09   &   -0.05   &   -0.24   &   -0.09   &   -0.12   &   -0.18   & \nl 
                  &   21.58   &   19.57   &   18.64   &   16.98   &   17.04   &   12.39   &   10.80   &    9.68   &    8.33   &    4.65   &   13.80   &   24.94   &   46.28   & \nl 
                  &   31.28   &   40.77   &   66.57   &   25.73   &   11.92   &   45.89   &   30.00   &   16.98   &   18.51   &    4.43   &   49.29   &   38.37   &   45.37   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  312.30   & \nl 
UGC 02238         &   -2.48   &    1.79   &    1.24   &    0.68   &   -0.90   &   -0.91   &   -0.77   &   -0.67   &   -0.81   &   -1.02   &    1.41   &    1.60   &   16.33   &  1.00 \nl 
                  &  \nodata   &    0.17   &    0.10   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.28   &    0.07   &    0.43   &  0.99 \nl 
                  &  \nodata   &  564.14   &  676.48   &  789.21   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  481.43   &  792.13   & 1430.06   &  0.87 \nl 
                  &  \nodata   &    0.07   &    0.06   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.03   &    0.01   & \nl 
                  &  \nodata   &    0.21   &   -0.18   &   -0.17   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.19   &    0.11   &    0.21   & \nl 
                  &  \nodata   &    1.51   &    1.05   &    0.57   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.19   &    1.35   &    9.70   & \nl 
                  &  \nodata   &    6.04   &    4.77   &    5.70   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.22   &   13.50   &   33.45   & \nl 
                  &   \nodata   &       1   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  331.30   & \nl 
MCG +02-08-029    &    0.00   &    1.65   &    1.21   &    1.17   &    1.13   &    0.89   &    0.69   &   -0.51   &   -0.72   &   -0.71   &   -0.95   &    1.10   &    5.18   &  1.00 \nl 
                  &    0.00   &    0.13   &    0.07   &    0.06   &    0.09   &    0.13   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.46   &  1.00 \nl 
                  &  \nodata   &  558.50   &  670.30   &  782.02   &  893.41   & 1004.98   & 1116.72   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  784.28   & 1416.11   &  0.91 \nl 
                  &  \nodata   &    0.05   &    0.04   &    0.03   &    0.05   &    0.09   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.02   & \nl 
                  &  \nodata   &    0.04   &    0.19   &    0.29   &    0.09   &    0.10   &    0.33   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.06   &    0.12   & \nl 
                  &    0.00   &    1.39   &    1.02   &    0.99   &    0.95   &    0.75   &    0.59   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.93   &    4.90   & \nl 
                  &  \nodata   &    7.32   &    7.29   &   12.38   &    8.64   &    3.95   &    4.54   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   11.63   &   32.67   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  211.00   & \nl 
UGC 02608         &   -2.51   &   -1.40   &    1.12   &    0.58   &   -1.01   &   -0.92   &   -1.00   &   -0.97   &   -0.75   &   -1.00   &   -1.63   &    1.58   &    6.87   &  0.99 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.47   &  0.97 \nl 
                  &  \nodata   &  \nodata   &  675.64   &  788.36   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  790.71   & 1427.62   &  0.84 \nl 
                  &  \nodata   &  \nodata   &    0.07   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.03   & \nl 
                  &  \nodata   &  \nodata   &   -0.06   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.17   &   -0.19   & \nl 
                  &  \nodata   &  \nodata   &    0.95   &    0.49   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.33   &    4.59   & \nl 
                  &  \nodata   &  \nodata   &    5.28   &    4.90   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   13.30   &   22.95   & \nl 
                  &   \nodata   &   \nodata   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  297.50   & \nl 
NGC 1275          &   -2.24   &    1.84   &    1.51   &    1.24   &    1.46   &    1.66   &    1.75   &    1.27   &    1.28   &    0.84   &   -1.16   &    2.13   &    5.04   &  0.99 \nl 
                  &  \nodata  &    0.15   &    0.10   &    0.08   &    0.13   &    0.15   &    0.13   &    0.16   &    0.12   &    0.14   & \nodata   &    0.08   &    0.47   &  0.98 \nl 
                  &  \nodata  &  566.64   &  679.61   &  792.90   &  906.01   & 1019.10   & 1132.25   & 1244.84   & 1357.68   & 1471.63   & \nodata   &  795.47   & 1435.94   &  0.87 \nl 
                  &  \nodata  &    0.06   &    0.04   &    0.04   &    0.06   &    0.06   &    0.05   &    0.08   &    0.07   &    0.11   & \nodata   &    0.02   &    0.05   & \nl 
                  &  \nodata  &    0.31   &    0.07   &    0.17   &    0.12   &    0.08   &    0.14   &   -0.31   &   -0.46   &    0.53   & \nodata   &    0.09   &    0.01   & \nl 
                  &  \nodata  &    1.55   &    1.27   &    1.04   &    1.23   &    1.40   &    1.48   &    1.07   &    1.08   &    0.71   & \nodata   &    1.80   &    2.60   & \nl 
                  &  \nodata  &    4.70   &    8.47   &    7.43   &    7.24   &    5.19   &    4.77   &    3.15   &    3.86   &    4.44   & \nodata   &   13.85   &   13.00   & \nl 
                  &  \nodata  &       2   &       1   &       1   &       1   &       1   &       2   &       2   &       2   &       2   & \nodata   &       1   &       1   & \nl 
                  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  & \nodata   & \nodata   & \nodata   & \nodata   & \nodata   & \nodata   & \nodata   &  379.40   & \nl 
UGC 02982         &   -3.51   &   -1.77   &    1.42   &    1.00   &   -1.20   &   -1.09   &   -1.57   &   -1.10   &   -1.56   &   -1.24   &   -2.31   &    1.83   &   17.53   &  0.93 \nl 
                  &  \nodata   &  \nodata   &    0.13   &    0.18   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.15   &    0.74   &  0.89 \nl 
                  &  \nodata   &  \nodata   &  679.22   &  792.76   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.85   & 1435.31   &  0.70 \nl 
                  &  \nodata   &  \nodata   &    0.07   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &   -0.23   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.42   &   -0.42   & \nl 
                  &  \nodata   &  \nodata   &    1.20   &    0.84   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.55   &   10.69   & \nl 
                  &  \nodata   &  \nodata   &    4.14   &    4.67   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    9.12   &   29.69   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  321.70   & \nl 
ESO 420-G013      &    3.38   &    2.86   &    2.46   &    1.68   &   -1.54   &   -1.67   &   -1.48   &   -1.11   &    1.79   &   -1.50   &   -3.42   &    2.52   &   11.59   &  1.00 \nl 
                  &    0.65   &    0.40   &    0.20   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.28   &  \nodata   &  \nodata   &    0.16   &    0.26   &  1.00 \nl 
                  &  455.48   &  569.20   &  683.17   &  796.88   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1364.63   &  \nodata   &  \nodata   &  799.71   & 1443.62   &  0.96 \nl 
                  &    0.14   &    0.08   &    0.05   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &    0.04   &    0.02   & \nl 
                  &   -0.14   &   -0.29   &   -0.16   &   -0.28   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -1.10   &  \nodata   &  \nodata   &   -0.10   &   -0.32   & \nl 
                  &    2.85   &    2.41   &    2.08   &    1.42   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.51   &  \nodata   &  \nodata   &    2.12   &    9.77   & \nl 
                  &    3.06   &    5.36   &    6.71   &    7.89   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.08   &  \nodata   &  \nodata   &   11.16   &   30.53   & \nl 
                  &       2   &       1   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
NGC 1572          &    3.48   &    2.15   &    2.19   &    1.75   &    1.17   &   -1.29   &   -0.92   &   -1.21   &   -1.12   &   -1.18   &   -2.10   &    2.19   &   10.01   &  1.00 \nl 
                  &    0.57   &    0.27   &    0.15   &    0.11   &    0.19   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.56   &  0.99 \nl 
                  &  451.75   &  564.64   &  677.65   &  790.53   &  903.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  793.06   & 1431.61   &  0.93 \nl 
                  &    0.10   &    0.09   &    0.04   &    0.04   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.04   & \nl 
                  &   -0.08   &   -0.11   &   -0.01   &   -0.00   &   -0.33   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.11   &   -0.34   & \nl 
                  &    2.94   &    1.81   &    1.85   &    1.47   &    0.99   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.85   &    4.87   & \nl 
                  &    4.14   &    4.76   &    8.81   &    9.19   &    3.54   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   11.56   &   18.73   & \nl 
                  &       2   &       2   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  404.60   & \nl 
IRAS 04271+3849   &   -2.00   &   -1.34   &    1.10   &    0.82   &    1.39   &   -0.80   &    0.80   &   -0.92   &   -0.79   &   -0.80   &   -0.90   &    0.96   &    9.29   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.09   &    0.15   &  \nodata   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.39   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  678.58   &  791.58   &  904.11   &  \nodata   & 1130.80   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.38   & 1433.89   &  0.89 \nl 
                  &  \nodata   &  \nodata   &    0.07   &    0.08   &    0.07   &  \nodata   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &   -0.12   &   -0.18   &   -0.66   &  \nodata   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.02   &   -0.26   & \nl 
                  &  \nodata   &  \nodata   &    0.93   &    0.69   &    1.17   &  \nodata   &    0.67   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.81   &    4.87   & \nl 
                  &  \nodata   &  \nodata   &    5.17   &    6.90   &    4.50   &  \nodata   &    3.19   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    8.10   &   24.35   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       2   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  374.90   & \nl 
NGC 1614          &    2.41   &    3.35   &    3.00   &    3.18   &    2.79   &    2.16   &    1.96   &    0.97   &    0.86   &   -0.73   &   -1.31   &    2.42   &    8.56   &  0.99 \nl 
                  &    0.29   &    0.13   &    0.08   &    0.06   &    0.11   &    0.12   &    0.10   &    0.12   &    0.11   &  \nodata   &  \nodata   &    0.06   &    0.36   &  0.98 \nl 
                  &  453.96   &  567.22   &  680.56   &  793.98   &  907.24   & 1020.64   & 1133.88   & 1247.35   & 1359.92   &  \nodata   &  \nodata   &  796.55   & 1438.15   &  0.87 \nl 
                  &    0.07   &    0.03   &    0.01   &    0.01   &    0.03   &    0.03   &    0.03   &    0.08   &    0.08   &  \nodata   &  \nodata   &    0.02   &    0.02   & \nl 
                  &    0.15   &   -0.01   &   -0.06   &   -0.02   &   -0.10   &   -0.01   &   -0.03   &    0.21   &   -0.39   &  \nodata   &  \nodata   &   -0.10   &   -0.07   & \nl 
                  &    2.03   &    2.82   &    2.53   &    2.68   &    2.35   &    1.82   &    1.66   &    0.82   &    0.72   &  \nodata   &  \nodata   &    2.04   &    5.23   & \nl 
                  &    5.64   &   14.84   &   21.08   &   24.36   &   13.06   &   13.00   &   11.07   &    4.32   &    5.14   &  \nodata   &  \nodata   &   20.40   &   32.69   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  320.60   & \nl 
UGC 03094         &   -2.39   &   -1.08   &    0.85   &    0.47   &   -0.98   &   -1.05   &    0.78   &   -0.66   &   -0.68   &   -1.11   &   -1.62   &    1.17   &   11.39   &  0.91 \nl 
                  &  \nodata   &  \nodata   &    0.12   &    0.09   &  \nodata   &  \nodata   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.47   &  0.87 \nl 
                  &  \nodata   &  \nodata   &  674.96   &  787.28   &  \nodata   &  \nodata   & 1124.04   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  790.12   & 1426.27   &  0.68 \nl 
                  &  \nodata   &  \nodata   &    0.08   &    0.13   &  \nodata   &  \nodata   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &    0.16   &    0.08   &  \nodata   &  \nodata   &   -0.17   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.29   &    0.37   & \nl 
                  &  \nodata   &  \nodata   &    0.71   &    0.39   &  \nodata   &  \nodata   &    0.66   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.99   &    5.95   & \nl 
                  &  \nodata   &  \nodata   &    4.44   &    3.25   &  \nodata   &  \nodata   &    3.67   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.07   &   27.05   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  378.20   & \nl 
MCG -05-12-006    &   -2.62   &   -1.65   &    1.21   &    1.66   &   -1.15   &    1.51   &    1.21   &   -0.89   &   -0.74   &   -1.13   &   -1.92   &    1.23   &    3.36   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.14   &    0.11   &  \nodata   &    0.19   &    0.16   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.58   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  678.66   &  792.03   &  \nodata   & 1017.65   & 1131.28   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.29   & 1434.37   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.08   &    0.05   &  \nodata   &    0.09   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.06   & \nl 
                  &  \nodata   &  \nodata   &   -0.08   &    0.23   &  \nodata   &   -0.18   &    0.50   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.15   &    0.14   & \nl 
                  &  \nodata   &  \nodata   &    1.02   &    1.40   &  \nodata   &    1.27   &    1.02   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.04   &    2.38   & \nl 
                  &  \nodata   &  \nodata   &    4.64   &   10.00   &  \nodata   &    5.08   &    3.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.43   &   10.82   & \nl 
                  &   \nodata   &   \nodata   &       2   &       1   &   \nodata   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  278.60   & \nl 
IRAS F05189-2524  &    0.00   &    0.69   &    0.88   &    0.83   &    1.10   &    0.53   &    1.04   &    1.01   &    0.99   &    0.68   &   -0.50   &    0.57   &    1.65   &  1.00 \nl 
                  &    0.00   &    0.10   &    0.06   &    0.04   &    0.06   &    0.09   &    0.06   &    0.07   &    0.06   &    0.06   &  \nodata   &    0.04   &    0.20   &  1.00 \nl 
                  &  \nodata   &  552.72   &  663.10   &  773.46   &  883.86   &  994.35   & 1104.68   & 1215.01   & 1325.26   & 1435.49   &  \nodata   &  776.03   & 1401.06   &  1.00 \nl 
                  &  \nodata   &    0.09   &    0.04   &    0.03   &    0.04   &    0.10   &    0.04   &    0.04   &    0.04   &    0.06   &  \nodata   &    0.05   &    0.04   & \nl 
                  &  \nodata   &   -0.02   &   -0.14   &   -0.26   &   -0.31   &   -0.23   &   -0.28   &   -0.28   &   -0.32   &   -0.32   &  \nodata   &   -0.27   &   -0.42   & \nl 
                  &    0.00   &    0.59   &    0.75   &    0.70   &    0.93   &    0.45   &    0.87   &    0.85   &    0.84   &    0.57   &  \nodata   &    0.48   &    1.15   & \nl 
                  &  \nodata   &    4.21   &    9.38   &   14.00   &    8.45   &    4.09   &    9.67   &    8.50   &    9.33   &    6.33   &  \nodata   &    9.60   &   14.38   & \nl 
                  &       0   &       2   &       1   &       1   &       1   &       2   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  290.40   & \nl 
IRAS 05223+1908$^a$ &    5.14   &    4.32   &    4.74   &    4.93   &    5.63   &    2.62   &    3.33   &    1.46   &    1.96   &    1.34   &    1.63   &    0.73   &   -0.99   &  ...  \nl 
                  &    0.65   &    0.44   &    0.18   &    0.14   &    0.28   &    0.16   &    0.15   &    0.18   &    0.14   &    0.18   &    0.39   &    0.16   &  \nodata   &  ...  \nl 
                  &  461.16   &  576.32   &  691.52   &  806.74   &  921.79   & 1036.92   & 1152.10   & 1267.11   & 1381.91   & 1496.57   &  492.01   &  809.34   &  \nodata   &  ...  \nl 
                  &    0.07   &    0.06   &    0.02   &    0.02   &    0.03   &    0.04   &    0.03   &    0.07   &    0.04   &    0.09   &    0.15   &    0.15   &  \nodata   & \nl 
                  &    0.27   &    0.25   &    0.28   &    0.36   &    0.29   &    0.36   &    0.50   &    0.52   &    0.38   &    0.15   &    0.01   &    0.27   &  \nodata   & \nl 
                  &    4.34   &    3.65   &    4.00   &    4.16   &    4.75   &    2.21   &    2.81   &    1.23   &    1.65   &    1.13   &    1.37   &    0.61   &  \nodata   & \nl 
                  &    8.19   &   11.77   &   26.67   &   32.00   &   13.57   &    8.50   &    9.69   &    5.13   &   11.79   &    5.38   &    3.42   &    4.69   &  \nodata   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
MCG +08-11-002    &    4.40   &    3.55   &    3.07   &    2.50   &    2.23   &    2.40   &   -1.84   &   -1.42   &   -1.11   &   -1.41   &   -2.69   &    3.23   &   10.38   &  1.00 \nl 
                  &    0.60   &    0.31   &    0.16   &    0.13   &    0.25   &    0.24   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.65   &  1.00 \nl 
                  &  452.27   &  565.50   &  678.45   &  791.55   &  904.42   & 1017.37   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.12   & 1433.72   &  0.97 \nl 
                  &    0.08   &    0.05   &    0.04   &    0.04   &    0.07   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.03   & \nl 
                  &   -0.11   &    0.06   &   -0.02   &    0.06   &   -0.06   &   -0.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.01   &    0.05   & \nl 
                  &    3.71   &    2.99   &    2.59   &    2.11   &    1.88   &    2.02   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.72   &    5.36   & \nl 
                  &    4.36   &    5.44   &    9.96   &    8.79   &    5.70   &    4.39   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   11.83   &   18.48   & \nl 
                  &       2   &       1   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  380.20   & \nl 
NGC 1961          &    4.63   &    2.90   &    1.46   &    1.55   &    1.85   &   -1.48   &   -1.37   &   -1.35   &    1.31   &   -1.19   &   -2.54   &    2.28   &    6.99   &  0.43 \nl 
                  &    0.63   &    0.33   &    0.15   &    0.13   &    0.28   &  \nodata   &  \nodata   &  \nodata   &    0.21   &  \nodata   &  \nodata   &    0.15   &    0.92   &  0.39 \nl 
                  &  454.95   &  568.57   &  682.39   &  796.17   &  909.67   &  \nodata   &  \nodata   &  \nodata   & 1364.35   &  \nodata   &  \nodata   &  798.93   & 1442.19   &  0.28 \nl 
                  &    0.09   &    0.07   &    0.07   &    0.07   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &    0.04   &    0.12   & \nl 
                  &   -0.12   &   -0.23   &   -0.13   &   -0.03   &   -0.19   &  \nodata   &  \nodata   &  \nodata   &    0.26   &  \nodata   &  \nodata   &    0.07   &   -0.02   & \nl 
                  &    3.91   &    2.44   &    1.23   &    1.30   &    1.56   &  \nodata   &  \nodata   &  \nodata   &    1.11   &  \nodata   &  \nodata   &    1.92   &    2.33   & \nl 
                  &    4.49   &    6.59   &    4.24   &    6.50   &    5.78   &  \nodata   &  \nodata   &  \nodata   &    4.83   &  \nodata   &  \nodata   &   10.11   &    7.06   & \nl 
                  &       2   &       1   &       2   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  586.60   & \nl 
UGC 03351         &    3.38   &    2.98   &    2.57   &    1.65   &   -1.09   &   -1.62   &    1.08   &   -1.44   &   -1.10   &   -1.45   &   -2.00   &    2.78   &   16.05   &  0.97 \nl 
                  &    0.77   &    0.35   &    0.15   &    0.15   &  \nodata   &  \nodata   &    0.21   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.14   &    0.70   &  0.95 \nl 
                  &  454.70   &  567.95   &  681.22   &  794.85   &  \nodata   &  \nodata   & 1135.97   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  797.68   & 1439.72   &  0.85 \nl 
                  &    0.14   &    0.07   &    0.04   &    0.07   &  \nodata   &  \nodata   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.02   & \nl 
                  &    0.41   &    0.12   &   -0.13   &    0.01   &  \nodata   &  \nodata   &    0.86   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.19   &   -0.02   & \nl 
                  &    2.85   &    2.51   &    2.17   &    1.40   &  \nodata   &  \nodata   &    0.91   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.34   &    9.15   & \nl 
                  &    3.31   &    5.34   &    9.43   &    5.83   &  \nodata   &  \nodata   &    3.25   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   10.17   &   21.28   & \nl 
                  &       4   &       1   &       1   &       1   &   \nodata   &   \nodata   &       4   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  343.30   & \nl 
IRAS 05442+1732   &   -2.65   &   -2.09   &    1.17   &    1.15   &    1.85   &   -1.59   &   -1.17   &   -1.30   &   -1.27   &   -1.36   &   -2.22   &    0.99   &    4.42   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.15   &    0.10   &    0.23   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.98   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  678.77   &  792.04   &  905.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.23   & 1434.78   &  0.98 \nl 
                  &  \nodata   &  \nodata   &    0.09   &    0.06   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.05   & \nl 
                  &  \nodata   &  \nodata   &   -0.07   &    0.13   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.68   &    0.35   & \nl 
                  &  \nodata   &  \nodata   &    0.99   &    0.97   &    1.56   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.83   &    3.85   & \nl 
                  &  \nodata   &  \nodata   &    3.54   &    4.85   &    6.24   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.15   &   13.28   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  225.90   & \nl 
UGC 03410         &   -3.48   &   -1.63   &    0.94   &   -0.75   &   -1.43   &   -1.54   &   -1.38   &   -1.71   &   -0.96   &   -1.47   &   -1.95   &    1.76   &   18.48   &  0.85 \nl 
                  &  \nodata   &  \nodata   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    0.90   &  0.80 \nl 
                  &  \nodata   &  \nodata   &  682.21   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  799.12   & 1442.62   &  0.56 \nl 
                  &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &   -0.33   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.23   &    0.35   & \nl 
                  &  \nodata   &  \nodata   &    0.79   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.49   &   13.46   & \nl 
                  &  \nodata   &  \nodata   &    4.94   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.10   &   30.59   & \nl 
                  &   \nodata   &   \nodata   &       4   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  269.60   & \nl 
NGC 2146NW$^b$    &   14.09   &   13.62   &   14.02   &   12.27   &   11.30   &    4.35   &    2.92   &    2.44   &    1.05   &   -4.06   &    5.37   &   10.31   &   70.14   &  0.74 \nl 
                  &    0.83   &    0.46   &    0.21   &    0.18   &    0.32   &    0.31   &    0.29   &    0.36   &    0.28   &  \nodata   &    0.53   &    0.18   &    1.45   &  0.68 \nl 
                  &  459.66   &  574.54   &  689.45   &  804.30   &  919.06   & 1034.05   & 1148.70   & 1263.32   & 1377.93   &  \nodata   &  490.70   &  806.99   & 1456.96   &  0.46 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.02   &    0.05   &    0.07   &    0.09   &    0.18   &  \nodata   &    0.06   &    0.01   &    0.01   & \nl 
                  &   -0.01   &   -0.01   &    0.03   &    0.05   &   -0.01   &    0.22   &    0.13   &    0.07   &    0.03   &  \nodata   &   -0.00   &    0.05   &    0.17   & \nl 
                  &   11.89   &   11.49   &   11.83   &   10.35   &    9.53   &    3.67   &    2.46   &    2.06   &    0.89   &  \nodata   &    4.53   &    8.70   &   53.86   & \nl 
                  &   24.27   &   29.46   &   53.77   &   27.97   &   13.24   &   15.29   &    7.24   &    6.06   &    4.45   &  \nodata   &   14.61   &   24.17   &   48.96   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  253.00   & \nl 
NGC 2146Nuc$^b$   &   15.33   &   17.23   &   17.10   &   14.86   &   13.42   &    6.87   &    5.08   &    3.37   &    1.74   &   -3.66   &    5.61   &   12.65   &  102.50   &  0.78 \nl 
                  &    0.86   &    0.42   &    0.19   &    0.18   &    0.31   &    0.35   &    0.31   &    0.28   &    0.28   &  \nodata   &    0.46   &    0.19   &    1.23   &  0.73 \nl 
                  &  459.66   &  574.57   &  689.48   &  804.35   &  919.17   & 1034.07   & 1148.72   & 1263.45   & 1378.17   &  \nodata   &  490.72   &  807.04   & 1456.99   &  0.52 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.02   &    0.03   &    0.04   &    0.05   &    0.09   &  \nodata   &    0.05   &    0.01   &    0.00   & \nl 
                  &   -0.01   &    0.01   &    0.06   &    0.09   &    0.11   &    0.23   &    0.15   &    0.20   &    0.28   &  \nodata   &    0.02   &    0.10   &    0.20   & \nl 
                  &   12.93   &   14.54   &   14.42   &   12.54   &   11.32   &    5.80   &    4.29   &    2.84   &    1.47   &  \nodata   &    4.73   &   10.67   &   85.83   & \nl 
                  &   23.51   &   33.05   &   60.08   &   48.23   &   21.77   &   26.36   &   14.79   &    7.47   &    5.25   &  \nodata   &   12.45   &   41.04   &  111.47   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  231.90   & \nl 
NGC 2146SE$^b$    &   15.26   &   15.45   &   15.04   &   12.65   &   10.51   &    4.81   &    2.36   &    1.65   &    1.65   &   -2.98   &    6.90   &   11.47   &   69.91   &  0.60 \nl 
                  &    0.77   &    0.50   &    0.20   &    0.19   &    0.24   &    0.29   &    0.23   &    0.27   &    0.25   &  \nodata   &    0.49   &    0.17   &    1.13   &  0.52 \nl 
                  &  459.56   &  574.46   &  689.30   &  804.23   &  919.08   & 1033.65   & 1148.35   & 1263.31   & 1377.44   &  \nodata   &  490.59   &  806.82   & 1456.36   &  0.23 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.02   &    0.04   &    0.07   &    0.11   &    0.10   &  \nodata   &    0.05   &    0.01   &    0.01   & \nl 
                  &   -0.11   &   -0.10   &   -0.12   &   -0.03   &    0.02   &   -0.18   &   -0.21   &    0.06   &   -0.45   &  \nodata   &   -0.11   &   -0.12   &   -0.44   & \nl 
                  &   12.87   &   13.03   &   12.68   &   10.67   &    8.87   &    4.06   &    1.99   &    1.39   &    1.39   &  \nodata   &    5.82   &    9.68   &   52.06   & \nl 
                  &   20.43   &   30.30   &   79.25   &   28.08   &   11.23   &   18.45   &    6.63   &    4.09   &    6.32   &  \nodata   &   16.17   &   25.47   &   51.54   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  261.10   & \nl 
ESO 255-IG 007    &    0.00   &    0.87   &    0.94   &    0.74   &    0.76   &    0.95   &    0.81   &   -0.67   &   -0.54   &   -0.62   &   -1.13   &    0.86   &    3.91   &  0.88 \nl 
                  &    0.00   &    0.14   &    0.08   &    0.06   &    0.07   &    0.12   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.33   &  0.86 \nl 
                  &  \nodata   &  554.43   &  665.42   &  776.05   &  887.10   &  997.15   & 1108.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  778.77   & 1405.91   &  0.75 \nl 
                  &  \nodata   &    0.10   &    0.06   &    0.06   &    0.07   &    0.09   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &   -0.32   &   -0.23   &   -0.48   &   -0.28   &   -1.04   &   -0.83   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.35   &   -0.66   & \nl 
                  &    0.00   &    0.73   &    0.79   &    0.62   &    0.64   &    0.80   &    0.68   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.73   &    2.62   & \nl 
                  &  \nodata   &    3.32   &    8.78   &    6.89   &    4.57   &    4.71   &    5.23   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    8.11   &   18.71   & \nl 
                  &       0   &       2   &       1   &       1   &       2   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  299.90   & \nl 
UGC 03608         &    2.16   &    2.09   &    1.37   &    1.29   &    1.23   &   -1.10   &   -1.23   &   -0.97   &   -0.91   &   -0.99   &   -1.12   &    1.48   &    5.52   &  1.00 \nl 
                  &    0.27   &    0.16   &    0.10   &    0.08   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.85   &  1.00 \nl 
                  &  450.95   &  564.12   &  677.05   &  789.84   &  902.46   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  792.26   & 1430.39   &  0.89 \nl 
                  &    0.09   &    0.05   &    0.04   &    0.04   &    0.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.03   & \nl 
                  &   -0.45   &   -0.11   &    0.03   &    0.05   &   -0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.17   &   -0.20   & \nl 
                  &    1.82   &    1.76   &    1.16   &    1.09   &    1.04   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.25   &    5.63   & \nl 
                  &    3.87   &    6.77   &    7.73   &   10.90   &    5.47   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   11.36   &   28.15   & \nl 
                  &       4   &       1   &       1   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  193.70   & \nl 
NGC 2341          &   -2.78   &   -1.30   &    0.69   &    0.86   &   -1.25   &   -0.84   &   -0.95   &   -1.21   &   -0.94   &   -0.86   &   -1.52   &    1.07   &    7.95   &  0.99 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.57   &  0.97 \nl 
                  &  \nodata   &  \nodata   &  680.04   &  793.38   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.71   & 1436.53   &  0.82 \nl 
                  &  \nodata   &  \nodata   &    0.10   &    0.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &    0.53   &    0.68   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.37   &    0.67   & \nl 
                  &  \nodata   &  \nodata   &    0.58   &    0.72   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.90   &    6.48   & \nl 
                  &  \nodata   &  \nodata   &    3.62   &    5.54   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.92   &   24.92   & \nl 
                  &   \nodata   &   \nodata   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  241.60   & \nl 
NGC 2342          &   -3.00   &   -1.09   &    1.05   &    0.73   &   -1.00   &   -0.71   &   -0.99   &   -0.76   &   -0.63   &   -0.90   &   -1.31   &    1.11   &    4.28   &  0.76 \nl 
                  &  \nodata   &  \nodata   &    0.12   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.59   &  0.70 \nl 
                  &  \nodata   &  \nodata   &  679.90   &  792.71   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.69   & 1435.98   &  0.48 \nl 
                  &  \nodata   &  \nodata   &    0.07   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.04   & \nl 
                  &  \nodata   &  \nodata   &    0.38   &    0.01   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.35   &    0.11   & \nl 
                  &  \nodata   &  \nodata   &    0.89   &    0.61   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.93   &    3.62   & \nl 
                  &  \nodata   &  \nodata   &    7.42   &    5.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    8.45   &   15.74   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  232.60   & \nl 
NGC 2369          &    3.25   &    4.80   &    4.85   &    3.63   &    3.70   &    2.56   &    1.75   &   -1.77   &    1.31   &   -1.69   &    2.95   &    4.31   &   25.06   &  0.96 \nl 
                  &    0.71   &    0.37   &    0.17   &    0.16   &    0.32   &    0.31   &    0.31   &  \nodata   &    0.21   &  \nodata   &    0.37   &    0.14   &    0.72   &  0.94 \nl 
                  &  455.97   &  570.14   &  684.09   &  798.05   &  911.86   & 1026.04   & 1139.80   &  \nodata   & 1366.97   &  \nodata   &  486.66   &  800.45   & 1445.37   &  0.82 \nl 
                  &    0.13   &    0.05   &    0.03   &    0.03   &    0.05   &    0.08   &    0.10   &  \nodata   &    0.11   &  \nodata   &    0.09   &    0.02   &    0.02   & \nl 
                  &   -0.14   &    0.03   &    0.01   &    0.02   &   -0.08   &    0.22   &    0.13   &  \nodata   &   -0.25   &  \nodata   &   -0.24   &   -0.24   &   -0.14   & \nl 
                  &    2.74   &    4.05   &    4.09   &    3.06   &    3.12   &    2.16   &    1.48   &  \nodata   &    1.11   &  \nodata   &    2.49   &    3.64   &   11.01   & \nl 
                  &    3.11   &   10.95   &   15.15   &   10.55   &   10.40   &    4.80   &    5.29   &  \nodata   &    3.70   &  \nodata   &    3.95   &   12.55   &   29.76   & \nl 
                  &       2   &       1   &       1   &       1   &       1   &       2   &       1   &   \nodata   &       2   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  443.60   & \nl 
NGC 2388          &   -2.51   &    1.89   &    2.92   &    2.42   &    2.42   &    1.55   &   -1.44   &   -1.01   &   -1.10   &    1.43   &   -2.27   &    2.43   &   14.59   &  0.97 \nl 
                  &  \nodata   &    0.28   &    0.15   &    0.11   &    0.25   &    0.24   &  \nodata   &  \nodata   &  \nodata   &    0.26   &  \nodata   &    0.09   &    0.61   &  0.94 \nl 
                  &  \nodata   &  568.68   &  682.31   &  795.82   &  909.34   & 1023.26   &  \nodata   &  \nodata   &  \nodata   & 1477.62   &  \nodata   &  798.40   & 1441.41   &  0.78 \nl 
                  &  \nodata   &    0.10   &    0.03   &    0.03   &    0.05   &    0.09   &  \nodata   &  \nodata   &  \nodata   &    0.11   &  \nodata   &    0.03   &    0.01   & \nl 
                  &  \nodata   &    0.25   &    0.25   &    0.14   &    0.07   &    0.45   &  \nodata   &  \nodata   &  \nodata   &    1.06   &  \nodata   &    0.07   &    0.15   & \nl 
                  &  \nodata   &    1.59   &    2.46   &    2.04   &    2.04   &    1.30   &  \nodata   &  \nodata   &  \nodata   &    1.20   &  \nodata   &    2.05   &    9.84   & \nl 
                  &  \nodata   &    3.24   &    9.84   &   12.75   &    6.58   &    4.33   &  \nodata   &  \nodata   &  \nodata   &    3.16   &  \nodata   &   12.81   &   36.44   & \nl 
                  &   \nodata   &       2   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  291.50   & \nl 
MCG +02-20-003    &   -1.99   &   -1.28   &    1.31   &    0.81   &    0.81   &    1.06   &   -0.72   &    1.10   &   -0.87   &   -0.63   &   -1.17   &    0.97   &    4.15   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.12   &    0.07   &    0.18   &    0.16   &  \nodata   &    0.17   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.92   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  680.21   &  793.65   &  906.67   & 1020.13   &  \nodata   & 1246.39   &  \nodata   &  \nodata   &  \nodata   &  796.18   & 1437.43   &  0.98 \nl 
                  &  \nodata   &  \nodata   &    0.05   &    0.06   &    0.11   &    0.09   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.03   & \nl 
                  &  \nodata   &  \nodata   &   -0.20   &   -0.10   &   -0.38   &   -0.19   &  \nodata   &   -0.36   &  \nodata   &  \nodata   &  \nodata   &   -0.22   &   -0.33   & \nl 
                  &  \nodata   &  \nodata   &    1.10   &    0.68   &    0.68   &    0.89   &  \nodata   &    0.93   &  \nodata   &  \nodata   &  \nodata   &    0.82   &    4.57   & \nl 
                  &  \nodata   &  \nodata   &    7.86   &    5.67   &    3.24   &    3.87   &  \nodata   &    4.04   &  \nodata   &  \nodata   &  \nodata   &    6.83   &   24.05   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       2   &       2   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  178.20   & \nl 
IRAS 08355-4944   &   -1.93   &   -0.93   &    0.63   &    1.07   &    1.27   &   -0.92   &    1.56   &   -1.07   &    0.83   &    2.09   &   -1.37   &    0.64   &    4.14   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.07   &    0.13   &  \nodata   &    0.12   &  \nodata   &    0.14   &    0.14   &  \nodata   &    0.07   &    0.48   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  674.05   &  786.26   &  898.92   &  \nodata   & 1123.04   &  \nodata   & 1346.63   & 1461.05   &  \nodata   &  788.91   & 1424.22   &  0.99 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.05   &    0.06   &  \nodata   &    0.05   &  \nodata   &    0.12   &    0.04   &  \nodata   &    0.09   &    0.04   & \nl 
                  &  \nodata   &  \nodata   &    0.04   &   -0.03   &    0.39   &  \nodata   &    0.13   &  \nodata   &   -0.48   &    1.92   &  \nodata   &   -0.00   &   -0.03   & \nl 
                  &  \nodata   &  \nodata   &    0.53   &    0.90   &    1.07   &  \nodata   &    1.31   &  \nodata   &    0.70   &    1.76   &  \nodata   &    0.54   &    2.99   & \nl 
                  &  \nodata   &  \nodata   &    3.12   &    8.18   &    5.35   &  \nodata   &    6.24   &  \nodata   &    3.18   &    6.52   &  \nodata   &    4.91   &   17.59   & \nl 
                  &   \nodata   &   \nodata   &       2   &       1   &       1   &   \nodata   &       1   &   \nodata   &       2   &       3   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  275.80   & \nl 
NGC 2623          &    1.70   &    1.97   &    2.12   &    2.23   &    2.70   &    2.23   &    2.27   &    1.71   &    1.43   &    1.24   &    0.85   &    1.93   &    2.99   &  1.00 \nl 
                  &    0.18   &    0.10   &    0.05   &    0.05   &    0.08   &    0.09   &    0.08   &    0.08   &    0.08   &    0.08   &    0.12   &    0.04   &    0.27   &  1.00 \nl 
                  &  452.57   &  565.81   &  678.89   &  792.01   &  905.06   & 1018.07   & 1131.22   & 1244.07   & 1356.92   & 1469.74   &  483.04   &  794.64   & 1434.60   &  0.98 \nl 
                  &    0.07   &    0.03   &    0.02   &    0.01   &    0.02   &    0.03   &    0.02   &    0.03   &    0.04   &    0.04   &    0.10   &    0.02   &    0.03   & \nl 
                  &   -0.09   &    0.01   &   -0.02   &    0.02   &    0.02   &    0.01   &    0.17   &    0.08   &    0.04   &    0.02   &   -0.18   &    0.00   &    0.02   & \nl 
                  &    1.43   &    1.66   &    1.79   &    1.88   &    2.27   &    1.88   &    1.92   &    1.44   &    1.20   &    1.04   &    0.71   &    1.63   &    1.88   & \nl 
                  &    5.72   &   12.77   &   22.38   &   37.60   &   15.13   &   13.43   &    8.73   &   12.00   &   10.00   &    6.50   &    4.18   &   32.60   &   20.89   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  314.00   & \nl 
IRAS 09022-3615   &    0.00   &    1.51   &    1.73   &    1.89   &    1.79   &    1.71   &    1.21   &    1.10   &    0.86   &   -0.46   &   -1.02   &    1.31   &    3.57   &  1.00 \nl 
                  &    0.00   &    0.13   &    0.08   &    0.06   &    0.07   &    0.13   &    0.09   &    0.09   &    0.09   &  \nodata   &  \nodata   &    0.06   &    0.28   &  1.00 \nl 
                  &  \nodata   &  543.90   &  652.59   &  761.43   &  869.82   &  978.50   & 1086.96   & 1195.84   & 1303.88   &  \nodata   &  \nodata   &  763.66   & 1379.20   &  0.98 \nl 
                  &  \nodata   &    0.05   &    0.03   &    0.02   &    0.03   &    0.05   &    0.05   &    0.06   &    0.07   &  \nodata   &  \nodata   &    0.03   &    0.05   & \nl 
                  &  \nodata   &    0.06   &    0.04   &    0.18   &   -0.10   &   -0.05   &   -0.18   &    0.14   &   -0.33   &  \nodata   &  \nodata   &   -0.13   &    0.30   & \nl 
                  &    0.00   &    1.27   &    1.46   &    1.59   &    1.51   &    1.44   &    1.02   &    0.93   &    0.73   &  \nodata   &  \nodata   &    1.10   &    1.69   & \nl 
                  &  \nodata   &    8.47   &   12.17   &   14.45   &   10.07   &    7.20   &    5.37   &    6.20   &    5.21   &  \nodata   &  \nodata   &   11.00   &    9.94   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  431.00   & \nl 
UGC 05101         &    0.00   &    0.93   &    1.29   &    0.85   &    1.09   &    0.81   &    1.16   &    0.77   &   -0.75   &   -0.80   &   -1.09   &    1.20   &    6.12   &  1.00 \nl 
                  &    0.00   &    0.16   &    0.09   &    0.08   &    0.10   &    0.16   &    0.12   &    0.14   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.44   &  1.00 \nl 
                  &  \nodata   &  554.53   &  665.41   &  776.31   &  887.00   &  997.71   & 1108.42   & 1219.07   &  \nodata   &  \nodata   &  \nodata   &  778.68   & 1406.13   &  1.00 \nl 
                  &  \nodata   &    0.10   &    0.05   &    0.05   &    0.06   &    0.13   &    0.07   &    0.11   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.06   & \nl 
                  &  \nodata   &    0.09   &    0.13   &    0.22   &    0.12   &    0.07   &    0.07   &    0.05   &  \nodata   &  \nodata   &  \nodata   &   -0.01   &    0.34   & \nl 
                  &    0.00   &    0.79   &    1.09   &    0.72   &    0.92   &    0.68   &    0.98   &    0.65   &  \nodata   &  \nodata   &  \nodata   &    1.01   &    2.14   & \nl 
                  &  \nodata   &    3.95   &    9.08   &    5.54   &    6.13   &    3.40   &    4.67   &    3.42   &  \nodata   &  \nodata   &  \nodata   &    7.21   &   11.26   & \nl 
                  &       0   &       2   &       1   &       1   &       1   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  572.90   & \nl 
NGC 3110          &   -2.65   &   -1.78   &    1.30   &    0.96   &   -1.18   &   -1.27   &   -1.35   &   -1.51   &   -1.39   &   -1.10   &   -2.23   &    1.77   &   15.19   &  0.85 \nl 
                  &  \nodata   &  \nodata   &    0.19   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.74   &  0.81 \nl 
                  &  \nodata   &  \nodata   &  680.04   &  793.37   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.85   & 1436.86   &  0.59 \nl 
                  &  \nodata   &  \nodata   &    0.08   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &    0.03   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.07   &   -0.05   & \nl 
                  &  \nodata   &  \nodata   &    1.10   &    0.81   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.49   &   10.79   & \nl 
                  &  \nodata   &  \nodata   &    3.67   &    4.76   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    8.76   &   30.83   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  277.40   & \nl 
NGC 3221          &   -3.12   &   -2.09   &   -0.94   &   -0.79   &   -1.51   &   -1.29   &   -1.17   &   -1.09   &   -1.18   &   -1.69   &   -2.51   &    0.88   &    6.98   &  0.58 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.14   &    1.23   &  0.51 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  798.50   & 1441.85   &  0.27 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.00   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.48   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.74   &    7.31   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.36   &   17.83   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  187.20   & \nl 
NGC 3256          &   16.59   &   17.59   &   19.62   &   16.05   &   14.13   &    9.18   &    6.90   &    4.65   &    3.41   &    2.72   &    6.67   &   13.48   &   47.33   &  0.91 \nl 
                  &    0.51   &    0.26   &    0.13   &    0.12   &    0.20   &    0.18   &    0.18   &    0.18   &    0.15   &    0.25   &    0.29   &    0.12   &    0.69   &  0.88 \nl 
                  &  456.69   &  570.88   &  685.00   &  799.10   &  913.15   & 1027.17   & 1141.21   & 1255.12   & 1369.04   & 1482.92   &  487.48   &  801.77   & 1447.38   &  0.71 \nl 
                  &    0.02   &    0.01   &    0.00   &    0.00   &    0.01   &    0.01   &    0.02   &    0.03   &    0.03   &    0.05   &    0.03   &    0.01   &    0.00   & \nl 
                  &   -0.08   &   -0.05   &   -0.06   &   -0.07   &   -0.11   &   -0.13   &   -0.10   &   -0.15   &   -0.15   &   -0.13   &   -0.12   &   -0.08   &   -0.22   & \nl 
                  &   14.00   &   14.84   &   16.55   &   13.54   &   11.92   &    7.74   &    5.82   &    3.92   &    2.88   &    2.30   &    5.62   &   11.37   &   37.02   & \nl 
                  &   26.92   &   37.10   &   61.30   &   50.15   &   44.15   &   22.76   &   30.63   &   14.00   &   14.40   &    5.23   &   22.48   &   42.11   &   90.29   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  250.00   & \nl 
ESO 264-G036      &    2.14   &    1.78   &    1.77   &    1.11   &    1.12   &   -0.84   &   -0.74   &   -0.81   &   -0.84   &   -0.90   &    1.62   &    1.65   &   11.99   &  0.95 \nl 
                  &    0.36   &    0.18   &    0.12   &    0.10   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.28   &    0.10   &    0.42   &  0.91 \nl 
                  &  451.27   &  564.88   &  677.56   &  790.39   &  903.22   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  482.31   &  793.01   & 1431.48   &  0.71 \nl 
                  &    0.11   &    0.07   &    0.04   &    0.05   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.04   &    0.02   & \nl 
                  &   -0.28   &    0.47   &    0.32   &    0.33   &    0.39   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.28   &    0.32   &    0.41   & \nl 
                  &    1.81   &    1.50   &    1.49   &    0.94   &    0.95   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.36   &    1.39   &    6.34   & \nl 
                  &    3.07   &    4.55   &    8.76   &    8.55   &    5.59   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.12   &   12.64   &   37.29   & \nl 
                  &       4   &       2   &       1   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  372.20   & \nl 
ESO 264-G057      &   -1.70   &   -1.35   &    1.01   &    0.79   &    0.99   &   -0.85   &   -0.95   &   -0.74   &   -0.85   &   -0.74   &   -1.60   &    0.96   &    7.67   &  0.93 \nl 
                  &  \nodata   &  \nodata   &    0.09   &    0.09   &    0.17   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.72   &  0.90 \nl 
                  &  \nodata   &  \nodata   &  679.88   &  793.16   &  906.51   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.58   & 1436.40   &  0.72 \nl 
                  &  \nodata   &  \nodata   &    0.07   &    0.08   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &    0.10   &    0.14   &    0.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.08   &   -0.03   & \nl 
                  &  \nodata   &  \nodata   &    0.85   &    0.67   &    0.83   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.81   &    7.55   & \nl 
                  &  \nodata   &  \nodata   &    4.72   &    6.09   &    3.46   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.75   &   29.04   & \nl 
                  &   \nodata   &   \nodata   &       2   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  199.90   & \nl 
IRAS F10565+2448  &    0.00   &    1.22   &    1.65   &    1.43   &    1.68   &    1.34   &    1.19   &    0.97   &    0.64   &    0.56   &   -1.16   &    1.35   &    2.77   &  1.00 \nl 
                  &    0.00   &    0.18   &    0.10   &    0.07   &    0.10   &    0.15   &    0.09   &    0.10   &    0.10   &    0.11   &  \nodata   &    0.08   &    0.57   &  1.00 \nl 
                  &  \nodata   &  552.41   &  662.77   &  773.30   &  883.57   &  994.16   & 1104.52   & 1214.68   & 1324.90   & 1435.36   &  \nodata   &  775.79   & 1400.69   &  1.00 \nl 
                  &  \nodata   &    0.09   &    0.04   &    0.03   &    0.04   &    0.07   &    0.06   &    0.07   &    0.11   &    0.13   &  \nodata   &    0.04   &    0.03   & \nl 
                  &  \nodata   &   -0.05   &   -0.13   &   -0.02   &   -0.15   &    0.09   &    0.13   &    0.02   &    0.00   &    0.29   &  \nodata   &   -0.11   &   -0.07   & \nl 
                  &    0.00   &    1.03   &    1.39   &    1.21   &    1.42   &    1.13   &    1.00   &    0.82   &    0.54   &    0.47   &  \nodata   &    1.14   &    2.93   & \nl 
                  &  \nodata   &    4.68   &    9.93   &   10.08   &   15.78   &    5.95   &    5.88   &    6.83   &    3.18   &    3.36   &  \nodata   &   10.36   &   17.24   & \nl 
                  &       0   &       2   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  190.70   & \nl 
UGC 06471$^c$     &    5.81   &    5.23   &    4.98   &    5.05   &    5.45   &    2.49   &    2.54   &    2.36   &    1.87   &    2.16   &    2.19   &    3.32   &   14.36   &  0.50 \nl 
                  &    0.31   &    0.16   &    0.08   &    0.08   &    0.15   &    0.13   &    0.12   &    0.12   &    0.12   &    0.15   &    0.19   &    0.06   &    0.39   &  0.42 \nl 
                  &  456.31   &  570.25   &  684.35   &  798.31   &  912.24   & 1026.24   & 1140.17   & 1253.82   & 1367.70   & 1481.49   &  486.93   &  800.93   & 1446.16   &  0.24 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.02   &    0.03   &    0.03   &    0.04   &    0.04   &    0.04   &    0.06   &    0.01   &    0.01   & \nl 
                  &   -0.02   &   -0.14   &   -0.06   &   -0.10   &   -0.15   &   -0.09   &   -0.05   &   -0.26   &   -0.18   &   -0.15   &   -0.20   &   -0.15   &   -0.05   & \nl 
                  &    4.90   &    4.41   &    4.20   &    4.26   &    4.60   &    2.10   &    2.14   &    1.99   &    1.57   &    1.82   &    1.85   &    2.80   &    7.49   & \nl 
                  &   11.14   &   17.64   &   26.25   &   38.73   &   27.06   &   15.00   &    9.73   &   15.31   &    7.48   &    9.10   &    7.71   &   28.00   &   32.57   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  373.30   & \nl 
NGC3690$^c$       &    6.12   &    6.27   &    5.14   &    5.35   &    6.30   &    2.85   &    2.36   &    2.13   &    1.52   &    1.11   &    2.11   &    3.50   &   14.89   &  0.50 \nl 
                  &    0.32   &    0.16   &    0.08   &    0.08   &    0.13   &    0.14   &    0.13   &    0.14   &    0.12   &    0.15   &    0.21   &    0.07   &    0.43   &  0.42 \nl 
                  &  456.35   &  570.27   &  684.34   &  798.34   &  912.28   & 1026.23   & 1140.17   & 1253.89   & 1367.55   & 1481.44   &  487.11   &  800.94   & 1446.15   &  0.22 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.01   &    0.03   &    0.04   &    0.04   &    0.05   &    0.09   &    0.06   &    0.01   &    0.01   & \nl 
                  &    0.01   &   -0.12   &   -0.07   &   -0.07   &   -0.11   &   -0.09   &   -0.05   &   -0.18   &   -0.33   &   -0.20   &   -0.03   &   -0.14   &   -0.07   & \nl 
                  &    5.16   &    5.29   &    4.34   &    4.51   &    5.32   &    2.41   &    1.99   &    1.79   &    1.29   &    0.94   &    1.78   &    2.96   &    8.71   & \nl 
                  &   11.47   &   16.53   &   31.00   &   30.07   &   19.70   &   12.05   &   11.71   &    8.14   &    6.79   &    3.03   &    7.74   &   19.73   &   37.87   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  332.80   & \nl 
UGC 06472$^c$    &    8.87   &    9.04   &    9.90   &   10.07   &   11.00   &    8.01   &    7.37   &    6.38   &    5.47   &    4.97   &    2.54   &    5.93   &   18.00   &  0.79 \nl 
                  &    0.36   &    0.20   &    0.09   &    0.09   &    0.15   &    0.19   &    0.19   &    0.20   &    0.18   &    0.21   &    0.24   &    0.09   &    0.69   &  0.75 \nl 
                  &  456.28   &  570.31   &  684.32   &  798.33   &  912.28   & 1026.24   & 1140.37   & 1253.95   & 1367.74   & 1481.67   &  486.87   &  800.95   & 1446.02   &  0.60 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.01   &    0.02   &    0.02   &    0.02   &    0.02   &    0.03   &    0.06   &    0.01   &    0.01   & \nl 
                  &   -0.06   &   -0.07   &   -0.09   &   -0.09   &   -0.11   &   -0.09   &    0.15   &   -0.13   &   -0.15   &    0.03   &   -0.27   &   -0.13   &   -0.19   & \nl 
                  &    7.48   &    7.63   &    8.35   &    8.50   &    9.28   &    6.76   &    6.21   &    5.38   &    4.62   &    4.20   &    2.14   &    5.01   &   11.37   & \nl 
                  &   16.62   &   28.26   &   59.64   &   32.69   &   32.00   &   18.27   &   11.29   &   16.81   &   13.20   &    8.08   &    7.38   &   19.27   &   40.61   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  310.20   & \nl 
ESO 320-G030      &    4.01   &    4.15   &    4.55   &    3.71   &    3.05   &    3.24   &    2.88   &    1.59   &    1.47   &    0.68   &    1.60   &    2.44   &   18.93   &  1.00 \nl 
                  &    0.32   &    0.17   &    0.09   &    0.08   &    0.15   &    0.14   &    0.12   &    0.13   &    0.12   &    0.16   &    0.20   &    0.07   &    0.47   &  0.99 \nl 
                  &  456.33   &  570.52   &  684.49   &  798.52   &  912.51   & 1026.47   & 1141.03   & 1254.19   & 1367.95   & 1481.95   &  486.98   &  801.12   & 1446.45   &  0.89 \nl 
                  &    0.05   &    0.02   &    0.01   &    0.01   &    0.03   &    0.03   &    0.03   &    0.06   &    0.05   &    0.14   &    0.08   &    0.02   &    0.01   & \nl 
                  &    0.21   &    0.40   &    0.39   &    0.47   &    0.54   &    0.61   &    1.33   &    0.69   &    0.70   &    1.00   &    0.07   &    0.41   &    0.90   & \nl 
                  &    3.38   &    3.50   &    3.84   &    3.13   &    2.58   &    2.73   &    2.43   &    1.34   &    1.24   &    0.57   &    1.35   &    2.06   &   11.21   & \nl 
                  &    8.24   &   16.67   &   25.60   &   34.78   &   11.22   &   13.65   &    9.35   &    7.88   &    6.53   &    3.80   &    6.14   &   25.75   &   44.84   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  328.90   & \nl 
NGC 4194          &   -2.97   &   -2.10   &    2.56   &    3.01   &    2.18   &   -1.54   &    1.29   &    2.27   &    1.24   &   -1.36   &   -2.02   &    1.80   &   10.24   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.15   &    0.11   &    0.23   &  \nodata   &    0.23   &    0.26   &    0.21   &  \nodata   &  \nodata   &    0.14   &    0.79   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  685.67   &  800.02   &  914.22   &  \nodata   & 1142.65   & 1256.43   & 1370.32   &  \nodata   &  \nodata   &  802.39   & 1448.90   &  0.91 \nl 
                  &  \nodata   &  \nodata   &    0.03   &    0.03   &    0.06   &  \nodata   &    0.12   &    0.07   &    0.12   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &  \nodata   &   -0.08   &    0.04   &    0.05   &  \nodata   &    0.20   &   -0.10   &   -0.24   &  \nodata   &  \nodata   &   -0.25   &   -0.14   & \nl 
                  &  \nodata   &  \nodata   &    2.16   &    2.54   &    1.84   &  \nodata   &    1.09   &    1.92   &    1.05   &  \nodata   &  \nodata   &    1.52   &    7.46   & \nl 
                  &  \nodata   &  \nodata   &   11.37   &   16.93   &    5.26   &  \nodata   &    3.03   &    5.65   &    4.04   &  \nodata   &  \nodata   &    9.50   &   16.58   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       1   &   \nodata   &       2   &       1   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  268.10   & \nl 
IRAS 12116-5615   &    2.09   &    1.51   &    1.57   &    1.47   &    1.31   &    1.32   &    0.77   &    0.75   &   -0.64   &   -0.68   &    0.86   &    1.45   &    4.03   &  1.00 \nl 
                  &    0.30   &    0.15   &    0.07   &    0.06   &    0.10   &    0.14   &    0.11   &    0.11   &  \nodata   &  \nodata   &    0.18   &    0.06   &    0.46   &  1.00 \nl 
                  &  448.96   &  560.76   &  673.10   &  785.13   &  897.37   & 1009.45   & 1121.01   & 1233.55   &  \nodata   &  \nodata   &  479.29   &  787.82   & 1422.32   &  1.00 \nl 
                  &    0.09   &    0.06   &    0.03   &    0.03   &    0.05   &    0.06   &    0.09   &    0.09   &  \nodata   &  \nodata   &    0.13   &    0.03   &    0.02   & \nl 
                  &    0.08   &   -0.31   &   -0.12   &   -0.24   &   -0.11   &   -0.10   &   -0.57   &   -0.03   &  \nodata   &  \nodata   &    0.11   &   -0.16   &   -0.26   & \nl 
                  &    1.77   &    1.27   &    1.32   &    1.24   &    1.11   &    1.11   &    0.65   &    0.63   &  \nodata   &  \nodata   &    0.72   &    1.22   &    3.64   & \nl 
                  &    5.21   &    7.47   &    9.43   &   15.50   &    8.54   &    7.93   &    4.33   &    3.15   &  \nodata   &  \nodata   &    3.13   &   13.56   &   22.75   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  220.30   & \nl 
NGC 4418          &   -2.85   &   -2.35   &    3.67   &    3.96   &    4.86   &    5.77   &    4.85   &    6.59   &    5.56   &    5.77   &    2.52   &    1.27   &   -1.16   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.15   &    0.13   &    0.23   &    0.26   &    0.24   &    0.23   &    0.22   &    0.25   &    0.41   &    0.14   &  \nodata   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  686.68   &  801.16   &  915.44   & 1029.77   & 1144.33   & 1258.24   & 1372.43   & 1486.56   &  488.23   &  803.81   &  \nodata   &  0.92 \nl 
                  &  \nodata   &  \nodata   &    0.03   &    0.02   &    0.03   &    0.03   &    0.03   &    0.03   &    0.03   &    0.03   &    0.10   &    0.08   &  \nodata   & \nl 
                  &  \nodata   &  \nodata   &    0.20   &    0.33   &    0.29   &    0.34   &    0.66   &    0.37   &    0.41   &    0.44   &   -0.38   &    0.31   &  \nodata   & \nl 
                  &  \nodata   &  \nodata   &    3.09   &    3.34   &    4.10   &    4.87   &    4.09   &    5.56   &    4.69   &    4.87   &    2.12   &    1.07   &  \nodata   & \nl 
                  &  \nodata   &  \nodata   &   12.87   &   15.18   &   11.39   &   14.76   &    9.30   &   18.53   &   16.75   &   10.36   &    3.16   &    4.86   &  \nodata   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       4   &       2   &   \nodata   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
UGC 08058         &    0.00   &    1.37   &    2.04   &    2.30   &    2.44   &    1.97   &    2.24   &    2.28   &    1.79   &    1.43   &   -0.66   &    1.20   &    2.65   &  1.00 \nl 
($=$ Mrk 231)     &    0.00   &    0.11   &    0.07   &    0.05   &    0.07   &    0.11   &    0.08   &    0.08   &    0.08   &    0.08   &  \nodata   &    0.05   &    0.26   &  1.00 \nl 
                  &  \nodata   &  552.80   &  663.56   &  774.00   &  884.63   &  995.04   & 1105.66   & 1215.88   & 1326.26   & 1436.47   &  \nodata   &  776.59   & 1402.00   &  1.00 \nl 
                  &  \nodata   &    0.05   &    0.02   &    0.01   &    0.02   &    0.04   &    0.02   &    0.02   &    0.03   &    0.04   &  \nodata   &    0.03   &    0.04   & \nl 
                  &  \nodata   &   -0.15   &    0.06   &   -0.02   &    0.13   &    0.09   &    0.29   &    0.13   &    0.18   &    0.12   &  \nodata   &   -0.01   &   -0.01   & \nl 
                  &    0.00   &    1.16   &    1.72   &    1.94   &    2.06   &    1.66   &    1.89   &    1.93   &    1.51   &    1.21   &  \nodata   &    1.02   &    1.81   & \nl 
                  &  \nodata   &    8.92   &   19.11   &   27.71   &   15.85   &   11.07   &   11.81   &   17.55   &   13.73   &    8.64   &  \nodata   &   14.57   &   13.92   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  295.00   & \nl 
MCG -02-33-098    &   -1.96   &   -1.12   &    1.00   &    0.72   &   -0.92   &   -0.98   &   -1.10   &   -0.99   &   -0.77   &   -1.04   &   -1.17   &   -0.40   &    2.46   &  0.96 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.14   &  0.93 \nl 
                  &  \nodata   &  \nodata   &  680.57   &  793.94   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1437.96   &  0.76 \nl 
                  &  \nodata   &  \nodata   &    0.06   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   & \nl 
                  &  \nodata   &  \nodata   &   -0.07   &   -0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.27   & \nl 
                  &  \nodata   &  \nodata   &    0.84   &    0.61   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.08   & \nl 
                  &  \nodata   &  \nodata   &    5.25   &    5.55   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   11.56   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
ESO 507-G070      &    2.30   &    1.93   &    2.24   &    2.39   &    2.42   &    1.91   &    1.46   &   -1.35   &    1.12   &    0.81   &   -1.31   &    1.67   &    4.97   &  1.00 \nl 
                  &    0.40   &    0.16   &    0.12   &    0.07   &    0.14   &    0.17   &    0.14   &  \nodata   &    0.14   &    0.15   &  \nodata   &    0.09   &    0.45   &  1.00 \nl 
                  &  451.38   &  564.06   &  676.92   &  789.62   &  902.41   & 1015.07   & 1127.77   &  \nodata   & 1352.75   & 1465.12   &  \nodata   &  792.33   & 1430.41   &  0.99 \nl 
                  &    0.11   &    0.06   &    0.03   &    0.02   &    0.04   &    0.06   &    0.06   &  \nodata   &    0.07   &    0.12   &  \nodata   &    0.04   &    0.06   & \nl 
                  &    0.13   &    0.04   &    0.13   &    0.10   &    0.19   &    0.19   &    0.26   &  \nodata   &    0.11   &   -0.01   &  \nodata   &    0.18   &    0.32   & \nl 
                  &    1.94   &    1.63   &    1.89   &    2.02   &    2.04   &    1.61   &    1.23   &  \nodata   &    0.95   &    0.68   &  \nodata   &    1.41   &    2.13   & \nl 
                  &    3.88   &    5.82   &   11.12   &   10.63   &    7.85   &    6.44   &    7.24   &  \nodata   &    5.00   &    4.25   &  \nodata   &    7.42   &   10.14   & \nl 
                  &       2   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       2   &       2   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  460.10   & \nl 
NGC 5010          &    3.41   &    1.99   &    1.42   &    1.04   &   -1.12   &   -1.03   &   -1.53   &   -1.34   &   -1.12   &   -1.31   &   -2.14   &    2.02   &   20.73   &  0.99 \nl 
                  &    0.70   &    0.29   &    0.15   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.14   &    0.76   &  0.97 \nl 
                  &  456.07   &  570.65   &  684.94   &  799.18   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  801.08   & 1446.64   &  0.83 \nl 
                  &    0.13   &    0.10   &    0.07   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &   -0.44   &    0.04   &    0.26   &    0.45   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.31   &   -0.14   & \nl 
                  &    2.88   &    1.68   &    1.20   &    0.88   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.70   &   10.59   & \nl 
                  &    3.20   &    3.05   &    5.22   &    6.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   13.08   &   27.87   & \nl 
                  &       4   &       2   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  381.30   & \nl 
IRAS 13120-5453   &    2.75   &    4.53   &    5.14   &    5.18   &    5.09   &    3.97   &    3.51   &    2.63   &    1.79   &    1.32   &    2.21   &    4.15   &   10.10   &  1.00 \nl 
                  &    0.54   &    0.20   &    0.11   &    0.09   &    0.12   &    0.18   &    0.16   &    0.15   &    0.15   &    0.18   &    0.24   &    0.09   &    0.46   &  0.99 \nl 
                  &  447.32   &  559.03   &  670.62   &  782.43   &  894.08   & 1005.64   & 1117.57   & 1228.85   & 1340.73   & 1451.65   &  477.54   &  784.96   & 1417.15   &  0.89 \nl 
                  &    0.12   &    0.03   &    0.01   &    0.01   &    0.02   &    0.03   &    0.03   &    0.04   &    0.05   &    0.09   &    0.07   &    0.01   &    0.02   & \nl 
                  &    0.04   &   -0.04   &   -0.22   &   -0.15   &   -0.21   &   -0.33   &   -0.04   &   -0.35   &   -0.03   &   -0.60   &    0.07   &   -0.23   &   -0.37   & \nl 
                  &    2.32   &    3.82   &    4.34   &    4.37   &    4.30   &    3.35   &    2.96   &    2.22   &    1.51   &    1.11   &    1.87   &    3.50   &    5.89   & \nl 
                  &    4.14   &   15.28   &   19.73   &   24.28   &   17.20   &    9.85   &    6.73   &    9.65   &    6.86   &    5.29   &    4.92   &   19.44   &   29.45   & \nl 
                  &       2   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  341.00   & \nl 
UGC 08387         &    2.74   &    2.63   &    3.00   &    2.62   &    2.47   &    1.81   &    1.54   &    1.13   &    0.73   &    0.50   &    1.21   &    2.89   &    7.70   &  1.00 \nl 
                  &    0.17   &    0.10   &    0.05   &    0.04   &    0.08   &    0.08   &    0.07   &    0.07   &    0.06   &    0.08   &    0.13   &    0.05   &    0.21   &  1.00 \nl 
                  &  450.58   &  563.23   &  675.85   &  788.43   &  900.90   & 1013.65   & 1126.12   & 1238.38   & 1350.52   & 1463.34   &  481.00   &  791.01   & 1428.12   &  0.98 \nl 
                  &    0.05   &    0.02   &    0.01   &    0.01   &    0.02   &    0.03   &    0.03   &    0.04   &    0.06   &    0.10   &    0.07   &    0.01   &    0.01   & \nl 
                  &    0.04   &    0.09   &    0.12   &    0.14   &    0.09   &    0.35   &    0.36   &    0.21   &   -0.01   &    0.50   &    0.05   &    0.10   &    0.26   & \nl 
                  &    2.31   &    2.22   &    2.53   &    2.21   &    2.09   &    1.52   &    1.30   &    0.96   &    0.61   &    0.42   &    1.02   &    2.44   &    4.47   & \nl 
                  &   12.16   &   14.80   &   23.00   &   18.42   &   13.93   &   11.69   &   10.83   &    6.40   &    6.10   &    3.82   &    7.85   &   18.77   &   49.67   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  339.60   & \nl 
NGC 5104          &   -2.71   &    1.51   &    1.31   &    0.85   &   -0.76   &   -0.95   &   -0.65   &   -0.92   &   -0.85   &   -0.72   &   -1.69   &    1.55   &    7.47   &  1.00 \nl 
                  &  \nodata   &    0.19   &    0.09   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.50   &  1.00 \nl 
                  &  \nodata   &  565.74   &  678.85   &  791.81   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.59   & 1434.28   &  0.95 \nl 
                  &  \nodata   &    0.08   &    0.05   &    0.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.05   & \nl 
                  &  \nodata   &   -0.01   &    0.01   &   -0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &   -0.16   & \nl 
                  &  \nodata   &    1.28   &    1.10   &    0.72   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.31   &    3.00   & \nl 
                  &  \nodata   &    4.92   &    7.33   &    7.20   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   13.10   &   13.04   & \nl 
                  &   \nodata   &       2   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  488.60   & \nl 
MCG -03-34-064    &   -1.40   &   -1.12   &    0.62   &    0.56   &   -1.03   &   -0.98   &    1.27   &   -0.96   &   -0.92   &   -1.07   &   -0.93   &    0.51   &    2.12   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.10   &    0.09   &  \nodata   &  \nodata   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.44   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  679.81   &  792.80   &  \nodata   &  \nodata   & 1133.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.96   & 1436.80   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.10   &    0.09   &  \nodata   &  \nodata   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.12   & \nl 
                  &  \nodata   &  \nodata   &   -0.41   &   -0.72   &  \nodata   &  \nodata   &    0.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.22   &   -0.56   & \nl 
                  &  \nodata   &  \nodata   &    0.52   &    0.48   &  \nodata   &  \nodata   &    1.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.43   &    1.04   & \nl 
                  &  \nodata   &  \nodata   &    3.06   &    4.00   &  \nodata   &  \nodata   &    7.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.91   &    6.12   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &   \nodata   &   \nodata   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  400.40   & \nl 
NGC 5135          &    3.09   &    3.60   &    3.69   &    2.84   &    2.28   &    1.77   &    1.20   &    0.76   &    0.75   &   -0.48   &    3.08   &    5.89   &   18.17   &  1.00 \nl 
                  &    0.20   &    0.11   &    0.05   &    0.05   &    0.09   &    0.09   &    0.08   &    0.09   &    0.08   &  \nodata   &    0.13   &    0.04   &    0.44   &  0.99 \nl 
                  &  454.80   &  568.46   &  682.18   &  795.82   &  909.45   & 1023.06   & 1136.59   & 1249.95   & 1363.66   &  \nodata   &  485.45   &  798.50   & 1441.51   &  0.93 \nl 
                  &    0.04   &    0.02   &    0.01   &    0.01   &    0.02   &    0.03   &    0.04   &    0.08   &    0.07   &  \nodata   &    0.03   &    0.00   &    0.00   & \nl 
                  &   -0.01   &   -0.02   &    0.05   &    0.06   &    0.10   &    0.16   &    0.16   &    0.05   &    0.33   &  \nodata   &   -0.06   &    0.09   &    0.11   & \nl 
                  &    2.60   &    3.03   &    3.11   &    2.40   &    1.92   &    1.50   &    1.01   &    0.64   &    0.63   &  \nodata   &    2.60   &    4.96   &   18.10   & \nl 
                  &   14.44   &   18.94   &   38.87   &   40.00   &   19.20   &   15.00   &    7.21   &    5.33   &    6.30   &  \nodata   &   14.44   &   82.67   &  139.23   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  197.00   & \nl 
ESO 173-G015      &   12.28   &   14.21   &   15.73   &   13.88   &   12.74   &   11.60   &    9.72   &    9.19   &    6.66   &    4.81   &    4.58   &   11.23   &   21.80   &  0.95 \nl 
                  &    0.73   &    0.31   &    0.16   &    0.15   &    0.26   &    0.27   &    0.24   &    0.28   &    0.20   &    0.33   &    0.39   &    0.15   &    0.89   &  0.93 \nl 
                  &  456.46   &  570.60   &  684.61   &  798.64   &  912.60   & 1026.59   & 1140.68   & 1254.37   & 1368.27   & 1482.12   &  487.17   &  801.32   & 1446.60   &  0.80 \nl 
                  &    0.03   &    0.01   &    0.01   &    0.01   &    0.01   &    0.01   &    0.02   &    0.02   &    0.02   &    0.04   &    0.05   &    0.01   &    0.01   & \nl 
                  &   -0.14   &   -0.11   &   -0.20   &   -0.24   &   -0.31   &   -0.32   &   -0.20   &   -0.43   &   -0.41   &   -0.37   &   -0.25   &   -0.22   &   -0.45   & \nl 
                  &   10.36   &   11.99   &   13.27   &   11.71   &   10.75   &    9.79   &    8.20   &    7.76   &    5.62   &    4.06   &    3.87   &    9.47   &   14.54   & \nl 
                  &   12.48   &   20.32   &   41.47   &   53.23   &   32.58   &   22.25   &   12.62   &   18.05   &   16.06   &    9.02   &    7.30   &   45.10   &   34.62   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  293.50   & \nl 
IC 4280           &    2.27   &    1.48   &    1.00   &    0.52   &   -0.96   &    1.04   &   -0.87   &   -1.20   &   -0.79   &   -1.01   &   -1.42   &    1.22   &   14.64   &  0.92 \nl 
                  &    0.36   &    0.22   &    0.11   &    0.10   &  \nodata   &    0.16   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.70   &  0.87 \nl 
                  &  453.73   &  567.52   &  680.39   &  793.24   &  \nodata   & 1021.59   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  796.54   & 1437.55   &  0.63 \nl 
                  &    0.10   &    0.10   &    0.07   &    0.11   &  \nodata   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.01   & \nl 
                  &    0.08   &    0.50   &    0.02   &   -0.47   &  \nodata   &    1.32   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.18   &   -0.14   & \nl 
                  &    1.92   &    1.25   &    0.85   &    0.44   &  \nodata   &    0.88   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.03   &   13.27   & \nl 
                  &    3.37   &    3.29   &    4.25   &    3.14   &  \nodata   &    5.50   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.92   &   53.08   & \nl 
                  &       2   &       4   &       2   &       2   &   \nodata   &       3   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  217.00   & \nl 
UGC 08696         &    0.00   &    1.57   &    1.93   &    2.01   &    1.81   &    1.57   &    1.47   &    0.93   &    0.62   &   -0.76   &   -0.64   &    1.17   &    3.99   &  1.00 \nl 
                  &    0.00   &    0.12   &    0.07   &    0.04   &    0.07   &    0.10   &    0.09   &    0.09   &    0.08   &  \nodata   &  \nodata   &    0.05   &    0.29   &  1.00 \nl 
                  &  \nodata   &  555.28   &  666.25   &  777.44   &  888.43   &  999.26   & 1110.14   & 1221.01   & 1331.73   &  \nodata   &  \nodata   &  779.79   & 1408.19   &  0.98 \nl 
                  &  \nodata   &    0.05   &    0.02   &    0.02   &    0.02   &    0.04   &    0.04   &    0.06   &    0.09   &  \nodata   &  \nodata   &    0.03   &    0.06   & \nl 
                  &  \nodata   &   -0.01   &   -0.05   &    0.16   &    0.18   &    0.09   &    0.09   &    0.12   &    0.05   &  \nodata   &  \nodata   &   -0.09   &    0.25   & \nl 
                  &    0.00   &    1.33   &    1.63   &    1.69   &    1.52   &    1.32   &    1.24   &    0.78   &    0.52   &  \nodata   &  \nodata   &    0.99   &    1.50   & \nl 
                  &  \nodata   &    7.82   &   20.38   &   15.36   &   10.86   &    8.25   &    5.17   &    5.20   &    3.47   &  \nodata   &  \nodata   &    9.00   &   13.64   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  533.10   & \nl 
UGC 08739         &   -1.70   &    1.94   &    0.71   &    0.63   &    1.06   &    0.82   &   -0.89   &   -0.88   &   -1.03   &   -0.81   &   -1.85   &    1.62   &   10.41   &  0.87 \nl 
                  &  \nodata   &    0.18   &    0.11   &    0.09   &    0.20   &    0.17   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.48   &  0.82 \nl 
                  &  \nodata   &  566.99   &  679.84   &  793.04   &  906.67   & 1020.70   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.95   & 1436.57   &  0.55 \nl 
                  &  \nodata   &    0.06   &    0.10   &    0.10   &    0.10   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.02   & \nl 
                  &  \nodata   &    0.24   &   -0.22   &   -0.29   &    0.08   &    0.91   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.03   &   -0.44   & \nl 
                  &  \nodata   &    1.64   &    0.60   &    0.53   &    0.90   &    0.69   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.36   &    6.52   & \nl 
                  &  \nodata   &    4.56   &    3.33   &    4.08   &    4.29   &    3.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   10.46   &   20.38   & \nl 
                  &   \nodata   &       4   &       2   &       2   &       2   &       4   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  315.00   & \nl 
ESO 221-IG 010    &   -2.90   &    2.80   &    1.80   &    1.03   &   -0.91   &   -0.97   &   -1.43   &    1.67   &   -1.21   &   -1.24   &   -2.17   &    1.25   &   11.74   &  0.84 \nl 
                  &  \nodata   &    0.26   &    0.15   &    0.14   &  \nodata   &  \nodata   &  \nodata   &    0.18   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    1.05   &  0.79 \nl 
                  &  \nodata   &  570.46   &  684.12   &  798.45   &  \nodata   &  \nodata   &  \nodata   & 1253.42   &  \nodata   &  \nodata   &  \nodata   &  800.95   & 1445.89   &  0.57 \nl 
                  &  \nodata   &    0.06   &    0.05   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.02   & \nl 
                  &  \nodata   &    0.09   &   -0.28   &    0.05   &  \nodata   &  \nodata   &  \nodata   &   -0.63   &  \nodata   &  \nodata   &  \nodata   &   -0.11   &   -0.29   & \nl 
                  &  \nodata   &    2.36   &    1.52   &    0.86   &  \nodata   &  \nodata   &  \nodata   &    1.41   &  \nodata   &  \nodata   &  \nodata   &    1.05   &   11.04   & \nl 
                  &  \nodata   &    5.13   &    6.61   &    5.06   &  \nodata   &  \nodata   &  \nodata   &    3.62   &  \nodata   &  \nodata   &  \nodata   &    6.18   &   30.67   & \nl 
                  &   \nodata   &       1   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  207.90   & \nl 
NGC 5653          &    2.98   &    3.33   &    1.42   &    0.63   &   -1.26   &   -1.08   &   -1.24   &   -1.02   &   -1.01   &   -1.32   &   -2.24   &    1.65   &   18.63   &  0.88 \nl 
                  &    0.46   &    0.24   &    0.17   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.87   &  0.83 \nl 
                  &  455.56   &  569.56   &  683.27   &  797.26   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  799.87   & 1444.23   &  0.59 \nl 
                  &    0.12   &    0.05   &    0.07   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.01   & \nl 
                  &   -0.07   &    0.06   &   -0.08   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.26   & \nl 
                  &    2.51   &    2.81   &    1.20   &    0.53   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.40   &   14.75   & \nl 
                  &    6.12   &    5.11   &    5.45   &    3.31   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    9.33   &   37.82   & \nl 
                  &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  247.50   & \nl 
NGC 5734          &   -3.69   &   -2.35   &    0.82   &   -0.87   &    1.11   &   -1.04   &   -1.23   &   -1.06   &   -1.19   &   -1.20   &   -1.98   &    1.56   &   21.63   &  0.95 \nl 
                  &  \nodata   &  \nodata   &    0.16   &  \nodata   &    0.26   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.71   &  0.92 \nl 
                  &  \nodata   &  \nodata   &  682.21   &  \nodata   &  909.79   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  798.55   & 1441.38   &  0.73 \nl 
                  &  \nodata   &  \nodata   &    0.13   &  \nodata   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.01   & \nl 
                  &  \nodata   &  \nodata   &    0.12   &  \nodata   &    0.49   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.19   &    0.06   & \nl 
                  &  \nodata   &  \nodata   &    0.69   &  \nodata   &    0.94   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.32   &   12.86   & \nl 
                  &  \nodata   &  \nodata   &    3.14   &  \nodata   &    3.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    5.50   &   42.87   & \nl 
                  &   \nodata   &   \nodata   &       2   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  328.50   & \nl 
VV 340a            &    0.00   &    0.94   &    0.84   &    0.38   &   -0.52   &   -0.75   &   -0.56   &   -0.52   &   -0.71   &   -0.53   &    1.60   &    1.42   &   15.86   &  1.00 \nl 
                  &    0.00   &    0.16   &    0.08   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.18   &    0.07   &    0.43   &  1.00 \nl 
                  &  \nodata   &  557.40   &  668.73   &  779.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  475.88   &  782.73   & 1412.77   &  0.83 \nl 
                  &  \nodata   &    0.11   &    0.06   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.03   &    0.02   & \nl 
                  &  \nodata   &   -0.10   &   -0.22   &   -1.32   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.25   &   -0.25   &   -0.77   & \nl 
                  &    0.00   &    0.79   &    0.71   &    0.32   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.35   &    1.19   &    5.47   & \nl 
                  &  \nodata   &    4.16   &    5.46   &    2.91   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.50   &   13.22   &   12.43   & \nl 
                  &       0   &       2   &       1   &       4   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  578.40   & \nl 
IC 4518A         &    2.31   &    1.42   &    1.26   &    0.67   &    0.96   &   -0.80   &   -0.75   &    0.96   &   -0.60   &   -0.97   &   -1.43   &    2.03   &    3.93   &  0.00 \nl 
                  &    0.35   &    0.17   &    0.11   &    0.09   &    0.15   &  \nodata   &  \nodata   &    0.15   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.46   &  0.00 \nl 
                  &  453.72   &  567.17   &  680.90   &  794.00   &  907.99   &  \nodata   &  \nodata   & 1247.05   &  \nodata   &  \nodata   &  \nodata   &  796.64   & 1438.26   &  0.87 \nl 
                  &    0.10   &    0.09   &    0.05   &    0.09   &    0.11   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.04   & \nl 
                  &   -0.11   &   -0.08   &    0.24   &   -0.04   &    0.60   &  \nodata   &  \nodata   &   -0.15   &  \nodata   &  \nodata   &  \nodata   &   -0.05   &   -0.02   & \nl 
                  &    1.95   &    1.20   &    1.06   &    0.57   &    0.81   &  \nodata   &  \nodata   &    0.81   &  \nodata   &  \nodata   &  \nodata   &    1.72   &    2.64   & \nl 
                  &    3.75   &    5.71   &    6.62   &    5.18   &    4.50   &  \nodata   &  \nodata   &    4.26   &  \nodata   &  \nodata   &  \nodata   &   15.64   &   12.57   & \nl 
                  &       2   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  293.40   & \nl 
CGCG 049-057      &    1.16   &    1.71   &    2.30   &    2.51   &    2.20   &    1.87   &    2.02   &    1.02   &    0.68   &    0.44   &    1.00   &    1.12   &    2.74   &  1.00 \nl 
                  &    0.25   &    0.15   &    0.07   &    0.06   &    0.11   &    0.11   &    0.11   &    0.11   &    0.10   &    0.12   &    0.16   &    0.06   &    0.42   &  1.00 \nl 
                  &  455.26   &  568.91   &  682.70   &  796.40   &  910.09   & 1023.71   & 1137.97   & 1250.77   & 1364.20   & 1477.72   &  485.96   &  799.02   & 1442.75   &  0.99 \nl 
                  &    0.14   &    0.05   &    0.02   &    0.01   &    0.03   &    0.04   &    0.03   &    0.07   &    0.09   &    0.17   &    0.10   &    0.03   &    0.04   & \nl 
                  &    0.14   &    0.03   &    0.10   &    0.10   &    0.12   &    0.10   &    0.77   &    0.02   &   -0.06   &    0.00   &    0.11   &    0.07   &    0.37   & \nl 
                  &    0.98   &    1.44   &    1.94   &    2.12   &    1.86   &    1.58   &    1.71   &    0.86   &    0.57   &    0.37   &    0.85   &    0.94   &    2.26   & \nl 
                  &    5.44   &   11.08   &   32.33   &   26.50   &   12.40   &   17.56   &    6.58   &    8.60   &    3.80   &    3.08   &    6.07   &   13.43   &   14.13   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  237.60   & \nl 
VV 705            &    0.00   &    1.05   &    0.62   &    0.81   &    0.76   &   -0.90   &    0.62   &    0.66   &    0.61   &   -0.70   &   -1.13   &    0.78   &    2.91   &  1.00 \nl 
                  &    0.00   &    0.14   &    0.08   &    0.05   &    0.08   &  \nodata   &    0.10   &    0.11   &    0.11   &  \nodata   &  \nodata   &    0.06   &    0.37   &  1.00 \nl 
                  &  \nodata   &  553.81   &  665.01   &  775.30   &  886.12   &  \nodata   & 1107.61   & 1218.23   & 1328.77   &  \nodata   &  \nodata   &  778.06   & 1404.42   &  0.98 \nl 
                  &  \nodata   &    0.09   &    0.09   &    0.05   &    0.07   &  \nodata   &    0.11   &    0.11   &    0.12   &  \nodata   &  \nodata   &    0.05   &    0.04   & \nl 
                  &  \nodata   &   -0.38   &    0.03   &   -0.45   &   -0.36   &  \nodata   &   -0.24   &   -0.24   &   -0.27   &  \nodata   &  \nodata   &   -0.27   &   -0.73   & \nl 
                  &    0.00   &    0.88   &    0.53   &    0.68   &    0.64   &  \nodata   &    0.52   &    0.55   &    0.52   &  \nodata   &  \nodata   &    0.65   &    2.08   & \nl 
                  &  \nodata   &    3.83   &    3.53   &    9.71   &    4.92   &  \nodata   &    4.33   &    3.44   &    3.71   &  \nodata   &  \nodata   &   10.83   &   13.00   & \nl 
                  &       0   &       2   &       2   &       1   &       1   &   \nodata   &       2   &       2   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  281.60   & \nl 
ESO 099-G004      &   -2.06   &    0.92   &    1.22   &    1.18   &    0.80   &    1.35   &    0.74   &    0.72   &   -0.54   &    0.60   &   -0.86   &    1.21   &    8.45   &  1.00 \nl 
                  &  \nodata   &    0.15   &    0.09   &    0.07   &    0.10   &    0.11   &    0.11   &    0.11   &  \nodata   &    0.11   &  \nodata   &    0.06   &    0.32   &  1.00 \nl 
                  &  \nodata   &  559.48   &  671.68   &  783.79   &  895.40   & 1007.38   & 1119.01   & 1230.61   &  \nodata   & 1453.89   &  \nodata   &  786.17   & 1419.60   &  0.92 \nl 
                  &  \nodata   &    0.11   &    0.04   &    0.04   &    0.08   &    0.06   &    0.09   &    0.11   &  \nodata   &    0.12   &  \nodata   &    0.04   &    0.02   & \nl 
                  &  \nodata   &   -0.39   &   -0.12   &    0.09   &   -0.17   &   -0.03   &   -0.20   &   -0.36   &  \nodata   &   -0.45   &  \nodata   &   -0.15   &    0.03   & \nl 
                  &  \nodata   &    0.78   &    1.03   &    1.00   &    0.68   &    1.14   &    0.62   &    0.61   &  \nodata   &    0.50   &  \nodata   &    1.02   &    4.40   & \nl 
                  &  \nodata   &    3.25   &    8.58   &    9.09   &    5.23   &    6.71   &    3.65   &    3.05   &  \nodata   &    2.94   &  \nodata   &    9.27   &   44.00   & \nl 
                  &   \nodata   &       4   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &       2   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  380.90   & \nl 
NGC 5936          &   -3.41   &    2.07   &    1.77   &    0.91   &    1.23   &   -1.66   &   -1.09   &   -1.21   &   -1.37   &   -1.12   &   -1.47   &    1.47   &   10.71   &  0.93 \nl 
                  &  \nodata   &    0.28   &    0.12   &    0.15   &    0.23   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.97   &  0.89 \nl 
                  &  \nodata   &  568.28   &  682.22   &  795.93   &  909.51   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  798.52   & 1441.70   &  0.72 \nl 
                  &  \nodata   &    0.08   &    0.06   &    0.11   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &  \nodata   &   -0.39   &   -0.14   &   -0.09   &   -0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.15   &   -0.18   & \nl 
                  &  \nodata   &    1.75   &    1.49   &    0.77   &    1.04   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.24   &    8.86   & \nl 
                  &  \nodata   &    3.37   &    5.96   &    4.81   &    3.85   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.29   &   30.55   & \nl 
                  &   \nodata   &       2   &       1   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  237.10   & \nl 
UGC 09913         &    6.16   &    7.48   &    9.58   &    9.29   &    9.42   &    7.69   &    7.97   &    4.66   &    3.43   &   -2.23   &    2.99   &    4.69   &   10.99   &  1.00 \nl 
($=$ Arp 220)     &    0.74   &    0.43   &    0.21   &    0.19   &    0.31   &    0.51   &    0.42   &    0.48   &    0.44   &  \nodata   &    0.49   &    0.17   &    1.36   &  1.00 \nl 
                  &  452.81   &  566.05   &  679.23   &  792.40   &  905.55   & 1018.52   & 1132.48   & 1244.47   & 1357.24   &  \nodata   &  483.49   &  794.98   & 1435.42   &  0.96 \nl 
                  &    0.08   &    0.04   &    0.01   &    0.01   &    0.02   &    0.04   &    0.03   &    0.07   &    0.08   &  \nodata   &    0.11   &    0.03   &    0.08   & \nl 
                  &   -0.02   &    0.04   &    0.06   &    0.11   &    0.16   &    0.07   &    1.00   &    0.02   &   -0.15   &  \nodata   &    0.09   &    0.05   &    0.30   & \nl 
                  &    5.20   &    6.31   &    8.08   &    7.84   &    7.95   &    6.49   &    6.72   &    3.93   &    2.89   &  \nodata   &    2.52   &    3.95   &    4.80   & \nl 
                  &   13.00   &   19.12   &   35.13   &   16.33   &   11.69   &   12.25   &    5.21   &    8.93   &    9.32   &  \nodata   &   15.75   &    9.19   &    8.89   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  449.40   & \nl 
NGC 5990          &   -2.79   &    2.67   &    1.73   &    1.19   &    1.53   &   -1.10   &   -1.22   &   -1.25   &   -1.28   &   -1.27   &   -2.23   &    1.65   &   15.45   &  0.96 \nl 
                  &  \nodata   &    0.33   &    0.17   &    0.15   &    0.27   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.16   &    0.66   &  0.94 \nl 
                  &  \nodata   &  568.80   &  683.00   &  796.73   &  910.54   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  799.26   & 1443.18   &  0.74 \nl 
                  &  \nodata   &    0.08   &    0.07   &    0.09   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &  \nodata   &   -0.19   &    0.27   &    0.28   &    0.39   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.15   &    0.52   & \nl 
                  &  \nodata   &    2.25   &    1.46   &    1.01   &    1.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.39   &    9.50   & \nl 
                  &  \nodata   &    4.69   &    4.42   &    6.31   &    3.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.72   &   22.09   & \nl 
                  &   \nodata   &       2   &       2   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  317.50   & \nl 
NGC 6052          &    2.39   &   -1.64   &    1.10   &   -0.45   &   -0.66   &   -1.10   &   -0.68   &   -1.10   &   -1.16   &   -0.94   &   -1.71   &    0.56   &    3.13   &  0.81 \nl 
                  &    0.43   &  \nodata   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.62   &  0.75 \nl 
                  &  453.23   &  \nodata   &  680.32   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  796.71   & 1438.47   &  0.47 \nl 
                  &    0.12   &  \nodata   &    0.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.06   & \nl 
                  &   -0.63   &  \nodata   &   -0.39   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.04   &    0.07   & \nl 
                  &    2.02   &  \nodata   &    0.93   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.47   &    2.31   & \nl 
                  &    4.39   &  \nodata   &    5.17   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.92   &    8.88   & \nl 
                  &       4   &   \nodata   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  266.70   & \nl 
CGCG 052-037      &   -0.83   &    1.24   &    1.17   &    0.90   &    0.89   &   -0.69   &   -0.59   &   -0.83   &    0.63   &   -0.72   &    1.07   &    1.11   &    8.51   &  1.00 \nl 
                  &  \nodata   &    0.14   &    0.09   &    0.07   &    0.10   &  \nodata   &  \nodata   &  \nodata   &    0.11   &  \nodata   &    0.18   &    0.06   &    0.35   &  1.00 \nl 
                  &  \nodata   &  562.30   &  674.81   &  787.28   &  899.50   &  \nodata   &  \nodata   &  \nodata   & 1349.19   &  \nodata   &  480.60   &  789.84   & 1425.89   &  0.96 \nl 
                  &  \nodata   &    0.08   &    0.04   &    0.05   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.11   &  \nodata   &    0.11   &    0.04   &    0.01   & \nl 
                  &  \nodata   &   -0.19   &   -0.14   &   -0.09   &   -0.26   &  \nodata   &  \nodata   &  \nodata   &    0.24   &  \nodata   &    0.20   &   -0.16   &   -0.32   & \nl 
                  &  \nodata   &    1.05   &    0.99   &    0.76   &    0.75   &  \nodata   &  \nodata   &  \nodata   &    0.53   &  \nodata   &    0.91   &    0.94   &    6.27   & \nl 
                  &  \nodata   &    5.53   &    7.62   &   12.67   &    4.69   &  \nodata   &  \nodata   &  \nodata   &    4.08   &  \nodata   &    3.25   &   13.43   &   33.00   & \nl 
                  &   \nodata   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  269.60   & \nl 
NGC 6156          &    3.49   &    1.92   &    1.55   &    1.40   &    1.88   &    1.67   &   -1.15   &   -1.58   &   -1.11   &   -1.55   &   -1.96   &    1.70   &   11.05   &  0.71 \nl 
                  &    0.57   &    0.26   &    0.15   &    0.12   &    0.25   &    0.23   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    0.93   &  0.64 \nl 
                  &  455.81   &  569.96   &  683.82   &  798.03   &  911.78   & 1025.36   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  800.43   & 1445.18   &  0.42 \nl 
                  &    0.10   &    0.10   &    0.06   &    0.06   &    0.08   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &   -0.27   &   -0.10   &   -0.21   &    0.06   &   -0.09   &   -0.38   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.19   &   -0.22   & \nl 
                  &    2.94   &    1.62   &    1.31   &    1.18   &    1.59   &    1.41   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.44   &    9.03   & \nl 
                  &    3.63   &    4.38   &    5.04   &    7.37   &    4.54   &    4.27   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    9.60   &   25.08   & \nl 
                  &       2   &       2   &       1   &       1   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  239.60   & \nl 
2MASX J16381190   &    0.00   &    1.88   &    1.17   &    0.82   &    0.62   &   -0.52   &   -0.62   &   -0.52   &   -0.55   &   -0.60   &    0.90   &    1.23   &   10.62   &  1.00 \nl 
\ \ \ -6826080    &    0.00   &    0.11   &    0.07   &    0.05   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.15   &    0.05   &    0.30   &  1.00 \nl 
                  &  \nodata   &  550.82   &  660.91   &  771.25   &  880.66   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  470.09   &  773.44   & 1396.63   &  1.00 \nl 
                  &  \nodata   &    0.04   &    0.04   &    0.04   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.03   &    0.02   & \nl 
                  &  \nodata   &    0.12   &    0.13   &    0.40   &   -0.24   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.23   &    0.01   &    0.34   & \nl 
                  &    0.00   &    1.58   &    0.98   &    0.69   &    0.52   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.76   &    1.04   &    3.97   & \nl 
                  &  \nodata   &   10.53   &    8.91   &    7.67   &    5.20   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.22   &   11.56   &   20.89   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       4   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  539.90   & \nl 
IRAS F16399-0937  &   -1.72   &   -1.16   &    1.26   &    0.94   &    0.86   &    0.66   &    0.80   &   -0.69   &   -0.65   &   -0.75   &   -1.22   &    1.00   &    7.26   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.09   &    0.07   &    0.11   &    0.11   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.30   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  673.27   &  785.47   &  897.06   & 1009.68   & 1121.67   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  787.81   & 1422.19   &  0.92 \nl 
                  &  \nodata   &  \nodata   &    0.05   &    0.05   &    0.09   &    0.11   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &   -0.02   &    0.04   &   -0.50   &    0.04   &   -0.01   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.25   &   -0.52   & \nl 
                  &  \nodata   &  \nodata   &    1.06   &    0.79   &    0.73   &    0.56   &    0.68   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.85   &    4.05   & \nl 
                  &  \nodata   &  \nodata   &    9.64   &    9.88   &    4.29   &    4.31   &    4.25   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   10.63   &   28.93   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  355.30   & \nl 
NGC 6240          &    6.42   &   11.27   &   14.08   &   16.63   &   18.26   &   17.13   &   16.02   &   12.67   &   10.99   &    9.37   &    2.62   &    9.48   &   15.90   &  1.00 \nl 
                  &    0.27   &    0.57   &    0.26   &    0.28   &    0.35   &    0.30   &    0.24   &    0.28   &    0.24   &    0.27   &    0.17   &    0.28   &    0.30   &  1.00 \nl 
                  &  449.97   &  562.46   &  674.92   &  787.38   &  899.83   & 1012.23   & 1124.63   & 1236.90   & 1349.16   & 1461.34   &  480.33   &  790.07   & 1426.10   &  0.94 \nl 
                  &    0.03   &    0.01   &    0.00   &    0.00   &    0.01   &    0.01   &    0.01   &    0.01   &    0.01   &    0.02   &    0.04   &    0.01   &    0.02   & \nl 
                  &   -0.05   &   -0.03   &   -0.03   &    0.01   &    0.06   &    0.09   &    0.17   &    0.16   &    0.19   &    0.19   &   -0.07   &    0.07   &   -0.12   & \nl 
                  &    5.42   &   10.18   &   10.90   &   11.61   &   11.21   &    9.54   &    8.04   &    6.74   &    5.35   &    4.15   &    2.21   &    6.71   &    4.90   & \nl 
                  &   12.04   &   63.63   &   72.67   &  105.55   &   80.07   &   63.60   &   73.09   &   44.93   &   44.58   &   51.88   &   11.05   &   61.00   &   32.67   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  499.50   &  499.00   &  428.20   &  429.20   &  435.60   &  \nodata   &  \nodata   &  640.30   & \nl 
IRAS F16516-0948  &   -1.94   &    1.38   &    1.07   &    0.69   &   -0.68   &    0.69   &   -0.57   &   -0.63   &   -0.66   &   -0.84   &   -1.05   &    1.04   &    5.27   &  0.94 \nl 
                  &  \nodata   &    0.14   &    0.08   &    0.06   &  \nodata   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.35   &  0.91 \nl 
                  &  \nodata   &  563.34   &  675.88   &  788.36   &  \nodata   & 1013.70   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  791.04   & 1428.17   &  0.71 \nl 
                  &  \nodata   &    0.06   &    0.05   &    0.07   &  \nodata   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &   -0.23   &   -0.35   &   -0.51   &  \nodata   &   -0.36   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.47   &   -0.76   & \nl 
                  &  \nodata   &    1.16   &    0.90   &    0.58   &  \nodata   &    0.59   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.88   &    3.76   & \nl 
                  &  \nodata   &    4.30   &    6.92   &    7.25   &  \nodata   &    3.93   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   12.57   &   22.12   & \nl 
                  &   \nodata   &       2   &       1   &       1   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  278.00   & \nl 
NGC 6285          &   -2.40   &   -1.76   &   -1.05   &   -0.62   &   -1.08   &   -1.38   &   -1.08   &   -1.15   &   -1.31   &   -1.22   &   -1.82   &   -0.62   &    3.11   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.81   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1433.92   &  0.90 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.88   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.85   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    8.14   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  215.70   & \nl 
NGC 6286          &   -3.34   &    1.95   &    1.48   &    0.70   &   -1.29   &   -1.29   &   -0.96   &   -1.75   &   -1.15   &   -1.62   &    2.64   &    2.32   &   24.53   &  0.95 \nl 
                  &  \nodata   &    0.31   &    0.13   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.30   &    0.13   &    0.69   &  0.92 \nl 
                  &  \nodata   &  565.66   &  678.63   &  791.45   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  482.80   &  794.44   & 1434.25   &  0.72 \nl 
                  &  \nodata   &    0.10   &    0.07   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.04   &    0.02   & \nl 
                  &  \nodata   &   -0.23   &   -0.38   &   -0.67   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.49   &   -0.32   &   -0.55   & \nl 
                  &  \nodata   &    1.65   &    1.25   &    0.59   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.23   &    1.96   &    9.72   & \nl 
                  &  \nodata   &    3.00   &    4.63   &    3.47   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    5.07   &   13.07   &   22.60   & \nl 
                  &   \nodata   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  495.60   & \nl 
IRAS F17138-1017  &    4.29   &    2.26   &    2.16   &    2.40   &   -1.68   &   -1.99   &    1.40   &   -1.49   &   -1.29   &   -1.18   &   -1.97   &    1.99   &   12.75   &  1.00 \nl 
                  &    0.46   &    0.36   &    0.16   &    0.14   &  \nodata   &  \nodata   &    0.22   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    1.00   &  1.00 \nl 
                  &  453.02   &  566.23   &  679.72   &  792.77   &  \nodata   &  \nodata   & 1132.23   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.48   & 1435.90   &  0.95 \nl 
                  &    0.07   &    0.10   &    0.05   &    0.04   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &   -0.17   &   -0.21   &    0.03   &   -0.14   &  \nodata   &  \nodata   &   -0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.07   &   -0.33   & \nl 
                  &    3.62   &    1.90   &    1.82   &    2.02   &  \nodata   &  \nodata   &    1.18   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.68   &   10.28   & \nl 
                  &    4.70   &    3.45   &    9.10   &   12.63   &  \nodata   &  \nodata   &    4.21   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   10.50   &   32.12   & \nl 
                  &       2   &       2   &       1   &       1   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  244.30   & \nl 
IRAS F17207-0014  &    0.00   &    2.41   &    2.92   &    2.94   &    3.06   &    2.61   &    2.73   &    1.50   &    0.92   &    0.86   &   -1.43   &    1.68   &    6.36   &  1.00 \nl 
                  &    0.00   &    0.19   &    0.11   &    0.09   &    0.11   &    0.21   &    0.14   &    0.16   &    0.14   &    0.14   &  \nodata   &    0.09   &    0.50   &  1.00 \nl 
                  &  \nodata   &  552.73   &  663.23   &  773.67   &  884.04   &  994.40   & 1105.65   & 1215.25   & 1325.33   & 1435.51   &  \nodata   &  775.96   & 1401.33   &  0.97 \nl 
                  &  \nodata   &    0.05   &    0.03   &    0.02   &    0.02   &    0.05   &    0.03   &    0.07   &    0.10   &    0.11   &  \nodata   &    0.03   &    0.05   & \nl 
                  &  \nodata   &    0.12   &    0.14   &    0.14   &    0.08   &    0.06   &    0.95   &    0.25   &    0.07   &    0.04   &  \nodata   &   -0.15   &    0.18   & \nl 
                  &    0.00   &    2.03   &    2.46   &    2.48   &    2.58   &    2.20   &    2.30   &    1.26   &    0.78   &    0.72   &  \nodata   &    1.42   &    2.82   & \nl 
                  &  \nodata   &   11.28   &   17.57   &   16.53   &    9.92   &    9.17   &    4.42   &    4.67   &    4.11   &    3.60   &  \nodata   &    9.47   &   14.84   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       1   &       4   &       2   &       2   &       2   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  453.50   & \nl 
ESO 138-G027      &    2.31   &    1.26   &    0.55   &    0.91   &   -0.75   &   -0.92   &   -0.81   &   -0.87   &    0.72   &   -0.77   &   -1.15   &    0.63   &    6.15   &  1.00 \nl 
                  &    0.44   &    0.18   &    0.11   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.15   &  \nodata   &  \nodata   &    0.09   &    1.00   &  1.00 \nl 
                  &  451.43   &  564.39   &  677.00   &  790.28   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 1352.77   &  \nodata   &  \nodata   &  792.89   & 1431.27   &  0.90 \nl 
                  &    0.12   &    0.09   &    0.12   &    0.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &  \nodata   &  \nodata   &    0.10   &    0.02   & \nl 
                  &   -0.22   &   -0.14   &   -0.40   &    0.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -1.09   &  \nodata   &  \nodata   &    0.02   &   -0.11   & \nl 
                  &    1.95   &    1.06   &    0.47   &    0.77   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.61   &  \nodata   &  \nodata   &    0.53   &    7.54   & \nl 
                  &    3.31   &    3.53   &    3.13   &    7.00   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.36   &  \nodata   &  \nodata   &    4.82   &   39.68   & \nl 
                  &       2   &       2   &       2   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       4   &   \nodata   &   \nodata   &       2   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  161.20   & \nl 
UGC 11041         &   -1.97   &   -1.50   &    0.66   &    0.63   &   -0.93   &    1.01   &   -1.01   &   -0.97   &   -0.86   &   -1.10   &   -1.31   &    1.26   &   13.27   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.09   &    0.08   &  \nodata   &    0.17   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.46   &  0.98 \nl 
                  &  \nodata   &  \nodata   &  680.60   &  793.22   &  \nodata   & 1020.43   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  796.39   & 1437.70   &  0.84 \nl 
                  &  \nodata   &  \nodata   &    0.09   &    0.08   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.04   &    0.01   & \nl 
                  &  \nodata   &  \nodata   &    0.20   &   -0.51   &  \nodata   &    0.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.01   &   -0.02   & \nl 
                  &  \nodata   &  \nodata   &    0.56   &    0.53   &  \nodata   &    0.85   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.06   &    8.73   & \nl 
                  &  \nodata   &  \nodata   &    4.00   &    3.53   &  \nodata   &    4.05   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.07   &   32.33   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  299.70   & \nl 
IRAS 17578-0400   &   -2.57   &    2.02   &    3.12   &    2.56   &    2.66   &    3.40   &    1.86   &   -2.02   &   -1.39   &   -1.42   &   -2.08   &    1.82   &    7.29   &  1.00 \nl 
                  &  \nodata   &    0.39   &    0.14   &    0.15   &    0.30   &    0.20   &    0.25   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.15   &    1.07   &  1.00 \nl 
                  &  \nodata   &  568.35   &  682.37   &  796.08   &  909.71   & 1023.25   & 1137.44   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  798.56   & 1441.64   &  0.94 \nl 
                  &  \nodata   &    0.11   &    0.04   &    0.04   &    0.06   &    0.04   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &    0.06   &    0.47   &    0.60   &    0.67   &    0.70   &    1.41   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.42   &    0.74   & \nl 
                  &  \nodata   &    1.71   &    2.63   &    2.16   &    2.24   &    2.87   &    1.57   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.54   &    6.46   & \nl 
                  &  \nodata   &    4.89   &   10.96   &    9.00   &    6.40   &    6.83   &    3.93   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.42   &   19.58   & \nl 
                  &   \nodata   &       2   &       1   &       1   &       1   &       1   &       4   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  221.00   & \nl 
NGC 6621          &   -2.38   &    1.48   &    1.78   &    0.76   &    1.03   &   -0.94   &   -0.89   &   -0.97   &   -0.84   &   -0.83   &   -1.62   &    1.25   &    8.83   &  0.99 \nl 
                  &  \nodata   &    0.21   &    0.12   &    0.09   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.49   &  0.98 \nl 
                  &  \nodata   &  564.61   &  677.69   &  790.23   &  903.00   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  793.02   & 1431.55   &  0.88 \nl 
                  &  \nodata   &    0.09   &    0.04   &    0.07   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.02   & \nl 
                  &  \nodata   &    0.00   &    0.21   &   -0.10   &   -0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &   -0.02   & \nl 
                  &  \nodata   &    1.25   &    1.50   &    0.64   &    0.87   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.06   &    5.47   & \nl 
                  &  \nodata   &    3.91   &    9.38   &    4.57   &    3.48   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.57   &   23.78   & \nl 
                  &   \nodata   &       2   &       1   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  317.60   & \nl 
IC 4687           &    1.40   &    1.83   &    1.85   &    1.41   &    0.96   &    0.53   &    0.58   &   -0.43   &   -0.34   &   -0.46   &    0.98   &    1.49   &   12.54   &  0.90 \nl 
                  &    0.16   &    0.09   &    0.05   &    0.04   &    0.07   &    0.08   &    0.07   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.04   &    0.29   &  0.86 \nl 
                  &  453.23   &  566.42   &  679.77   &  792.99   &  906.25   & 1019.28   & 1132.64   &  \nodata   &  \nodata   &  \nodata   &  483.89   &  795.58   & 1436.37   &  0.76 \nl 
                  &    0.08   &    0.03   &    0.02   &    0.02   &    0.05   &    0.10   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.02   &    0.01   & \nl 
                  &    0.05   &   -0.02   &    0.09   &    0.09   &    0.17   &    0.05   &    0.29   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.04   &    0.15   & \nl 
                  &    1.18   &    1.54   &    1.56   &    1.19   &    0.81   &    0.45   &    0.49   &  \nodata   &  \nodata   &  \nodata   &    0.82   &    1.25   &   10.52   & \nl 
                  &    5.90   &   10.27   &   17.33   &   29.75   &    6.23   &    4.50   &    4.45   &  \nodata   &  \nodata   &  \nodata   &    5.13   &   31.25   &   80.92   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  234.90   & \nl 
IRAS F18293-3413  &    5.56   &    6.54   &    6.61   &    5.37   &    3.75   &    2.76   &    1.64   &    0.97   &    0.84   &   -1.12   &    4.25   &    6.42   &   26.72   &  1.00 \nl 
                  &    0.33   &    0.17   &    0.08   &    0.08   &    0.13   &    0.18   &    0.15   &    0.15   &    0.14   &  \nodata   &    0.23   &    0.08   &    0.48   &  1.00 \nl 
                  &  452.71   &  565.92   &  679.10   &  792.27   &  905.32   & 1018.35   & 1131.25   & 1244.15   & 1357.15   &  \nodata   &  483.36   &  794.83   & 1434.95   &  0.94 \nl 
                  &    0.04   &    0.02   &    0.01   &    0.01   &    0.02   &    0.04   &    0.06   &    0.10   &    0.11   &  \nodata   &    0.03   &    0.01   &    0.01   & \nl 
                  &   -0.10   &   -0.06   &   -0.03   &    0.02   &   -0.02   &   -0.05   &   -0.17   &   -0.25   &   -0.17   &  \nodata   &   -0.02   &   -0.07   &   -0.10   & \nl 
                  &    4.69   &    5.51   &    5.58   &    4.53   &    3.16   &    2.33   &    1.39   &    0.81   &    0.70   &  \nodata   &    3.59   &    5.41   &   15.06   & \nl 
                  &   12.68   &   19.00   &   42.92   &   21.57   &   16.63   &   13.71   &    5.56   &    3.38   &    3.68   &  \nodata   &   16.32   &   25.76   &   62.75   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  348.30   & \nl 
IC 4734           &   -2.27   &    3.44   &    3.18   &    2.26   &    2.33   &    2.00   &    1.41   &    1.32   &   -1.48   &   -1.69   &   -2.43   &    1.95   &    7.82   &  1.00 \nl 
                  &  \nodata   &    0.31   &    0.14   &    0.14   &    0.22   &    0.23   &    0.24   &    0.26   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    0.81   &  0.99 \nl 
                  &  \nodata   &  567.40   &  680.91   &  794.17   &  907.65   & 1020.98   & 1134.90   & 1247.32   &  \nodata   &  \nodata   &  \nodata   &  796.93   & 1438.91   &  0.90 \nl 
                  &  \nodata   &    0.07   &    0.03   &    0.04   &    0.07   &    0.08   &    0.10   &    0.12   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &   -0.01   &    0.06   &   -0.09   &    0.02   &    0.01   &    0.62   &   -0.22   &  \nodata   &  \nodata   &  \nodata   &    0.02   &    0.23   & \nl 
                  &  \nodata   &    2.90   &    2.68   &    1.91   &    1.96   &    1.69   &    1.19   &    1.11   &  \nodata   &  \nodata   &  \nodata   &    1.65   &    5.80   & \nl 
                  &  \nodata   &    6.74   &    7.88   &   11.94   &    5.16   &    4.97   &    3.40   &    3.17   &  \nodata   &  \nodata   &  \nodata   &   10.31   &   13.81   & \nl 
                  &   \nodata   &       1   &       1   &       1   &       1   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  265.50   & \nl 
NGC 6701          &    2.64   &    3.33   &    2.44   &    1.84   &    1.93   &    1.44   &    1.48   &   -1.24   &   -1.18   &   -1.47   &    3.10   &    2.42   &    7.25   &  0.90 \nl 
                  &    0.59   &    0.31   &    0.14   &    0.16   &    0.23   &    0.26   &    0.17   &  \nodata   &  \nodata   &  \nodata   &    0.43   &    0.12   &    1.65   &  0.87 \nl 
                  &  454.93   &  568.77   &  682.68   &  796.04   &  909.91   & 1023.13   & 1137.24   &  \nodata   &  \nodata   &  \nodata   &  485.62   &  798.73   & 1442.10   &  0.72 \nl 
                  &    0.12   &    0.06   &    0.04   &    0.05   &    0.08   &    0.12   &    0.09   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.04   &    0.03   & \nl 
                  &   -0.09   &    0.02   &    0.23   &   -0.08   &    0.14   &   -0.24   &    0.29   &  \nodata   &  \nodata   &  \nodata   &   -0.11   &   -0.04   &    0.04   & \nl 
                  &    2.22   &    2.81   &    2.06   &    1.55   &    1.62   &    1.22   &    1.25   &  \nodata   &  \nodata   &  \nodata   &    2.61   &    2.04   &    8.76   & \nl 
                  &    3.76   &    5.85   &    8.96   &   10.33   &    4.05   &    4.21   &    3.79   &  \nodata   &  \nodata   &  \nodata   &    4.92   &   13.60   &   23.68   & \nl 
                  &       2   &       1   &       1   &       1   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  162.20   & \nl 
ESO 339-G011      &   -2.97   &   -1.32   &   -0.74   &    0.65   &   -1.13   &   -0.78   &   -1.01   &   -1.15   &   -0.95   &   -0.73   &   -1.32   &    1.05   &    8.24   &  1.00 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.50   &  0.99 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  791.31   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  794.20   & 1433.53   &  0.86 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.03   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &   -0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &   -0.07   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.55   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.89   &    4.51   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    4.58   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    7.42   &   18.04   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  359.40   & \nl 
MCG +04-48-002    &   -3.20   &    1.67   &    1.01   &    1.15   &    1.20   &   -1.39   &   -1.71   &   -1.30   &   -1.26   &   -1.73   &   -1.96   &    1.53   &   14.52   &  1.00 \nl 
                  &  \nodata   &    0.28   &    0.16   &    0.09   &    0.27   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    0.74   &  0.99 \nl 
                  &  \nodata   &  567.99   &  681.66   &  795.21   &  909.46   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  798.45   & 1440.73   &  0.83 \nl 
                  &  \nodata   &    0.11   &    0.10   &    0.07   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.03   & \nl 
                  &  \nodata   &   -0.37   &   -0.33   &   -0.38   &    0.29   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.20   &   -0.38   & \nl 
                  &  \nodata   &    1.41   &    0.85   &    0.97   &    1.01   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.29   &    7.34   & \nl 
                  &  \nodata   &    4.03   &    3.40   &    5.11   &    3.74   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.14   &   18.82   & \nl 
                  &   \nodata   &       2   &       2   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  386.70   & \nl 
NGC 6926          &   -1.89   &   -1.48   &   -0.59   &    0.48   &   -1.00   &   -0.84   &   -0.99   &   -1.14   &   -0.96   &   -0.97   &   -1.59   &    1.01   &    4.07   &  0.44 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.08   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.11   &    0.56   &  0.37 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  791.38   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  793.44   & 1432.33   &  0.20 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.06   &    0.05   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.25   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.33   &   -0.70   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    0.40   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.85   &    2.66   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &    4.00   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    8.50   &   11.57   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &       4   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  302.40   & \nl 
CGCG 448-020      &    0.00   &   -1.29   &    0.75   &    0.90   &    1.06   &    1.08   &    1.24   &    1.14   &    1.80   &   -1.24   &   -1.50   &    0.77   &    1.31   &  1.00 \nl 
                  &    0.00   &  \nodata   &    0.12   &    0.08   &    0.13   &    0.16   &    0.13   &    0.16   &    0.16   &  \nodata   &  \nodata   &    0.08   &    0.13   &  0.98 \nl 
                  &  \nodata   &  \nodata   &  667.61   &  778.31   &  889.64   & 1000.57   & 1112.18   & 1223.10   & 1334.20   &  \nodata   &  \nodata   &  781.26   & 1410.10   &  0.86 \nl 
                  &  \nodata   &  \nodata   &    0.11   &    0.07   &    0.08   &    0.11   &    0.08   &    0.10   &    0.06   &  \nodata   &  \nodata   &    0.08   &    0.07   & \nl 
                  &  \nodata   &  \nodata   &    0.23   &   -0.24   &   -0.05   &   -0.22   &    0.33   &    0.23   &    0.36   &  \nodata   &  \nodata   &    0.12   &   -0.13   & \nl 
                  &    0.00   &  \nodata   &    0.63   &    0.76   &    0.90   &    0.91   &    1.04   &    0.96   &    1.52   &  \nodata   &  \nodata   &    0.65   &    1.11   & \nl 
                  &  \nodata   &  \nodata   &    3.71   &    6.91   &    4.29   &    3.14   &    5.78   &    3.84   &    7.60   &  \nodata   &  \nodata   &    5.91   &    4.83   & \nl 
                  &       0   &   \nodata   &       2   &       1   &       2   &       2   &       1   &       2   &       1   &   \nodata   &   \nodata   &       1   &       2   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
ESO 286-IG 019    &    0.00   &    1.42   &    1.21   &    1.76   &    2.10   &    1.53   &    2.04   &    1.89   &    1.62   &    1.32   &   -1.38   &    0.61   &    0.75   &  1.00 \nl 
                  &    0.00   &    0.16   &    0.09   &    0.06   &    0.09   &    0.15   &    0.10   &    0.12   &    0.11   &    0.10   &  \nodata   &    0.07   &    0.11   &  1.00 \nl 
                  &  \nodata   &  552.52   &  662.98   &  773.57   &  883.86   &  994.27   & 1104.71   & 1214.82   & 1325.29   & 1435.40   &  \nodata   &  775.93   & 1401.22   &  1.00 \nl 
                  &  \nodata   &    0.07   &    0.05   &    0.02   &    0.03   &    0.06   &    0.03   &    0.04   &    0.04   &    0.05   &  \nodata   &    0.07   &    0.09   & \nl 
                  &  \nodata   &    0.01   &    0.01   &    0.17   &    0.06   &    0.11   &    0.22   &    0.04   &    0.27   &    0.19   &  \nodata   &   -0.05   &    0.32   & \nl 
                  &    0.00   &    1.20   &    1.02   &    1.48   &    1.77   &    1.29   &    1.72   &    1.59   &    1.37   &    1.12   &  \nodata   &    0.51   &    0.64   & \nl 
                  &  \nodata   &    5.22   &    6.80   &   18.50   &   11.80   &    6.79   &    8.19   &   11.36   &   10.54   &    6.22   &  \nodata   &    6.38   &    4.57   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &   \nodata   &       1   &       2   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & \nl 
ESO 286-G035      &    3.08   &    1.56   &    1.40   &    0.81   &   -1.14   &   -1.05   &   -0.71   &   -1.05   &   -0.84   &   -1.13   &    1.77   &    0.85   &   10.05   &  1.00 \nl 
                  &    0.37   &    0.19   &    0.10   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.22   &    0.08   &    0.51   &  0.99 \nl 
                  &  453.06   &  566.37   &  679.66   &  792.77   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  484.24   &  795.47   & 1436.19   &  0.87 \nl 
                  &    0.08   &    0.08   &    0.05   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.07   &    0.02   & \nl 
                  &   -0.11   &   -0.06   &   -0.01   &   -0.12   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.48   &   -0.06   &   -0.01   & \nl 
                  &    2.60   &    1.32   &    1.18   &    0.68   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.50   &    0.72   &    7.70   & \nl 
                  &    7.22   &    5.50   &    6.94   &    6.80   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    4.55   &    6.55   &   38.50   & \nl 
                  &       1   &       1   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       4   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  257.00   & \nl 
NGC 7130          &    2.94   &    3.17   &    2.82   &    2.68   &    2.18   &    2.49   &  153.20   &    1.40   &    0.87   &    0.79   &    1.33   &    2.71   &   13.83   &  0.98 \nl 
                  &    0.26   &    0.14   &    0.08   &    0.06   &    0.13   &    0.14   & 6755999.93   &    0.12   &    0.12   &    0.13   &    0.19   &    0.07   &    0.82   &  0.96 \nl 
                  &  453.73   &  567.11   &  680.40   &  793.81   &  907.09   & 1020.39   & 1134.17   & 1246.81   & 1359.89   & 1473.15   &  483.98   &  796.40   & 1437.89   &  0.85 \nl 
                  &    0.06   &    0.03   &    0.02   &    0.02   &    0.03   &    0.04   &   -0.00   &    0.06   &    0.08   &    0.11   &    0.09   &    0.02   &    0.01   & \nl 
                  &    0.01   &   -0.00   &   -0.09   &   -0.02   &   -0.06   &   -0.05   &    0.50   &   -0.06   &   -0.14   &    0.02   &   -0.35   &   -0.08   &   -0.02   & \nl 
                  &    2.48   &    2.67   &    2.38   &    2.26   &    1.84   &    2.10   &   -1.00   &    1.18   &    0.73   &    0.67   &    1.12   &    2.28   &   16.32   & \nl 
                  &    6.20   &    9.89   &   17.00   &   32.29   &   12.27   &   15.00   &   -8.33   &    7.87   &    5.21   &    3.19   &    3.73   &   32.57   &  125.54   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       4   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  166.60   & \nl 
ESO 467-G027      &   -2.12   &   -1.34   &   -0.58   &   -0.42   &   -0.88   &   -0.82   &   -0.82   &   -1.11   &   -0.80   &   -0.61   &   -1.66   &    0.97   &   10.54   &  0.84 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.62   &  0.79 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.29   & 1436.04   &  0.53 \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.01   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.21   &   -0.11   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.82   &    9.39   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.83   &   33.54   & \nl 
                  &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  221.30   & \nl 
IC 5179           &    2.74   &    1.80   &    1.85   &    1.34   &   -1.55   &   -1.39   &   -1.00   &   -1.31   &   -1.38   &   -1.27   &    2.67   &    2.33   &   27.86   &  0.79 \nl 
                  &    0.44   &    0.33   &    0.12   &    0.14   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.40   &    0.13   &    0.75   &  0.74 \nl 
                  &  456.05   &  570.04   &  683.62   &  797.83   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  486.80   &  800.35   & 1444.88   &  0.53 \nl 
                  &    0.11   &    0.12   &    0.05   &    0.06   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.04   &    0.01   & \nl 
                  &    0.21   &    0.28   &   -0.05   &    0.28   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.20   &    0.14   &    0.24   & \nl 
                  &    2.31   &    1.52   &    1.56   &    1.13   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    2.25   &    1.97   &   20.24   & \nl 
                  &    4.20   &    3.62   &    7.43   &    6.28   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.95   &   10.94   &   57.83   & \nl 
                  &       2   &       2   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  269.70   & \nl 
UGC 12150         &   -2.77   &    1.56   &    1.43   &    1.18   &    1.12   &   -0.99   &   -1.01   &   -1.05   &   -0.96   &   -0.92   &    1.40   &    1.31   &    9.99   &  1.00 \nl 
                  &  \nodata   &    0.19   &    0.11   &    0.09   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.29   &    0.08   &    0.52   &  1.00 \nl 
                  &  \nodata   &  564.31   &  677.11   &  789.65   &  902.51   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  481.62   &  792.23   & 1430.51   &  0.93 \nl 
                  &  \nodata   &    0.08   &    0.05   &    0.04   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.12   &    0.04   &    0.03   & \nl 
                  &  \nodata   &    0.11   &    0.12   &   -0.11   &    0.01   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.24   &   -0.16   &   -0.02   & \nl 
                  &  \nodata   &    1.32   &    1.21   &    0.99   &    0.94   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.18   &    1.10   &    5.20   & \nl 
                  &  \nodata   &    5.50   &    6.72   &    8.25   &    3.62   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    3.47   &    9.17   &   30.59   & \nl 
                  &   \nodata   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       2   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  378.40   & \nl 
NGC 7469          &    3.06   &    4.21   &    3.74   &    3.18   &    2.49   &    2.20   &    1.50   &    1.18   &    0.95   &    0.82   &    2.00   &    3.95   &   13.79   &  1.00 \nl 
                  &    0.19   &    0.10   &    0.06   &    0.05   &    0.09   &    0.10   &    0.09   &    0.09   &    0.09   &    0.09   &    0.13   &    0.05   &    0.33   &  1.00 \nl 
                  &  453.64   &  566.98   &  680.33   &  793.68   &  906.97   & 1020.17   & 1133.51   & 1246.56   & 1359.93   & 1472.80   &  484.21   &  796.34   & 1437.69   &  0.94 \nl 
                  &    0.04   &    0.02   &    0.01   &    0.01   &    0.02   &    0.03   &    0.04   &    0.05   &    0.06   &    0.07   &    0.04   &    0.01   &    0.01   & \nl 
                  &    0.00   &   -0.03   &   -0.05   &   -0.02   &   -0.03   &   -0.09   &    0.02   &   -0.11   &    0.13   &   -0.09   &   -0.05   &   -0.01   &    0.02   & \nl 
                  &    2.58   &    3.55   &    3.16   &    2.68   &    2.10   &    1.86   &    1.27   &    1.00   &    0.80   &    0.69   &    1.69   &    3.33   &   10.76   & \nl 
                  &   15.18   &   17.75   &   45.14   &   26.80   &   16.15   &   23.25   &   14.11   &   10.00   &    5.71   &    4.60   &   13.00   &   33.30   &   76.86   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  252.40   & \nl 
ESO 148-IG 002     &    0.00   &    1.01   &    1.07   &    1.13   &    1.15   &    1.19   &    1.04   &    0.89   &    0.64   &    0.92   &   -0.72   &    0.68   &    2.45   &  1.00 \nl 
                  &    0.00   &    0.12   &    0.07   &    0.04   &    0.07   &    0.11   &    0.09   &    0.09   &    0.09   &    0.08   &  \nodata   &    0.04   &    0.32   &  1.00 \nl 
                  &  \nodata   &  551.79   &  661.91   &  772.27   &  882.49   &  992.46   & 1103.07   & 1212.91   & 1323.14   & 1433.02   &  \nodata   &  774.84   & 1398.89   &  0.96 \nl 
                  &  \nodata   &    0.07   &    0.04   &    0.03   &    0.04   &    0.06   &    0.06   &    0.07   &    0.09   &    0.06   &  \nodata   &    0.05   &    0.04   & \nl 
                  &  \nodata   &    0.13   &   -0.04   &    0.06   &    0.05   &   -0.18   &    0.27   &   -0.00   &    0.15   &    0.01   &  \nodata   &    0.05   &    0.14   & \nl 
                  &    0.00   &    0.85   &    0.91   &    0.95   &    0.97   &    1.00   &    0.87   &    0.75   &    0.54   &    0.77   &  \nodata   &    0.58   &    1.79   & \nl 
                  &  \nodata   &    5.00   &    7.00   &   11.88   &   10.78   &    5.56   &    8.70   &    5.77   &    3.60   &    5.92   &  \nodata   &    7.25   &   14.92   & \nl 
                  &       0   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       1   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  277.40   & \nl 
IC 5298           &   -2.21   &    1.29   &    1.44   &    0.97   &    1.52   &    1.20   &   -0.72   &   -0.93   &   -0.92   &   -0.99   &   -1.42   &    0.96   &    4.25   &  1.00 \nl 
                  &  \nodata   &    0.20   &    0.10   &    0.09   &    0.13   &    0.21   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.09   &    0.50   &  1.00 \nl 
                  &  \nodata   &  561.07   &  673.23   &  785.25   &  897.33   & 1009.24   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  787.87   & 1422.30   &  0.97 \nl 
                  &  \nodata   &    0.10   &    0.05   &    0.07   &    0.06   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.07   &    0.05   & \nl 
                  &  \nodata   &    0.18   &    0.21   &    0.13   &    0.13   &    0.01   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.13   &    0.17   & \nl 
                  &  \nodata   &    1.09   &    1.21   &    0.82   &    1.28   &    1.01   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.81   &    2.67   & \nl 
                  &  \nodata   &    3.89   &    8.64   &    6.83   &    5.33   &    4.81   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.75   &   11.61   & \nl 
                  &   \nodata   &       2   &       1   &       1   &       1   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  317.50   & \nl 
NGC 7552          &   12.33   &   12.13   &   12.95   &   11.35   &    9.60   &    6.20   &    4.24   &    3.39   &    1.52   &   -1.82   &    5.21   &   10.64   &   37.60   &  0.89 \nl 
                  &    0.54   &    0.30   &    0.14   &    0.11   &    0.21   &    0.27   &    0.24   &    0.25   &    0.20   &  \nodata   &    0.29   &    0.11   &    1.01   &  0.87 \nl 
                  &  458.60   &  573.32   &  687.86   &  802.43   &  917.01   & 1031.45   & 1145.92   & 1260.48   & 1374.80   &  \nodata   &  489.41   &  805.09   & 1453.45   &  0.77 \nl 
                  &    0.03   &    0.02   &    0.01   &    0.01   &    0.01   &    0.03   &    0.03   &    0.05   &    0.08   &  \nodata   &    0.04   &    0.01   &    0.00   & \nl 
                  &    0.02   &    0.13   &    0.08   &    0.08   &    0.13   &    0.07   &    0.08   &    0.22   &    0.18   &  \nodata   &   -0.12   &    0.07   &    0.11   & \nl 
                  &   10.40   &   10.23   &   10.93   &    9.58   &    8.10   &    5.23   &    3.58   &    2.86   &    1.28   &  \nodata   &    4.40   &    8.98   &   35.66   & \nl 
                  &   15.52   &   22.73   &   47.52   &   50.42   &   23.82   &   15.85   &    9.42   &   11.44   &    4.27   &  \nodata   &   11.89   &   49.89   &   79.24   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       2   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  205.20   & \nl 
NGC 7591          &    1.78   &   -1.42   &    1.25   &    1.28   &    1.14   &   -1.21   &    0.93   &   -0.93   &   -0.84   &   -0.90   &   -1.21   &    1.93   &    7.01   &  1.00 \nl 
                  &    0.41   &  \nodata   &    0.13   &    0.09   &    0.17   &  \nodata   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.10   &    0.54   &  0.99 \nl 
                  &  453.72   &  \nodata   &  680.27   &  793.63   &  906.93   &  \nodata   & 1133.35   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  796.02   & 1437.37   &  0.88 \nl 
                  &    0.14   &  \nodata   &    0.06   &    0.05   &    0.09   &  \nodata   &    0.11   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.03   &    0.03   & \nl 
                  &    0.17   &  \nodata   &    0.04   &    0.10   &    0.12   &  \nodata   &    0.10   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.16   &   -0.00   & \nl 
                  &    1.50   &  \nodata   &    1.06   &    1.08   &    0.96   &  \nodata   &    0.79   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    1.63   &    4.35   & \nl 
                  &    3.49   &  \nodata   &    4.82   &    9.82   &    4.36   &  \nodata   &    3.95   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   14.82   &   16.11   & \nl 
                  &       2   &   \nodata   &       2   &       1   &       2   &   \nodata   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  316.30   & \nl 
NGC 7592          &   -2.04   &    1.10   &    1.06   &    0.75   &    0.94   &    1.19   &   -0.73   &   -0.90   &   -0.88   &   -0.82   &   -1.35   &    0.97   &    5.38   &  0.96 \nl 
                  &  \nodata   &    0.17   &    0.10   &    0.09   &    0.14   &    0.15   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.46   &  0.92 \nl 
                  &  \nodata   &  562.36   &  674.87   &  787.38   &  899.82   & 1011.89   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  789.97   & 1426.23   &  0.68 \nl 
                  &  \nodata   &    0.12   &    0.06   &    0.07   &    0.10   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.05   &    0.04   & \nl 
                  &  \nodata   &   -0.16   &   -0.10   &   -0.03   &    0.02   &   -0.28   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.06   &   -0.04   & \nl 
                  &  \nodata   &    0.93   &    0.89   &    0.63   &    0.79   &    1.00   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.82   &    3.18   & \nl 
                  &  \nodata   &    3.21   &    5.56   &    7.00   &    3.59   &    3.57   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    9.11   &   17.67   & \nl 
                  &   \nodata   &       2   &       1   &       1   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  334.30   & \nl 
NGC 7674          &   -1.86   &   -0.83   &    0.44   &    0.28   &    0.55   &   -0.70   &   -0.51   &   -0.66   &    0.67   &   -0.53   &   -0.94   &    0.73   &    4.28   &  0.90 \nl 
                  &  \nodata   &  \nodata   &    0.09   &    0.06   &    0.08   &  \nodata   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &    0.07   &    0.48   &  0.88 \nl 
                  &  \nodata   &  \nodata   &  671.89   &  783.76   &  896.16   &  \nodata   &  \nodata   &  \nodata   & 1343.80   &  \nodata   &  \nodata   &  786.87   & 1420.30   &  0.79 \nl 
                  &  \nodata   &  \nodata   &    0.12   &    0.14   &    0.12   &  \nodata   &  \nodata   &  \nodata   &    0.10   &  \nodata   &  \nodata   &    0.06   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &   -0.14   &   -0.22   &    0.27   &  \nodata   &  \nodata   &  \nodata   &    0.65   &  \nodata   &  \nodata   &    0.28   &    0.24   & \nl 
                  &  \nodata   &  \nodata   &    0.37   &    0.24   &    0.46   &  \nodata   &  \nodata   &  \nodata   &    0.57   &  \nodata   &  \nodata   &    0.62   &    4.21   & \nl 
                  &  \nodata   &  \nodata   &    3.08   &    3.00   &    3.83   &  \nodata   &  \nodata   &  \nodata   &    4.75   &  \nodata   &  \nodata   &    8.86   &   26.31   & \nl 
                  &   \nodata   &   \nodata   &       2   &       2   &       2   &   \nodata   &   \nodata   &   \nodata   &       2   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  202.60   & \nl 
NGC 7679          &   -1.91   &   -1.60   &    1.35   &    0.85   &   -0.73   &   -0.94   &   -0.89   &   -0.90   &   -1.05   &   -1.23   &   -1.27   &    0.68   &    8.94   &  1.00 \nl 
                  &  \nodata   &  \nodata   &    0.08   &    0.09   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.67   &  0.99 \nl 
                  &  \nodata   &  \nodata   &  679.88   &  792.99   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  795.69   & 1436.56   &  0.86 \nl 
                  &  \nodata   &  \nodata   &    0.04   &    0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.08   &    0.02   & \nl 
                  &  \nodata   &  \nodata   &    0.06   &   -0.07   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &   -0.01   &    0.05   & \nl 
                  &  \nodata   &  \nodata   &    1.14   &    0.71   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    0.57   &    7.67   & \nl 
                  &  \nodata   &  \nodata   &    6.33   &    6.45   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    5.18   &   31.96   & \nl 
                  &   \nodata   &   \nodata   &       1   &       1   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  229.60   & \nl 
NGC 7771          &    3.63   &    3.79   &    3.40   &    2.16   &    1.86   &    1.13   &    0.47   &    0.63   &   -0.48   &   -0.63   &    2.48   &    3.36   &   23.54   &  0.88 \nl 
                  &    0.28   &    0.16   &    0.07   &    0.06   &    0.11   &    0.10   &    0.10   &    0.10   &  \nodata   &  \nodata   &    0.17   &    0.06   &    0.28   &  0.86 \nl 
                  &  454.41   &  568.07   &  681.66   &  795.28   &  909.00   & 1022.41   & 1135.86   & 1249.70   &  \nodata   &  \nodata   &  485.11   &  797.79   & 1440.35   &  0.75 \nl 
                  &    0.04   &    0.02   &    0.01   &    0.02   &    0.04   &    0.06   &    0.13   &    0.10   &  \nodata   &  \nodata   &    0.04   &    0.01   &    0.01   & \nl 
                  &   -0.14   &   -0.09   &   -0.09   &   -0.03   &    0.17   &    0.09   &    0.08   &    0.51   &  \nodata   &  \nodata   &   -0.13   &   -0.17   &   -0.23   & \nl 
                  &    3.06   &    3.20   &    2.87   &    1.82   &    1.57   &    0.96   &    0.40   &    0.53   &  \nodata   &  \nodata   &    2.09   &    2.84   &   11.12   & \nl 
                  &   12.75   &   15.24   &   31.89   &   10.71   &    9.24   &    7.38   &    4.00   &    4.08   &  \nodata   &  \nodata   &   16.08   &   16.71   &   61.78   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       2   &       2   &   \nodata   &   \nodata   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  414.10   & \nl 
Mrk 331           &    2.31   &    2.31   &    2.52   &    2.14   &    1.87   &    1.70   &    0.94   &    0.84   &    0.63   &    0.55   &    1.41   &    2.37   &   10.26   &  1.00 \nl 
                  &    0.17   &    0.09   &    0.05   &    0.04   &    0.06   &    0.08   &    0.08   &    0.09   &    0.07   &    0.09   &    0.11   &    0.04   &    0.24   &  1.00 \nl 
                  &  452.82   &  566.02   &  679.22   &  792.39   &  905.55   & 1018.43   & 1131.65   & 1244.72   & 1357.41   & 1470.62   &  483.25   &  794.95   & 1435.21   &  0.98 \nl 
                  &    0.05   &    0.02   &    0.01   &    0.01   &    0.02   &    0.03   &    0.05   &    0.07   &    0.08   &    0.10   &    0.05   &    0.01   &    0.01   & \nl 
                  &    0.15   &    0.21   &    0.30   &    0.38   &    0.48   &    0.34   &    0.57   &    0.70   &    0.49   &    0.86   &    0.02   &    0.30   &    0.59   & \nl 
                  &    1.95   &    1.95   &    2.12   &    1.81   &    1.58   &    1.44   &    0.79   &    0.71   &    0.53   &    0.46   &    1.19   &    2.00   &    5.91   & \nl 
                  &    8.13   &   13.93   &   21.20   &   22.62   &   14.36   &   10.29   &    9.88   &    6.45   &    5.30   &    5.11   &    8.50   &   25.00   &   49.25   & \nl 
                  &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   &       1   & \nl 
                  &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   &  340.50   & \nl 
\enddata
\tablenotetext{a}{\,The spectrum of IRAS\,05223+1908 shows strong CO lines that has an inferred heliocentric velocity of $100\,$km/s. This velocity was used for other line detections.}
\tablenotetext{b}{\,These $f_{70\mu m}(\theta)$ values are all with respect to the total 70\um\ flux of the galaxy NGC\,2146.}
\tablenotetext{c}{\,These $f_{70\mu m}(\theta)$ values are all with respect to the integrated 70\um\ flux of the whole NGC\,3690 system.}
\end{deluxetable}
%\clearpage



